FlexCast: genuine overlay-based atomic multicast

Atomic multicast is a communication abstraction where messages are propagated to groups of processes with reliability and order guarantees. Atomic multicast is at the core of strongly consistent storage and transactional systems. This paper presents FlexCast, the first genuine overlay-based atomic multicast protocol. Genuineness captures the essence of atomic multicast in that only the sender of a message and the message's destinations coordinate to order the message, leading to efficient protocols. Overlay-based protocols restrict how process groups can communicate. Limiting communication leads to simpler protocols and reduces the amount of information each process must keep about the rest of the system. FlexCast implements genuine atomic multicast using a complete DAG overlay. We experimentally evaluate FlexCast in a geographically distributed environment using gTPC-C, a variation of the TPC-C benchmark that takes into account geographical distribution and locality. We show that, by exploiting genuineness and workload locality, FlexCast outperforms well-established atomic multicast protocols without the inherent communication overhead of state-of-the-art non-genuine multicast protocols.

==> plots/cdfs_topologies/CDF_byz_90_loc_node1.txt <==
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
9.0
9.0
9.0
10.0
10.0
10.0
10.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
166.0
166.0
167.0
167.0
167.0
167.0
167.0
168.0
168.0
168.0
169.0
169.0
170.0
170.0
170.0
170.0
170.0
171.0
171.0
171.0
171.0
171.0
171.0
172.0
172.0
172.0
172.0
173.0
173.0
173.0
173.0
173.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
211.0
211.0
211.0
213.0
213.0
213.0
213.0
317.0
321.0
323.0
326.0
326.0
326.0
326.0
327.0
328.0
329.0
329.0
329.0
330.0
330.0
330.0
330.0
331.0
332.0
332.0
332.0
333.0
334.0
335.0
335.0
335.0
336.0
336.0
336.0
337.0
338.0
339.0
339.0
339.0
339.0
340.0
340.0
340.0
341.0
341.0
341.0
341.0
342.0
343.0
343.0
343.0
344.0
344.0
345.0
346.0
346.0
347.0
349.0
351.0
351.0
353.0
354.0


==> plots/cdfs_topologies/CDF_byz_90_loc_node2.txt <==
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
106.0
106.0
106.0
106.0
107.0
107.0
107.0
107.0
107.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
163.0
163.0
163.0
163.0
163.0
163.0
164.0
164.0
164.0
165.0
167.0
167.0
168.0
168.0
168.0
168.0
168.0
169.0
169.0
169.0
169.0
170.0
170.0
170.0
170.0
170.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
172.0
172.0
172.0
172.0
172.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
211.0
211.0
212.0
212.0
213.0
214.0
242.0
243.0
244.0
244.0
245.0
246.0
247.0
248.0
249.0
249.0
249.0
250.0
250.0
250.0
250.0
251.0
251.0
251.0
251.0
253.0
254.0
254.0
254.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
256.0
256.0
256.0
256.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
258.0
258.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
261.0
261.0
261.0
262.0
262.0
262.0
263.0
264.0
264.0
264.0
264.0
265.0
265.0
265.0
266.0
266.0
267.0
267.0
267.0
268.0
268.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
271.0
271.0
272.0
272.0
272.0
272.0
273.0
273.0
273.0
274.0
274.0
274.0
275.0
275.0
275.0
275.0
276.0
277.0
277.0
277.0
279.0
280.0
281.0
282.0
283.0
286.0
287.0


==> plots/cdfs_topologies/CDF_byz_95_loc_node1.txt <==
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
8.0
8.0
8.0
8.0
9.0
9.0
9.0
9.0
9.0
9.0
10.0
10.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
165.0
165.0
165.0
165.0
165.0
166.0
166.0
167.0
168.0
168.0
169.0
170.0
171.0
172.0
173.0
173.0
173.0
174.0
174.0
174.0
175.0
175.0
176.0
176.0
176.0
176.0
176.0
176.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
209.0
209.0
209.0
209.0
209.0
209.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
211.0
213.0
315.0
318.0
322.0
323.0
325.0
325.0
327.0
327.0
328.0
333.0
335.0
338.0
345.0


==> plots/cdfs_topologies/CDF_byz_95_loc_node2.txt <==
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
65.0
65.0
65.0
65.0
65.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
69.0
69.0
69.0
69.0
69.0
69.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
105.0
105.0
105.0
105.0
105.0
106.0
106.0
106.0
106.0
106.0
106.0
107.0
107.0
107.0
107.0
107.0
108.0
108.0
108.0
108.0
108.0
108.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
163.0
163.0
164.0
164.0
168.0
170.0
170.0
170.0
171.0
171.0
171.0
172.0
172.0
172.0
172.0
173.0
173.0
173.0
173.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
207.0
207.0
207.0
207.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
209.0
209.0
210.0
210.0
210.0
210.0
211.0
211.0
214.0
219.0
246.0
248.0
248.0
250.0
252.0
253.0
256.0
256.0
258.0
258.0
259.0
260.0
260.0
261.0
261.0
262.0
262.0
263.0
264.0
264.0
266.0
267.0
267.0
268.0
271.0
272.0
272.0
275.0


==> plots/cdfs_topologies/CDF_byzcastT2_90_loc_node1.txt <==
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
8.0
8.0
8.0
8.0
8.0
9.0
9.0
9.0
10.0
10.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
85.0
85.0
85.0
85.0
85.0
85.0
86.0
86.0
86.0
86.0
86.0
86.0
87.0
87.0
87.0
87.0
88.0
88.0
88.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
90.0
91.0
91.0
91.0
92.0
92.0
93.0
93.0
93.0
93.0
93.0
94.0
94.0
95.0
95.0
95.0
95.0
95.0
96.0
96.0
97.0
97.0
97.0
97.0
98.0
98.0
99.0
99.0
100.0
100.0
100.0
101.0
103.0
103.0
106.0
106.0
107.0
108.0
108.0
108.0
108.0
108.0
109.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
111.0
111.0
111.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
117.0
117.0
117.0
117.0
118.0
118.0
118.0
118.0
118.0
119.0
119.0
119.0
119.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
202.0
202.0
202.0
202.0
202.0
202.0
203.0
203.0
203.0
204.0
204.0
205.0
205.0
205.0
206.0
206.0
206.0
206.0
206.0
207.0
208.0
208.0
208.0
209.0
209.0
209.0
209.0
209.0
209.0
210.0
210.0
210.0
210.0
210.0
211.0
212.0
212.0
212.0
212.0
212.0
212.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
281.0
281.0
281.0
281.0
281.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
284.0
284.0
284.0
284.0
284.0
284.0
285.0
285.0
285.0
286.0
286.0
286.0
286.0
286.0
286.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
313.0
313.0
313.0
313.0
313.0
313.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
315.0
315.0
315.0
315.0
315.0
315.0
316.0
316.0
316.0
316.0
316.0
316.0
317.0
317.0
317.0
317.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
319.0
320.0
320.0
321.0
321.0
322.0
322.0
323.0
323.0
323.0
323.0
324.0
324.0
324.0
325.0
325.0
326.0
330.0
335.0
335.0
335.0
335.0
336.0
341.0
344.0
346.0


==> plots/cdfs_topologies/CDF_byzcastT2_90_loc_node2.txt <==
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
64.0
64.0
64.0
64.0
64.0
64.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
90.0
90.0
90.0
91.0
91.0
91.0
91.0
92.0
93.0
93.0
94.0
94.0
94.0
94.0
95.0
95.0
97.0
97.0
97.0
98.0
100.0
101.0
107.0
107.0
107.0
109.0
109.0
109.0
110.0
110.0
110.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
112.0
112.0
112.0
112.0
112.0
112.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
117.0
117.0
117.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
119.0
119.0
119.0
119.0
119.0
120.0
120.0
120.0
120.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
152.0
152.0
152.0
152.0
152.0
153.0
153.0
153.0
153.0
153.0
153.0
154.0
154.0
155.0
155.0
156.0
156.0
157.0
158.0
158.0
159.0
159.0
160.0
160.0
162.0
163.0
163.0
164.0
164.0
164.0
164.0
165.0
165.0
165.0
165.0
166.0
166.0
166.0
166.0
166.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
202.0
202.0
202.0
202.0
202.0
203.0
203.0
203.0
204.0
206.0
206.0
206.0
207.0
207.0
208.0
208.0
211.0
212.0
212.0
212.0
212.0
213.0
213.0
213.0
214.0
215.0
215.0
215.0
215.0
215.0
216.0
216.0
216.0
216.0
216.0
216.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
218.0
218.0
218.0
218.0
218.0
218.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
275.0
275.0
275.0
275.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
277.0
277.0
278.0
278.0
278.0
278.0
279.0
279.0
279.0
279.0
279.0
280.0
280.0
280.0
280.0
281.0
281.0
281.0
282.0
282.0
283.0
283.0
284.0
284.0
284.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
287.0
287.0
287.0
287.0
287.0
287.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
293.0
293.0
293.0
293.0
293.0
293.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
311.0
311.0
311.0
311.0
311.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
313.0
313.0
313.0
313.0
314.0
314.0
315.0
316.0
316.0
316.0
317.0
317.0
318.0
318.0
318.0
318.0
319.0
320.0
331.0


==> plots/cdfs_topologies/CDF_byzcastT2_95_loc_node1.txt <==
3.0
3.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
7.0
7.0
7.0
8.0
8.0
9.0
10.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
84.0
84.0
84.0
84.0
84.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
87.0
87.0
87.0
88.0
88.0
88.0
89.0
90.0
90.0
90.0
91.0
93.0
93.0
93.0
95.0
96.0
96.0
97.0
97.0
98.0
99.0
100.0
100.0
101.0
102.0
103.0
103.0
103.0
104.0
104.0
105.0
105.0
110.0
111.0
111.0
111.0
111.0
112.0
112.0
112.0
113.0
113.0
113.0
114.0
114.0
115.0
116.0
116.0
117.0
117.0
117.0
117.0
118.0
118.0
118.0
118.0
118.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
201.0
201.0
201.0
201.0
201.0
201.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
204.0
205.0
205.0
206.0
206.0
207.0
207.0
208.0
208.0
209.0
209.0
209.0
210.0
210.0
210.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
212.0
212.0
212.0
212.0
213.0
213.0
213.0
213.0
213.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
280.0
280.0
280.0
280.0
281.0
281.0
281.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
283.0
283.0
283.0
283.0
283.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
286.0
286.0
286.0
286.0
287.0
287.0
287.0
287.0
288.0
288.0
288.0
288.0
288.0
288.0
289.0
289.0
289.0
289.0
289.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
307.0
307.0
307.0
307.0
307.0
307.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
309.0
309.0
309.0
309.0
309.0
309.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
311.0
311.0
311.0
311.0
311.0
312.0
312.0
312.0
312.0
312.0
313.0
313.0
313.0
313.0
313.0
313.0
314.0
314.0
314.0
314.0
314.0
314.0
315.0
316.0
316.0
316.0
317.0
317.0
317.0
318.0
319.0
319.0
320.0
321.0
322.0
325.0
326.0
329.0
330.0
332.0
340.0


==> plots/cdfs_topologies/CDF_byzcastT2_95_loc_node2.txt <==
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
66.0
66.0
66.0
66.0
67.0
67.0
67.0
67.0
67.0
67.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
92.0
92.0
92.0
93.0
93.0
93.0
94.0
94.0
95.0
95.0
96.0
98.0
104.0
107.0
108.0
111.0
111.0
111.0
112.0
112.0
112.0
112.0
113.0
114.0
114.0
115.0
115.0
115.0
115.0
116.0
116.0
116.0
116.0
117.0
117.0
117.0
118.0
118.0
118.0
118.0
119.0
120.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
153.0
153.0
153.0
153.0
154.0
154.0
155.0
156.0
156.0
158.0
158.0
158.0
159.0
159.0
160.0
161.0
161.0
161.0
161.0
162.0
162.0
162.0
163.0
165.0
165.0
165.0
166.0
166.0
167.0
167.0
167.0
167.0
167.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
202.0
202.0
202.0
202.0
203.0
203.0
203.0
203.0
204.0
204.0
204.0
204.0
205.0
205.0
208.0
208.0
208.0
210.0
212.0
213.0
214.0
215.0
215.0
215.0
215.0
215.0
216.0
216.0
216.0
216.0
216.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
219.0
219.0
219.0
219.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
276.0
276.0
276.0
276.0
276.0
276.0
277.0
277.0
277.0
277.0
277.0
278.0
278.0
278.0
279.0
279.0
279.0
279.0
279.0
280.0
280.0
280.0
281.0
281.0
282.0
282.0
282.0
282.0
283.0
283.0
283.0
284.0
284.0
284.0
284.0
284.0
285.0
285.0
286.0
286.0
286.0
286.0
286.0
286.0
287.0
287.0
287.0
287.0
287.0
287.0
288.0
288.0
288.0
288.0
288.0
288.0
289.0
290.0
290.0
291.0
291.0
291.0
292.0
292.0
292.0
292.0
292.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
294.0
294.0
294.0
294.0
295.0
295.0
296.0
296.0
296.0
296.0
296.0
296.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
298.0
298.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
303.0
303.0
303.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
305.0
305.0
306.0
306.0
306.0
306.0
307.0
307.0
307.0
308.0
309.0
309.0
309.0
310.0
310.0
310.0
311.0
311.0
312.0
312.0
313.0
314.0
314.0
317.0
317.0
319.0
321.0
342.0
347.0


==> plots/cdfs_topologies/CDF_byzcastT3_90_loc_node1.txt <==
3.0
3.0
3.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
8.0
8.0
8.0
8.0
9.0
9.0
9.0
9.0
9.0
10.0
10.0
11.0
11.0
11.0
11.0
12.0
12.0
12.0
12.0
12.0
13.0
15.0
15.0
16.0
18.0
18.0
19.0
19.0
19.0
22.0
22.0
22.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
70.0
70.0
70.0
70.0
70.0
70.0
71.0
71.0
71.0
71.0
71.0
71.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
74.0
75.0
75.0
75.0
75.0
75.0
76.0
76.0
76.0
76.0
76.0
76.0
77.0
77.0
78.0
78.0
78.0
78.0
78.0
78.0
79.0
79.0
79.0
79.0
80.0
81.0
83.0
83.0
84.0
84.0
87.0
89.0
89.0
91.0
93.0
94.0
94.0
98.0
98.0
99.0
99.0
99.0
99.0
99.0
99.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
122.0
122.0
122.0
122.0
123.0
123.0
123.0
123.0
124.0
125.0
125.0
126.0
127.0
128.0
129.0
130.0
130.0
130.0
130.0
131.0
132.0
133.0
133.0
134.0
134.0
134.0
138.0
138.0
138.0
138.0
138.0
139.0
139.0
140.0
140.0
140.0
140.0
140.0
140.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
154.0
154.0
154.0
154.0
154.0
154.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
156.0
156.0
156.0
157.0
157.0
157.0
158.0
158.0
159.0
159.0
159.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
161.0
161.0
161.0
161.0
161.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
340.0
340.0
340.0
340.0
340.0
340.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
345.0
345.0
345.0
345.0
345.0
346.0
346.0
346.0
346.0
346.0
346.0
346.0
347.0
347.0
347.0
347.0
348.0
348.0
349.0
349.0
349.0
349.0
349.0
349.0
349.0
350.0
350.0
350.0
351.0
351.0
351.0
351.0
351.0
351.0
351.0
353.0
353.0
354.0
354.0
371.0


==> plots/cdfs_topologies/CDF_byzcastT3_90_loc_node2.txt <==
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
66.0
66.0
66.0
66.0
66.0
66.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
69.0
69.0
69.0
69.0
70.0
70.0
70.0
70.0
70.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
72.0
72.0
73.0
73.0
73.0
73.0
74.0
74.0
75.0
75.0
75.0
75.0
77.0
77.0
78.0
78.0
80.0
80.0
80.0
80.0
81.0
84.0
85.0
87.0
88.0
90.0
91.0
92.0
93.0
94.0
103.0
104.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
132.0
132.0
132.0
132.0
132.0
133.0
133.0
133.0
133.0
133.0
133.0
134.0
134.0
134.0
134.0
136.0
136.0
137.0
137.0
137.0
138.0
138.0
139.0
139.0
139.0
139.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
310.0
310.0
310.0
310.0
310.0
311.0
311.0
311.0
311.0
312.0
312.0
313.0
313.0
313.0
313.0
314.0
314.0
314.0
314.0
314.0
314.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
317.0
317.0
317.0
317.0
317.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
319.0
319.0
319.0
319.0
320.0
320.0
320.0
320.0
320.0
320.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
322.0
322.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
327.0
327.0
327.0
327.0
327.0
327.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
337.0
337.0
337.0
337.0
338.0
338.0
339.0
339.0
339.0
339.0
339.0
340.0
340.0
341.0
341.0
341.0
341.0
341.0
341.0
342.0
342.0
343.0
343.0
343.0
344.0
344.0
344.0
344.0
345.0
345.0
345.0
348.0
349.0
352.0
362.0


==> plots/cdfs_topologies/CDF_byzcastT3_95_loc_node1.txt <==
3.0
3.0
3.0
3.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
7.0
7.0
7.0
7.0
7.0
8.0
8.0
8.0
8.0
8.0
10.0
10.0
10.0
10.0
11.0
11.0
11.0
11.0
12.0
13.0
13.0
13.0
14.0
15.0
15.0
16.0
18.0
19.0
20.0
20.0
21.0
21.0
22.0
22.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
71.0
71.0
71.0
71.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
78.0
78.0
78.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
80.0
80.0
80.0
80.0
81.0
81.0
82.0
82.0
82.0
82.0
82.0
83.0
83.0
83.0
85.0
85.0
85.0
85.0
86.0
86.0
86.0
86.0
86.0
86.0
87.0
87.0
87.0
87.0
87.0
87.0
88.0
88.0
88.0
88.0
89.0
89.0
89.0
91.0
91.0
91.0
91.0
92.0
93.0
96.0
97.0
97.0
98.0
98.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
122.0
122.0
122.0
123.0
123.0
125.0
125.0
126.0
127.0
127.0
128.0
131.0
132.0
134.0
135.0
135.0
136.0
136.0
139.0
139.0
139.0
140.0
140.0
140.0
140.0
141.0
142.0
143.0
143.0
143.0
143.0
143.0
143.0
144.0
144.0
144.0
144.0
144.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
146.0
146.0
146.0
147.0
147.0
147.0
147.0
147.0
147.0
148.0
148.0
148.0
148.0
148.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
150.0
150.0
150.0
150.0
150.0
150.0
151.0
151.0
151.0
151.0
152.0
152.0
153.0
153.0
154.0
154.0
154.0
154.0
155.0
155.0
156.0
157.0
158.0
158.0
159.0
159.0
159.0
159.0
159.0
159.0
160.0
160.0
160.0
160.0
160.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
338.0
338.0
338.0
339.0
339.0
339.0
339.0
339.0
339.0
340.0
340.0
340.0
340.0
340.0
340.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
343.0
343.0
344.0
344.0
344.0
344.0
344.0
345.0
345.0
345.0
346.0
346.0
346.0
346.0
347.0
347.0
347.0
348.0
349.0
349.0
349.0
349.0
350.0
350.0
350.0
350.0
350.0
351.0
351.0
351.0
354.0
356.0
358.0
358.0
359.0
359.0


==> plots/cdfs_topologies/CDF_byzcastT3_95_loc_node2.txt <==
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
63.0
63.0
63.0
63.0
63.0
63.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
67.0
67.0
67.0
67.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
69.0
69.0
69.0
69.0
69.0
70.0
70.0
70.0
70.0
70.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
72.0
72.0
72.0
72.0
72.0
73.0
73.0
73.0
73.0
74.0
74.0
75.0
75.0
75.0
75.0
77.0
77.0
77.0
78.0
78.0
78.0
79.0
79.0
80.0
81.0
81.0
81.0
82.0
83.0
83.0
84.0
85.0
85.0
85.0
86.0
87.0
87.0
88.0
89.0
89.0
92.0
93.0
93.0
94.0
103.0
104.0
104.0
105.0
105.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
133.0
133.0
133.0
133.0
133.0
133.0
134.0
135.0
136.0
137.0
137.0
138.0
139.0
139.0
139.0
139.0
140.0
140.0
140.0
140.0
140.0
140.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
142.0
142.0
142.0
142.0
142.0
142.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
201.0
201.0
201.0
201.0
201.0
201.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
309.0
309.0
309.0
309.0
310.0
310.0
310.0
310.0
310.0
310.0
311.0
311.0
311.0
311.0
312.0
312.0
312.0
312.0
313.0
313.0
313.0
313.0
314.0
314.0
315.0
315.0
315.0
315.0
316.0
316.0
316.0
316.0
317.0
317.0
317.0
317.0
318.0
319.0
319.0
320.0
320.0
320.0
320.0
320.0
320.0
321.0
321.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
323.0
323.0
323.0
323.0
323.0
324.0
324.0
325.0
325.0
325.0
325.0
325.0
326.0
326.0
326.0
326.0
326.0
327.0
327.0
327.0
327.0
327.0
327.0
328.0
328.0
328.0
328.0
329.0
329.0
329.0
329.0
329.0
329.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
331.0
331.0
331.0
331.0
332.0
332.0
332.0
332.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
334.0
334.0
334.0
334.0
335.0
335.0
336.0
336.0
336.0
337.0
337.0
337.0
338.0
338.0
339.0
340.0
340.0
341.0
342.0
342.0
343.0
344.0
350.0


==> plots/cdfs_topologies/CDF_flextop1_90_loc_node1.txt <==
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
39.0
39.0
39.0
39.0
39.0
39.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
42.0
42.0
42.0
42.0
42.0
42.0
43.0
43.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
273.0
273.0
273.0
273.0
273.0
273.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
275.0
275.0
275.0
275.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
279.0
279.0
279.0
279.0
279.0
279.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
285.0
285.0
285.0
285.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
291.0
291.0
291.0
291.0
291.0
291.0
292.0
292.0
292.0
293.0
293.0
294.0
294.0
294.0
294.0
294.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
297.0
297.0
297.0
297.0
298.0
298.0
298.0
298.0
298.0
299.0
299.0
299.0
299.0
299.0
300.0
300.0
300.0
300.0
300.0
300.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
303.0
303.0
303.0
303.0
303.0
303.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
305.0
305.0
305.0
306.0
306.0
306.0
306.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
308.0
308.0
308.0
308.0
308.0
308.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
313.0
313.0
313.0
313.0
313.0
313.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
315.0
315.0
315.0
315.0
315.0
315.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
322.0
322.0
322.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
324.0
324.0
324.0
325.0
325.0
325.0
325.0
325.0
325.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
328.0
328.0
328.0
328.0
328.0
329.0
329.0
329.0
329.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
332.0
332.0
332.0
332.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
335.0
335.0
335.0
335.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
339.0
339.0
339.0
339.0
339.0
339.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
345.0
345.0
345.0
345.0
345.0
345.0
346.0
346.0
346.0
346.0
346.0
346.0
347.0
347.0
347.0
347.0
347.0
347.0
347.0
347.0
347.0
347.0
348.0
348.0
348.0
348.0
348.0
349.0
349.0
349.0
349.0
349.0
349.0
349.0
349.0
349.0
350.0
350.0
350.0
350.0
350.0
350.0
350.0
350.0
350.0
351.0
351.0
351.0
351.0
351.0
351.0
351.0
351.0
351.0
352.0
352.0
352.0
352.0
353.0
353.0
353.0
353.0
353.0
353.0
353.0
353.0
354.0
354.0
354.0
354.0
355.0
355.0
355.0
355.0
355.0
355.0
356.0
356.0
356.0
356.0
356.0
357.0
357.0
357.0
357.0
357.0
357.0
357.0
357.0
357.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
359.0
359.0
359.0
359.0
359.0
360.0
360.0
360.0
360.0
360.0
361.0
361.0
361.0
361.0
361.0
361.0
361.0
361.0
362.0
362.0
362.0
362.0
362.0
362.0
362.0
362.0
362.0
362.0
362.0
362.0
362.0
363.0
363.0
363.0
363.0
363.0
364.0
364.0
364.0
364.0
364.0
365.0
365.0
365.0
365.0
365.0
365.0
365.0
365.0
365.0
366.0
366.0
366.0
366.0
366.0
366.0
367.0
368.0
368.0
368.0
368.0
368.0
368.0
368.0
368.0
368.0
368.0
368.0
369.0
369.0
369.0
369.0
369.0
370.0
370.0
370.0
370.0
371.0
371.0
371.0
371.0
371.0
371.0
372.0
372.0
372.0
372.0
372.0
372.0
372.0
372.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
374.0
374.0
374.0
374.0
374.0
375.0
375.0
376.0
376.0
376.0
377.0
377.0
377.0
377.0
377.0
378.0
378.0
378.0
379.0
379.0
380.0
380.0
380.0
381.0
381.0
381.0
381.0
381.0
381.0
382.0
382.0
382.0
382.0
383.0
383.0
384.0
384.0
384.0
384.0
384.0
384.0
384.0
385.0
385.0
385.0
385.0
385.0
385.0
385.0
385.0
385.0
386.0
386.0
386.0
386.0
386.0
386.0
387.0
387.0
387.0
387.0
387.0
387.0
387.0
387.0
387.0
388.0
388.0
388.0
388.0
388.0
388.0
388.0
388.0
388.0
389.0
389.0
389.0
389.0
389.0
389.0
390.0
390.0
391.0
392.0
392.0
393.0
394.0
395.0
395.0
395.0
396.0
396.0
396.0
396.0
397.0
397.0
398.0
398.0
398.0
398.0
399.0
399.0
400.0
400.0
400.0
400.0
400.0
400.0
400.0
400.0
400.0
400.0
400.0
400.0
401.0
401.0
401.0
401.0
401.0
401.0
402.0
402.0
402.0
402.0
402.0
404.0
404.0
405.0
405.0
405.0
406.0
406.0
406.0
407.0
408.0
408.0
408.0
409.0
409.0
409.0
409.0
409.0
409.0
409.0
409.0
410.0
410.0
410.0
410.0
410.0
410.0
410.0
410.0
410.0
410.0
411.0
411.0
411.0
411.0
411.0
411.0
411.0
412.0
412.0
412.0
412.0
412.0
412.0
413.0
413.0
413.0
413.0
413.0
413.0
413.0
414.0
414.0
415.0
415.0
415.0
415.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
417.0
417.0
417.0
417.0
417.0
418.0
418.0
418.0
419.0
419.0
419.0
419.0
419.0
419.0
419.0
419.0
420.0
421.0
421.0
421.0
421.0
421.0
421.0
421.0
422.0
422.0
422.0
422.0
422.0
423.0
423.0
423.0
423.0
423.0
423.0
424.0
424.0
424.0
424.0
424.0
425.0
425.0
425.0
425.0
425.0
425.0
425.0
426.0
426.0
426.0
426.0
426.0
426.0
426.0
427.0
427.0
427.0
427.0
427.0
427.0
428.0
428.0
428.0
428.0
428.0
428.0
428.0
428.0
428.0
429.0
429.0
429.0
429.0
429.0
429.0
429.0
429.0
430.0
430.0
430.0
430.0
430.0
430.0
430.0
431.0
431.0
431.0
431.0
431.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
433.0
433.0
433.0
433.0
433.0
433.0
433.0
433.0
433.0
434.0
434.0
434.0
434.0
434.0
434.0
434.0
434.0
434.0
435.0
435.0
435.0
435.0
435.0
435.0
436.0
436.0
436.0
436.0
436.0
436.0
437.0
437.0
437.0
437.0
437.0
438.0
438.0
438.0
439.0
439.0
439.0
439.0
440.0
440.0
440.0
440.0
440.0
441.0
441.0
441.0
441.0
442.0
442.0
442.0
442.0
442.0
443.0
443.0
444.0
444.0
444.0
444.0
444.0
444.0
444.0
444.0
445.0
445.0
445.0
445.0
446.0
446.0
446.0
446.0
447.0
447.0
447.0
447.0
448.0
448.0
448.0
448.0
448.0
448.0
449.0
449.0
449.0
449.0
449.0
449.0
449.0
450.0
450.0
450.0
450.0
450.0
451.0
451.0
451.0
451.0
451.0
451.0
452.0
452.0
452.0
452.0
452.0
452.0
453.0
453.0
453.0
453.0
453.0
453.0
454.0
454.0
454.0
454.0
454.0
454.0
454.0
454.0
455.0
455.0
455.0
456.0
456.0
456.0
457.0
457.0
457.0
457.0
457.0
458.0
458.0
458.0
458.0
458.0
459.0
459.0
460.0
460.0
460.0
460.0
460.0
460.0
462.0
463.0
463.0
463.0
463.0
463.0
464.0
464.0
464.0
464.0
464.0
465.0
465.0
465.0
465.0
466.0
466.0
466.0
466.0
466.0
466.0
467.0
467.0
467.0
467.0
467.0
467.0
468.0
468.0
468.0
469.0
469.0
469.0
470.0
470.0
470.0
471.0
472.0
473.0
473.0
473.0
473.0
474.0
474.0
475.0
475.0
475.0
476.0
476.0
477.0
477.0
477.0
478.0
478.0
478.0
479.0
479.0
479.0
480.0
480.0
480.0
480.0
481.0
481.0
481.0
481.0
482.0
482.0
482.0
482.0
483.0
483.0
483.0
483.0
483.0
483.0
483.0
484.0
484.0
484.0
484.0
484.0
484.0
484.0
484.0
484.0
485.0
486.0
487.0
487.0
489.0
489.0
489.0
490.0
491.0
492.0
492.0
492.0
493.0
493.0
493.0
494.0
495.0
495.0
495.0
495.0
496.0
496.0
496.0
497.0
497.0
498.0
499.0
499.0
499.0
500.0
500.0
500.0
501.0
501.0
503.0
503.0
505.0
505.0
505.0
505.0
506.0
506.0
506.0
506.0
506.0
506.0
506.0
507.0
507.0
507.0
507.0
507.0
508.0
508.0
508.0
509.0
509.0
509.0
509.0
510.0
510.0
511.0
511.0
512.0
512.0
514.0
514.0
515.0
515.0
515.0
516.0
516.0
517.0
517.0
518.0
518.0
518.0
519.0
519.0
519.0
519.0
520.0
521.0
521.0
521.0
521.0
522.0
522.0
522.0
522.0
522.0
522.0
522.0
522.0
523.0
523.0
524.0
524.0
525.0
525.0
525.0
526.0
526.0
527.0
527.0
528.0
528.0
528.0
528.0
529.0
529.0
530.0
530.0
531.0
532.0
532.0
533.0
534.0
534.0
534.0
534.0
534.0
535.0
535.0
536.0
537.0
537.0
537.0
537.0
537.0
539.0
539.0
540.0
540.0
541.0
541.0
541.0
541.0
541.0
542.0
543.0
543.0
543.0
544.0
545.0
546.0
546.0
547.0
547.0
548.0
548.0
548.0
548.0
549.0
549.0
550.0
550.0
550.0
550.0
551.0
552.0
553.0
553.0
554.0
554.0
554.0
555.0
555.0
556.0
557.0
557.0
558.0
559.0
559.0
560.0
560.0
560.0
561.0
562.0
563.0
564.0
564.0
564.0
565.0
566.0
566.0
567.0
567.0
567.0
568.0
568.0
568.0
568.0
569.0
571.0
572.0
572.0
573.0
574.0
574.0
575.0
576.0
576.0
577.0
577.0
580.0
581.0
581.0
581.0
582.0
583.0
583.0
584.0
584.0
585.0
587.0
587.0
588.0
589.0
589.0
589.0
590.0
590.0
590.0
591.0
591.0
592.0
593.0
594.0
594.0
594.0
595.0
595.0
595.0
595.0
595.0
595.0
597.0
597.0
597.0
598.0
600.0
602.0
602.0
603.0
603.0
603.0
604.0
606.0
606.0
607.0
608.0
608.0
608.0
609.0
609.0
610.0
611.0
611.0
611.0
611.0
612.0
612.0
613.0
613.0
613.0
615.0
615.0
615.0
616.0
616.0
617.0
618.0
618.0
618.0
619.0
619.0
619.0
619.0
620.0
620.0
620.0
620.0
620.0
621.0
621.0
621.0
621.0
622.0
622.0
622.0
622.0
622.0
622.0
623.0
623.0
623.0
623.0
624.0
624.0
624.0
625.0
625.0
625.0
626.0
626.0
626.0
627.0
628.0
629.0
629.0
629.0
630.0
630.0
630.0
630.0
631.0
631.0
631.0
631.0
633.0
633.0
633.0
634.0
634.0
635.0
635.0
635.0
635.0
635.0
636.0
636.0
636.0
637.0
637.0
637.0
638.0
638.0
638.0
639.0
641.0
641.0
642.0
642.0
643.0
643.0
643.0
643.0
644.0
644.0
644.0
645.0
645.0
645.0
646.0
647.0
651.0
652.0
652.0
653.0
653.0
653.0
653.0
654.0
654.0
654.0
655.0
655.0
655.0
656.0
657.0
657.0
658.0
658.0
658.0
659.0
659.0
659.0
660.0
661.0
662.0
662.0
662.0
663.0
664.0
665.0
666.0
666.0
666.0
667.0
668.0
668.0
668.0
669.0
669.0
669.0
670.0
670.0
670.0
670.0
670.0
670.0
670.0
670.0
670.0
672.0
672.0
672.0
672.0
672.0
673.0
673.0
673.0
674.0
674.0
675.0
675.0
675.0
675.0
675.0
676.0
676.0
676.0
676.0
677.0
677.0
677.0
678.0
678.0
678.0
678.0
679.0
679.0
679.0
679.0
679.0
679.0
680.0
680.0
681.0
681.0
681.0
681.0
681.0
682.0
682.0
683.0
683.0
683.0
683.0
683.0
684.0
684.0
684.0
684.0
685.0
685.0
685.0
685.0
685.0
686.0
686.0
686.0
686.0
687.0
688.0
689.0
689.0
689.0
690.0
690.0
690.0
690.0
691.0
691.0
692.0
692.0
694.0
694.0
694.0
695.0
695.0
696.0
696.0
696.0
697.0
697.0
697.0
698.0
698.0
698.0
699.0
699.0
700.0
700.0
700.0
701.0
701.0
702.0
702.0
703.0
703.0
704.0
705.0
705.0
706.0
706.0
707.0
707.0
708.0
708.0
709.0
709.0
710.0
711.0
711.0
712.0
712.0
714.0
714.0
714.0
714.0
715.0
716.0
718.0
718.0
718.0
720.0
720.0
721.0
721.0
722.0
722.0
722.0
722.0
722.0
723.0
723.0
723.0
723.0
724.0
724.0
724.0
724.0
724.0
725.0
725.0
725.0
727.0
727.0
727.0
727.0
728.0
728.0
728.0
728.0
728.0
729.0
729.0
729.0
729.0
729.0
730.0
730.0
730.0
730.0
730.0
730.0
732.0
732.0
732.0
732.0
733.0
733.0
734.0
734.0
734.0
734.0
735.0
735.0
736.0
736.0
736.0
737.0
737.0
738.0
738.0
738.0
738.0
739.0
739.0
739.0
739.0
740.0
740.0
740.0
740.0
740.0
741.0
742.0
742.0
742.0
743.0
744.0
744.0
744.0
745.0
746.0
746.0
747.0
747.0
747.0
749.0
749.0
749.0
749.0
750.0
750.0
750.0
750.0
750.0
751.0
751.0
751.0
751.0
752.0
752.0
752.0
753.0
753.0
753.0
753.0
753.0
754.0
755.0
755.0
755.0
755.0
756.0
756.0
758.0
759.0
760.0
760.0
761.0
763.0
764.0
765.0
766.0
766.0
767.0
768.0
768.0
769.0
769.0
769.0
769.0
770.0
770.0
772.0
773.0
774.0
775.0
775.0
776.0
776.0
777.0
779.0
779.0
779.0
780.0
780.0
780.0
781.0
782.0
782.0
782.0
782.0
783.0
783.0
783.0
783.0
784.0
784.0
784.0
785.0
785.0
785.0
785.0
786.0
786.0
787.0
787.0
787.0
788.0
789.0
790.0
790.0
791.0
792.0
792.0
793.0
793.0
793.0
794.0
794.0
794.0
796.0
796.0
796.0
797.0
797.0
797.0
797.0
799.0
803.0
803.0
805.0
805.0
806.0
807.0
807.0
807.0
807.0
808.0
809.0
810.0
811.0
811.0
811.0
812.0
813.0
814.0
814.0
814.0
814.0
815.0
816.0
816.0
816.0
816.0
817.0
817.0
818.0
818.0
818.0
818.0
820.0
820.0
820.0
820.0
821.0
822.0
822.0
826.0
826.0
828.0
829.0
829.0
829.0
829.0
830.0
830.0
830.0
830.0
831.0
831.0
831.0
831.0
831.0
832.0
832.0
832.0
832.0
832.0
833.0
833.0
833.0
833.0
834.0
835.0
835.0
836.0
836.0
836.0
836.0
837.0
837.0
837.0
838.0
838.0
838.0
839.0
839.0
839.0
840.0
840.0
841.0
841.0
841.0
841.0
841.0
842.0
843.0
844.0
844.0
844.0
845.0
845.0
845.0
845.0
846.0
846.0
846.0
846.0
846.0
847.0
847.0
847.0
848.0
848.0
849.0
849.0
850.0
850.0
850.0
851.0
852.0
852.0
852.0
854.0
854.0
854.0
854.0
855.0
855.0
855.0
856.0
856.0
856.0
856.0
857.0
857.0
858.0
858.0
858.0
858.0
858.0
859.0
859.0
860.0
860.0
860.0
861.0
861.0
862.0
862.0
862.0
862.0
862.0
862.0
863.0
863.0
863.0
863.0
864.0
864.0
865.0
865.0
866.0
866.0
866.0
866.0
867.0
867.0
867.0
869.0
869.0
869.0
870.0
871.0
872.0
873.0
873.0
873.0
873.0
873.0
873.0
873.0
874.0
874.0
874.0
875.0
875.0
875.0
875.0
878.0
879.0
879.0
879.0
882.0
883.0
883.0
883.0
884.0
885.0
885.0
886.0
887.0
888.0
888.0
889.0
890.0
890.0
890.0
890.0
891.0
891.0
891.0
891.0
892.0
893.0
893.0
893.0
893.0
893.0
893.0
894.0
894.0
894.0
894.0
894.0
895.0
895.0
896.0
896.0
896.0
896.0
897.0
897.0
897.0
897.0
897.0
898.0
898.0
899.0
899.0
899.0
899.0
899.0
900.0
900.0
900.0
900.0
901.0
901.0
901.0
902.0
902.0
902.0
902.0
902.0
902.0
903.0
904.0
904.0
904.0
904.0
905.0
905.0
905.0
905.0
905.0
907.0
907.0
908.0
908.0
909.0
909.0
909.0
909.0
909.0
910.0
910.0
911.0
911.0
912.0
912.0
913.0
914.0
914.0
914.0
915.0
916.0
917.0
917.0
917.0
918.0
919.0
919.0
920.0
920.0
921.0
922.0
922.0
923.0
923.0
923.0
923.0
923.0
924.0
924.0
924.0
925.0
925.0
926.0
926.0
927.0
927.0
927.0
928.0
928.0
928.0
928.0
928.0
929.0
929.0
930.0
930.0
931.0
931.0
931.0
932.0
933.0
934.0
934.0
934.0
936.0
936.0
936.0
937.0
937.0
937.0
938.0
939.0
939.0
939.0
940.0
942.0
943.0
943.0
943.0
944.0
944.0
944.0
944.0
944.0
944.0
945.0
945.0
946.0
946.0
946.0
947.0
948.0
949.0
949.0
949.0
950.0
951.0
951.0
951.0
952.0
952.0
952.0
953.0
954.0
954.0
955.0
955.0
955.0
955.0
956.0
956.0
956.0
956.0
958.0
959.0
959.0
960.0
961.0
961.0
962.0
963.0
963.0
964.0
965.0
965.0
966.0
966.0
966.0
967.0
967.0
967.0
967.0
967.0
967.0
968.0
969.0
969.0
970.0
971.0
971.0
971.0
972.0
972.0
972.0
972.0
973.0
973.0
973.0
974.0
974.0
974.0
975.0
976.0
977.0
977.0
977.0
977.0
977.0
977.0
978.0
978.0
979.0
979.0
979.0
980.0
980.0
981.0
982.0
983.0
984.0
984.0
985.0
985.0
986.0
987.0
987.0
987.0
988.0
988.0
988.0
989.0
989.0
990.0
990.0
991.0
993.0
993.0
995.0
996.0
996.0
999.0
1000.0
1000.0
1002.0
1003.0
1004.0
1005.0
1007.0
1009.0
1010.0
1011.0
1011.0
1011.0
1012.0
1013.0
1013.0
1014.0
1015.0
1015.0
1015.0
1016.0
1017.0
1017.0
1017.0
1018.0
1019.0
1019.0
1020.0
1020.0
1021.0
1022.0
1023.0
1025.0
1026.0
1027.0
1027.0
1027.0
1027.0
1027.0
1027.0
1028.0
1029.0
1029.0
1029.0
1029.0
1030.0
1031.0
1031.0
1032.0
1033.0
1034.0
1035.0
1036.0
1037.0
1039.0
1039.0
1039.0
1039.0
1040.0
1042.0
1042.0
1044.0
1044.0
1044.0
1045.0
1045.0
1046.0
1046.0
1047.0
1049.0
1050.0
1050.0
1050.0
1051.0
1051.0
1051.0
1052.0
1052.0
1053.0
1053.0
1054.0
1054.0
1054.0
1054.0
1054.0
1055.0
1055.0
1056.0
1057.0
1057.0
1058.0
1058.0
1058.0
1058.0
1059.0
1060.0
1061.0
1062.0
1062.0
1063.0
1064.0
1064.0
1064.0
1064.0
1065.0
1065.0
1067.0
1068.0
1069.0
1070.0
1071.0
1071.0
1071.0
1072.0
1073.0
1073.0
1073.0
1074.0
1075.0
1079.0
1080.0
1080.0
1085.0
1086.0
1087.0
1087.0
1088.0
1089.0
1089.0
1089.0
1089.0
1090.0
1090.0
1092.0
1094.0
1096.0
1098.0
1098.0
1099.0
1101.0
1101.0
1103.0
1104.0
1105.0
1105.0
1105.0
1106.0
1106.0
1107.0
1114.0
1114.0
1116.0
1118.0
1119.0
1121.0
1122.0
1123.0
1131.0
1131.0
1133.0
1133.0
1134.0
1134.0
1135.0
1135.0
1136.0
1136.0
1136.0
1138.0
1138.0
1139.0
1141.0
1141.0
1141.0
1142.0
1143.0
1146.0
1147.0
1149.0
1153.0
1154.0
1154.0
1156.0
1156.0
1157.0
1158.0
1161.0
1161.0
1162.0
1162.0
1162.0
1162.0
1162.0
1162.0
1163.0
1165.0
1166.0
1170.0
1170.0
1171.0
1173.0
1173.0
1174.0
1175.0
1176.0
1177.0
1177.0
1178.0
1178.0
1179.0
1181.0
1182.0
1182.0
1182.0
1182.0
1191.0
1191.0
1191.0
1191.0
1192.0
1192.0
1193.0
1195.0
1196.0
1197.0
1197.0
1197.0
1198.0
1198.0
1199.0
1199.0
1199.0
1200.0
1200.0
1200.0
1201.0
1202.0
1203.0
1204.0
1205.0
1205.0
1206.0
1206.0
1208.0
1209.0
1209.0
1210.0
1210.0
1210.0
1212.0
1213.0
1214.0
1214.0
1218.0
1219.0
1219.0
1220.0
1220.0
1221.0
1222.0
1222.0
1222.0
1223.0
1224.0
1225.0
1226.0
1227.0
1228.0
1229.0
1231.0
1232.0
1233.0
1234.0
1235.0
1235.0
1238.0
1238.0
1239.0
1241.0
1241.0
1241.0
1244.0
1244.0
1245.0
1246.0
1246.0
1246.0
1247.0
1250.0
1252.0
1252.0
1253.0
1254.0
1255.0
1256.0
1257.0
1260.0
1261.0
1263.0
1263.0
1273.0
1274.0
1275.0
1275.0
1276.0
1276.0
1278.0
1279.0
1279.0
1279.0
1280.0
1280.0
1281.0
1284.0
1287.0
1290.0
1291.0
1295.0
1295.0
1297.0
1297.0
1297.0
1297.0
1299.0
1302.0
1302.0
1302.0
1303.0
1303.0
1305.0
1305.0
1306.0
1308.0
1310.0
1310.0
1310.0
1311.0
1312.0
1315.0
1316.0
1319.0
1320.0
1321.0
1321.0
1321.0
1322.0
1322.0
1322.0
1324.0
1325.0
1325.0
1325.0
1327.0
1327.0
1328.0
1329.0
1331.0
1331.0
1332.0
1333.0
1333.0
1333.0
1334.0
1335.0
1335.0
1337.0
1337.0
1339.0
1339.0
1342.0
1342.0
1343.0
1344.0
1344.0
1345.0
1347.0
1348.0
1348.0
1349.0
1350.0
1350.0
1351.0
1352.0
1352.0
1353.0
1353.0
1354.0
1354.0
1355.0
1355.0
1356.0
1356.0
1357.0
1358.0
1358.0
1360.0
1360.0
1361.0
1361.0
1362.0
1362.0
1362.0
1363.0
1364.0
1365.0
1366.0
1367.0
1368.0
1369.0
1371.0
1377.0
1380.0
1380.0
1383.0
1387.0
1387.0
1389.0
1390.0
1391.0
1391.0
1394.0
1395.0
1396.0
1399.0
1401.0
1405.0
1407.0
1409.0
1409.0
1413.0
1414.0
1415.0
1416.0
1416.0
1418.0
1419.0
1420.0
1422.0
1424.0
1424.0
1426.0
1427.0
1427.0
1429.0
1431.0
1437.0
1440.0
1446.0
1449.0
1454.0
1454.0
1455.0
1461.0
1462.0
1464.0
1464.0
1465.0
1466.0
1466.0
1468.0
1468.0
1470.0
1470.0
1471.0
1472.0
1472.0
1472.0
1473.0
1474.0
1474.0
1474.0
1475.0
1477.0
1478.0
1479.0
1479.0
1484.0
1486.0
1487.0
1487.0
1488.0
1490.0
1491.0
1491.0
1493.0
1494.0
1494.0
1494.0
1495.0
1495.0
1499.0
1499.0
1500.0
1500.0
1501.0
1502.0
1503.0
1504.0
1504.0
1505.0
1507.0
1512.0
1513.0
1514.0
1517.0
1517.0
1519.0
1524.0
1527.0
1530.0
1532.0
1533.0
1537.0
1541.0
1542.0
1542.0
1543.0
1544.0
1545.0
1548.0
1553.0
1556.0
1557.0
1559.0
1559.0
1560.0
1562.0
1564.0
1564.0
1565.0
1573.0
1573.0
1573.0
1574.0
1580.0
1580.0
1581.0
1582.0
1583.0
1583.0
1586.0
1588.0
1588.0
1590.0
1592.0
1592.0
1593.0
1595.0
1599.0
1599.0
1601.0
1601.0
1602.0
1602.0
1602.0
1602.0
1611.0
1611.0
1619.0
1620.0
1621.0
1621.0
1625.0
1626.0
1626.0
1626.0
1631.0
1633.0
1633.0
1634.0
1638.0
1640.0
1649.0
1651.0
1653.0
1655.0
1657.0
1659.0
1659.0
1711.0
1712.0
1716.0
1721.0
1722.0
1723.0
1724.0
1727.0
1728.0
1728.0
1730.0
1735.0
1737.0
1737.0
1738.0
1739.0
1741.0
1741.0
1741.0
1742.0
1742.0
1746.0
1746.0
1747.0
1747.0
1759.0
1764.0
1765.0
1834.0
1890.0
1891.0
1908.0
1924.0
1931.0
1944.0
1944.0
1952.0
1953.0
1956.0
1956.0
1958.0
1958.0
1959.0
1961.0
1966.0
1968.0
1969.0
1971.0
1986.0
1996.0
2003.0
2006.0
2016.0
2020.0
2023.0
2027.0
2028.0
2028.0
2029.0
2031.0
2031.0
2031.0
2032.0
2036.0
2040.0
2040.0
2044.0
2045.0
2047.0
2051.0
2052.0
2057.0
2065.0
2066.0
2067.0
2074.0
2095.0
2105.0
2105.0
2106.0
2108.0
2112.0
2116.0
2117.0
2117.0
2120.0
2128.0
2129.0
2129.0
2130.0
2132.0
2141.0
2147.0
2152.0
2158.0
2162.0
2162.0
2163.0
2164.0
2165.0
2166.0
2166.0
2166.0
2166.0
2169.0
2172.0
2174.0
2174.0
2175.0
2175.0
2175.0
2181.0
2186.0
2187.0
2191.0
2199.0
2205.0
2214.0
2215.0
2483.0
2502.0
2505.0
2506.0
2506.0
2517.0
2521.0
2527.0
2532.0
2538.0
2538.0
2539.0
2544.0
2687.0
2702.0
2704.0
2712.0
2721.0
2729.0
2729.0
2731.0
2759.0
2764.0
2765.0
2767.0
2781.0
2819.0
2819.0
2821.0
2821.0
2822.0
2823.0
2823.0
2824.0
2826.0
2827.0
2827.0
2830.0
3190.0
3503.0
4697.0
4719.0
4730.0
4732.0
4738.0
4741.0
4748.0
4753.0
4756.0
4763.0
4763.0
4770.0
4870.0
5518.0
5521.0
5523.0
5523.0
5523.0
5523.0
5525.0
5526.0
5526.0
5526.0
5527.0
5528.0
5528.0
5529.0


==> plots/cdfs_topologies/CDF_flextop1_90_loc_node2.txt <==
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
330.0
330.0
330.0
330.0
330.0
330.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
335.0
335.0
335.0
336.0
336.0
336.0
336.0
336.0
336.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
341.0
341.0
341.0
341.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
345.0
345.0
345.0
345.0
345.0
345.0
345.0
345.0
345.0
345.0
345.0
345.0
345.0
345.0
346.0
346.0
346.0
346.0
346.0
346.0
346.0
346.0
346.0
347.0
347.0
347.0
347.0
347.0
347.0
347.0
347.0
347.0
347.0
347.0
348.0
348.0
348.0
348.0
348.0
348.0
348.0
348.0
348.0
348.0
348.0
348.0
348.0
348.0
349.0
349.0
349.0
349.0
349.0
349.0
349.0
349.0
349.0
350.0
350.0
350.0
350.0
350.0
350.0
350.0
350.0
350.0
350.0
350.0
350.0
350.0
351.0
351.0
351.0
351.0
351.0
351.0
351.0
351.0
351.0
351.0
351.0
352.0
352.0
352.0
352.0
352.0
352.0
352.0
352.0
353.0
353.0
353.0
353.0
353.0
353.0
353.0
353.0
353.0
353.0
353.0
353.0
354.0
354.0
354.0
354.0
354.0
354.0
354.0
355.0
355.0
355.0
355.0
355.0
355.0
355.0
355.0
355.0
355.0
355.0
355.0
356.0
356.0
356.0
356.0
356.0
356.0
356.0
356.0
356.0
357.0
357.0
357.0
357.0
357.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
359.0
359.0
359.0
359.0
359.0
359.0
360.0
360.0
360.0
360.0
360.0
360.0
360.0
360.0
360.0
360.0
361.0
361.0
361.0
361.0
361.0
362.0
362.0
362.0
362.0
362.0
363.0
363.0
363.0
363.0
363.0
363.0
363.0
364.0
364.0
364.0
364.0
364.0
364.0
364.0
364.0
365.0
365.0
365.0
365.0
365.0
365.0
366.0
366.0
366.0
366.0
366.0
366.0
366.0
366.0
366.0
366.0
367.0
367.0
367.0
367.0
367.0
367.0
367.0
367.0
367.0
367.0
367.0
368.0
368.0
368.0
368.0
368.0
368.0
368.0
368.0
368.0
368.0
368.0
368.0
368.0
368.0
368.0
369.0
369.0
369.0
369.0
369.0
369.0
369.0
369.0
369.0
369.0
369.0
369.0
370.0
370.0
370.0
370.0
370.0
370.0
370.0
370.0
370.0
370.0
370.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
372.0
372.0
372.0
372.0
372.0
372.0
372.0
372.0
372.0
372.0
372.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
374.0
374.0
374.0
374.0
374.0
374.0
374.0
374.0
374.0
374.0
374.0
375.0
375.0
375.0
375.0
375.0
375.0
375.0
375.0
375.0
376.0
376.0
376.0
376.0
376.0
376.0
376.0
376.0
376.0
376.0
376.0
377.0
377.0
377.0
377.0
377.0
377.0
377.0
377.0
377.0
377.0
377.0
378.0
378.0
378.0
378.0
379.0
379.0
379.0
379.0
379.0
379.0
379.0
379.0
379.0
379.0
379.0
379.0
379.0
379.0
379.0
379.0
379.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
381.0
381.0
381.0
381.0
381.0
381.0
381.0
381.0
381.0
381.0
381.0
381.0
381.0
381.0
381.0
382.0
382.0
382.0
382.0
382.0
382.0
382.0
382.0
382.0
382.0
382.0
382.0
383.0
383.0
383.0
383.0
383.0
383.0
383.0
383.0
383.0
383.0
383.0
383.0
383.0
384.0
384.0
384.0
384.0
384.0
384.0
384.0
384.0
384.0
384.0
384.0
384.0
384.0
385.0
385.0
385.0
385.0
385.0
385.0
385.0
385.0
385.0
385.0
385.0
385.0
385.0
386.0
386.0
386.0
386.0
386.0
386.0
386.0
386.0
386.0
386.0
386.0
386.0
386.0
387.0
387.0
387.0
387.0
387.0
387.0
387.0
387.0
387.0
387.0
387.0
388.0
388.0
388.0
388.0
388.0
388.0
388.0
388.0
388.0
389.0
389.0
389.0
389.0
389.0
389.0
389.0
389.0
389.0
389.0
389.0
389.0
389.0
390.0
390.0
390.0
391.0
391.0
391.0
391.0
391.0
391.0
391.0
391.0
391.0
391.0
391.0
391.0
391.0
391.0
391.0
392.0
392.0
392.0
392.0
392.0
392.0
392.0
392.0
392.0
392.0
392.0
392.0
392.0
393.0
393.0
393.0
393.0
393.0
393.0
393.0
393.0
394.0
394.0
394.0
394.0
394.0
394.0
394.0
394.0
394.0
394.0
394.0
394.0
394.0
395.0
395.0
395.0
395.0
395.0
395.0
395.0
395.0
395.0
395.0
396.0
396.0
396.0
396.0
396.0
396.0
396.0
396.0
396.0
396.0
396.0
396.0
397.0
397.0
397.0
397.0
397.0
397.0
397.0
397.0
397.0
397.0
397.0
397.0
398.0
398.0
398.0
399.0
399.0
399.0
399.0
400.0
400.0
400.0
400.0
400.0
400.0
400.0
400.0
400.0
400.0
400.0
400.0
401.0
401.0
401.0
401.0
401.0
401.0
401.0
401.0
401.0
401.0
401.0
401.0
401.0
402.0
402.0
402.0
402.0
402.0
402.0
402.0
402.0
402.0
402.0
403.0
403.0
403.0
403.0
403.0
403.0
403.0
403.0
403.0
403.0
403.0
403.0
404.0
404.0
404.0
404.0
404.0
405.0
405.0
405.0
405.0
405.0
405.0
405.0
405.0
406.0
406.0
406.0
406.0
406.0
406.0
406.0
407.0
407.0
407.0
407.0
408.0
408.0
408.0
408.0
408.0
408.0
409.0
409.0
409.0
409.0
409.0
409.0
409.0
410.0
410.0
410.0
410.0
410.0
410.0
411.0
411.0
412.0
412.0
412.0
412.0
412.0
412.0
412.0
412.0
412.0
412.0
413.0
413.0
413.0
413.0
413.0
413.0
413.0
414.0
414.0
414.0
414.0
414.0
414.0
414.0
414.0
415.0
415.0
415.0
415.0
415.0
415.0
415.0
415.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
417.0
417.0
417.0
417.0
417.0
417.0
417.0
417.0
417.0
417.0
417.0
417.0
417.0
417.0
417.0
417.0
418.0
418.0
418.0
418.0
418.0
418.0
418.0
418.0
418.0
418.0
418.0
418.0
418.0
418.0
418.0
418.0
419.0
419.0
419.0
419.0
419.0
419.0
419.0
419.0
419.0
420.0
420.0
420.0
420.0
420.0
421.0
421.0
421.0
421.0
421.0
421.0
421.0
421.0
421.0
421.0
421.0
421.0
421.0
422.0
422.0
422.0
422.0
422.0
422.0
422.0
422.0
422.0
422.0
422.0
422.0
422.0
422.0
423.0
423.0
423.0
423.0
423.0
423.0
424.0
424.0
424.0
424.0
424.0
424.0
424.0
424.0
424.0
424.0
424.0
425.0
425.0
425.0
425.0
425.0
425.0
425.0
425.0
425.0
426.0
426.0
426.0
426.0
426.0
426.0
426.0
426.0
427.0
427.0
427.0
427.0
427.0
427.0
427.0
427.0
427.0
427.0
427.0
427.0
427.0
428.0
428.0
428.0
428.0
428.0
428.0
428.0
429.0
429.0
429.0
429.0
429.0
429.0
429.0
429.0
429.0
430.0
430.0
430.0
430.0
430.0
430.0
430.0
430.0
431.0
431.0
431.0
431.0
431.0
431.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
433.0
433.0
433.0
433.0
433.0
433.0
433.0
434.0
434.0
434.0
434.0
434.0
434.0
434.0
434.0
435.0
435.0
435.0
435.0
435.0
435.0
436.0
436.0
436.0
436.0
436.0
436.0
436.0
436.0
437.0
437.0
437.0
437.0
437.0
437.0
437.0
437.0
438.0
438.0
438.0
438.0
438.0
438.0
438.0
438.0
438.0
438.0
438.0
439.0
439.0
439.0
439.0
439.0
439.0
439.0
440.0
440.0
440.0
440.0
440.0
440.0
441.0
441.0
441.0
441.0
441.0
441.0
442.0
442.0
442.0
442.0
442.0
443.0
443.0
443.0
443.0
443.0
443.0
444.0
444.0
444.0
444.0
444.0
445.0
445.0
445.0
445.0
445.0
445.0
446.0
446.0
446.0
446.0
447.0
447.0
447.0
448.0
448.0
448.0
448.0
448.0
448.0
448.0
449.0
449.0
449.0
449.0
449.0
449.0
449.0
450.0
450.0
450.0
450.0
450.0
451.0
451.0
451.0
451.0
451.0
451.0
451.0
452.0
452.0
452.0
453.0
453.0
453.0
453.0
453.0
453.0
454.0
454.0
454.0
454.0
454.0
454.0
454.0
454.0
454.0
455.0
455.0
455.0
455.0
455.0
455.0
455.0
455.0
455.0
455.0
456.0
456.0
456.0
456.0
456.0
456.0
457.0
457.0
457.0
457.0
457.0
457.0
457.0
457.0
458.0
458.0
458.0
458.0
458.0
458.0
458.0
459.0
459.0
459.0
459.0
459.0
459.0
459.0
459.0
459.0
459.0
459.0
459.0
460.0
460.0
460.0
460.0
460.0
460.0
461.0
461.0
461.0
461.0
462.0
462.0
462.0
462.0
462.0
463.0
463.0
463.0
463.0
463.0
464.0
464.0
464.0
464.0
464.0
464.0
464.0
464.0
464.0
464.0
464.0
464.0
464.0
464.0
464.0
464.0
465.0
465.0
465.0
465.0
465.0
465.0
465.0
465.0
465.0
465.0
466.0
466.0
466.0
466.0
466.0
466.0
467.0
467.0
467.0
468.0
468.0
468.0
468.0
468.0
469.0
469.0
469.0
469.0
469.0
469.0
469.0
469.0
470.0
470.0
470.0
470.0
470.0
470.0
471.0
471.0
471.0
471.0
471.0
472.0
472.0
473.0
473.0
473.0
473.0
473.0
473.0
474.0
474.0
474.0
474.0
474.0
475.0
475.0
475.0
475.0
475.0
475.0
475.0
475.0
475.0
475.0
475.0
476.0
476.0
476.0
476.0
476.0
476.0
476.0
476.0
476.0
476.0
476.0
476.0
476.0
477.0
477.0
477.0
477.0
477.0
478.0
478.0
478.0
478.0
478.0
479.0
479.0
479.0
480.0
480.0
482.0
482.0
482.0
482.0
483.0
483.0
483.0
484.0
484.0
484.0
485.0
485.0
485.0
486.0
486.0
486.0
486.0
486.0
486.0
487.0
487.0
487.0
487.0
487.0
487.0
487.0
488.0
488.0
488.0
488.0
489.0
489.0
489.0
490.0
490.0
490.0
490.0
490.0
491.0
491.0
491.0
491.0
491.0
491.0
492.0
492.0
492.0
492.0
492.0
492.0
493.0
493.0
493.0
493.0
493.0
494.0
494.0
494.0
494.0
494.0
494.0
494.0
494.0
494.0
494.0
494.0
495.0
495.0
495.0
496.0
496.0
496.0
496.0
496.0
496.0
497.0
497.0
497.0
498.0
498.0
499.0
499.0
499.0
499.0
499.0
499.0
499.0
499.0
499.0
500.0
500.0
501.0
501.0
501.0
501.0
501.0
501.0
501.0
502.0
502.0
502.0
502.0
502.0
503.0
503.0
503.0
503.0
503.0
503.0
503.0
503.0
503.0
504.0
504.0
504.0
504.0
505.0
505.0
505.0
505.0
505.0
505.0
506.0
506.0
506.0
506.0
506.0
506.0
506.0
506.0
507.0
507.0
508.0
508.0
508.0
508.0
508.0
508.0
509.0
509.0
509.0
509.0
509.0
510.0
510.0
510.0
511.0
511.0
511.0
511.0
512.0
512.0
513.0
513.0
513.0
514.0
514.0
514.0
515.0
515.0
515.0
516.0
516.0
516.0
516.0
516.0
517.0
517.0
518.0
518.0
518.0
518.0
518.0
518.0
519.0
519.0
519.0
519.0
519.0
519.0
519.0
519.0
520.0
521.0
521.0
521.0
521.0
521.0
521.0
521.0
522.0
522.0
522.0
522.0
522.0
522.0
522.0
522.0
522.0
522.0
522.0
522.0
522.0
522.0
523.0
523.0
523.0
523.0
524.0
524.0
524.0
524.0
524.0
525.0
525.0
525.0
525.0
525.0
526.0
526.0
526.0
527.0
527.0
527.0
527.0
528.0
528.0
528.0
528.0
528.0
529.0
529.0
530.0
530.0
530.0
530.0
530.0
531.0
531.0
531.0
531.0
531.0
531.0
532.0
532.0
532.0
533.0
533.0
533.0
534.0
534.0
534.0
534.0
534.0
534.0
534.0
534.0
535.0
535.0
535.0
535.0
535.0
536.0
536.0
536.0
536.0
538.0
538.0
539.0
540.0
540.0
541.0
542.0
543.0
543.0
543.0
544.0
544.0
544.0
544.0
544.0
544.0
545.0
545.0
545.0
545.0
546.0
546.0
546.0
546.0
546.0
546.0
546.0
546.0
547.0
547.0
547.0
547.0
548.0
548.0
548.0
549.0
549.0
549.0
549.0
550.0
550.0
550.0
550.0
551.0
551.0
551.0
551.0
551.0
551.0
552.0
552.0
552.0
552.0
552.0
553.0
554.0
554.0
554.0
554.0
554.0
554.0
555.0
555.0
555.0
555.0
555.0
555.0
555.0
555.0
555.0
556.0
557.0
557.0
559.0
560.0
561.0
562.0
562.0
563.0
563.0
565.0
565.0
565.0
566.0
566.0
566.0
566.0
567.0
567.0
568.0
569.0
569.0
569.0
570.0
570.0
570.0
570.0
571.0
571.0
571.0
571.0
572.0
572.0
572.0
573.0
573.0
573.0
573.0
574.0
574.0
574.0
574.0
575.0
575.0
575.0
575.0
575.0
576.0
576.0
576.0
576.0
576.0
576.0
577.0
577.0
578.0
578.0
578.0
578.0
579.0
580.0
580.0
580.0
580.0
580.0
581.0
581.0
582.0
582.0
582.0
583.0
583.0
583.0
584.0
584.0
585.0
585.0
585.0
585.0
585.0
586.0
586.0
586.0
587.0
588.0
588.0
588.0
588.0
588.0
588.0
589.0
590.0
591.0
591.0
592.0
592.0
592.0
592.0
592.0
592.0
593.0
593.0
594.0
594.0
595.0
595.0
596.0
596.0
596.0
596.0
597.0
597.0
598.0
598.0
599.0
599.0
599.0
599.0
599.0
599.0
600.0
600.0
600.0
601.0
601.0
602.0
602.0
602.0
602.0
602.0
603.0
603.0
603.0
604.0
604.0
605.0
605.0
605.0
605.0
605.0
606.0
606.0
607.0
607.0
607.0
607.0
608.0
609.0
609.0
610.0
610.0
610.0
611.0
611.0
611.0
611.0
612.0
613.0
613.0
613.0
614.0
614.0
614.0
615.0
615.0
615.0
616.0
616.0
616.0
618.0
618.0
618.0
618.0
618.0
619.0
619.0
619.0
619.0
619.0
620.0
620.0
620.0
620.0
621.0
621.0
621.0
621.0
622.0
622.0
623.0
623.0
623.0
623.0
623.0
623.0
624.0
624.0
625.0
626.0
626.0
627.0
627.0
628.0
628.0
628.0
629.0
629.0
630.0
630.0
630.0
631.0
632.0
632.0
633.0
633.0
633.0
634.0
635.0
635.0
635.0
635.0
636.0
637.0
637.0
637.0
638.0
639.0
640.0
640.0
640.0
640.0
640.0
641.0
641.0
641.0
642.0
643.0
643.0
643.0
643.0
645.0
646.0
646.0
646.0
646.0
647.0
647.0
647.0
647.0
648.0
648.0
649.0
649.0
649.0
650.0
651.0
652.0
652.0
653.0
653.0
653.0
653.0
654.0
654.0
654.0
654.0
655.0
655.0
655.0
656.0
656.0
657.0
657.0
658.0
658.0
658.0
659.0
659.0
659.0
660.0
660.0
660.0
660.0
660.0
660.0
660.0
660.0
660.0
660.0
660.0
661.0
662.0
662.0
663.0
663.0
663.0
664.0
664.0
664.0
664.0
665.0
665.0
666.0
666.0
666.0
667.0
668.0
668.0
668.0
668.0
668.0
669.0
670.0
670.0
670.0
671.0
672.0
672.0
672.0
672.0
673.0
673.0
674.0
675.0
675.0
676.0
676.0
676.0
677.0
678.0
678.0
678.0
679.0
679.0
679.0
680.0
682.0
682.0
682.0
682.0
682.0
683.0
683.0
683.0
684.0
685.0
685.0
685.0
685.0
685.0
685.0
685.0
686.0
687.0
688.0
688.0
688.0
688.0
689.0
689.0
690.0
690.0
692.0
692.0
692.0
692.0
694.0
694.0
694.0
695.0
695.0
696.0
696.0
697.0
697.0
697.0
697.0
698.0
699.0
700.0
700.0
700.0
700.0
701.0
701.0
701.0
702.0
702.0
702.0
703.0
703.0
703.0
703.0
703.0
703.0
704.0
704.0
704.0
704.0
704.0
704.0
704.0
705.0
705.0
705.0
705.0
705.0
706.0
706.0
706.0
706.0
706.0
707.0
707.0
707.0
707.0
708.0
708.0
708.0
709.0
709.0
709.0
710.0
711.0
712.0
712.0
712.0
713.0
713.0
714.0
715.0
715.0
715.0
715.0
715.0
715.0
715.0
716.0
716.0
716.0
717.0
717.0
717.0
717.0
718.0
718.0
718.0
718.0
719.0
719.0
720.0
720.0
720.0
721.0
722.0
722.0
723.0
723.0
723.0
723.0
723.0
723.0
723.0
724.0
724.0
724.0
724.0
724.0
725.0
725.0
725.0
725.0
725.0
725.0
725.0
725.0
726.0
726.0
726.0
726.0
726.0
726.0
726.0
727.0
727.0
727.0
727.0
727.0
727.0
728.0
728.0
728.0
728.0
728.0
728.0
728.0
729.0
729.0
729.0
729.0
729.0
729.0
729.0
729.0
729.0
730.0
730.0
730.0
730.0
731.0
731.0
731.0
732.0
732.0
732.0
732.0
732.0
732.0
733.0
733.0
733.0
733.0
734.0
734.0
734.0
734.0
735.0
735.0
735.0
735.0
735.0
735.0
735.0
735.0
735.0
735.0
735.0
735.0
736.0
736.0
737.0
737.0
738.0
739.0
739.0
740.0
740.0
741.0
741.0
742.0
742.0
742.0
743.0
744.0
744.0
744.0
744.0
744.0
744.0
744.0
744.0
745.0
745.0
745.0
745.0
746.0
746.0
746.0
746.0
746.0
746.0
747.0
747.0
747.0
747.0
748.0
748.0
748.0
748.0
749.0
749.0
749.0
749.0
749.0
749.0
749.0
749.0
750.0
751.0
752.0
752.0
752.0
752.0
752.0
753.0
753.0
753.0
753.0
753.0
753.0
754.0
754.0
756.0
756.0
756.0
757.0
757.0
757.0
757.0
757.0
757.0
758.0
758.0
758.0
759.0
759.0
759.0
760.0
760.0
760.0
760.0
760.0
760.0
760.0
761.0
761.0
762.0
762.0
762.0
762.0
762.0
763.0
763.0
763.0
763.0
763.0
763.0
764.0
764.0
764.0
765.0
765.0
766.0
767.0
767.0
767.0
767.0
768.0
768.0
769.0
769.0
769.0
769.0
769.0
770.0
770.0
770.0
770.0
771.0
771.0
771.0
771.0
772.0
772.0
773.0
773.0
773.0
773.0
773.0
773.0
774.0
774.0
774.0
774.0
774.0
774.0
774.0
774.0
775.0
775.0
775.0
775.0
775.0
775.0
775.0
775.0
775.0
775.0
775.0
775.0
775.0
775.0
776.0
776.0
776.0
776.0
776.0
776.0
776.0
776.0
777.0
777.0
777.0
777.0
777.0
777.0
777.0
777.0
777.0
778.0
778.0
778.0
778.0
778.0
779.0
779.0
779.0
779.0
779.0
779.0
780.0
780.0
780.0
781.0
781.0
781.0
782.0
782.0
782.0
783.0
783.0
784.0
784.0
784.0
784.0
784.0
784.0
784.0
785.0
785.0
785.0
785.0
785.0
786.0
786.0
786.0
786.0
787.0
787.0
787.0
787.0
788.0
788.0
788.0
789.0
790.0
790.0
790.0
791.0
792.0
793.0
793.0
793.0
794.0
794.0
795.0
795.0
796.0
796.0
797.0
797.0
798.0
798.0
798.0
798.0
801.0
801.0
801.0
801.0
801.0
801.0
801.0
803.0
803.0
804.0
804.0
805.0
805.0
806.0
806.0
807.0
807.0
807.0
807.0
808.0
809.0
810.0
811.0
812.0
812.0
813.0
813.0
813.0
814.0
815.0
815.0
815.0
816.0
817.0
817.0
818.0
819.0
819.0
820.0
820.0
823.0
823.0
823.0
823.0
823.0
824.0
824.0
825.0
825.0
826.0
827.0
827.0
827.0
827.0
827.0
828.0
829.0
829.0
829.0
829.0
829.0
829.0
829.0
830.0
830.0
830.0
831.0
831.0
831.0
832.0
833.0
833.0
833.0
833.0
834.0
834.0
834.0
836.0
837.0
837.0
838.0
839.0
839.0
839.0
839.0
840.0
840.0
840.0
840.0
840.0
840.0
841.0
841.0
841.0
842.0
843.0
843.0
843.0
844.0
844.0
844.0
844.0
845.0
845.0
845.0
846.0
846.0
846.0
847.0
847.0
849.0
849.0
849.0
849.0
849.0
850.0
850.0
850.0
852.0
852.0
852.0
852.0
853.0
854.0
854.0
854.0
855.0
855.0
855.0
856.0
856.0
857.0
857.0
857.0
858.0
858.0
859.0
859.0
859.0
859.0
859.0
859.0
860.0
860.0
860.0
861.0
862.0
863.0
863.0
864.0
864.0
864.0
864.0
865.0
865.0
865.0
865.0
866.0
866.0
866.0
867.0
867.0
867.0
867.0
867.0
869.0
869.0
871.0
871.0
871.0
872.0
872.0
873.0
875.0
875.0
876.0
876.0
876.0
876.0
876.0
876.0
877.0
877.0
878.0
878.0
878.0
881.0
881.0
882.0
882.0
882.0
882.0
883.0
884.0
884.0
884.0
884.0
884.0
884.0
885.0
885.0
886.0
887.0
887.0
887.0
888.0
889.0
889.0
889.0
890.0
890.0
890.0
890.0
892.0
892.0
894.0
895.0
895.0
895.0
895.0
895.0
895.0
896.0
896.0
896.0
896.0
896.0
896.0
896.0
896.0
897.0
897.0
897.0
898.0
898.0
898.0
899.0
899.0
899.0
901.0
901.0
901.0
901.0
901.0
902.0
903.0
903.0
904.0
904.0
905.0
905.0
905.0
905.0
905.0
905.0
906.0
907.0
907.0
907.0
907.0
908.0
908.0
909.0
909.0
910.0
911.0
911.0
912.0
912.0
912.0
913.0
913.0
913.0
914.0
914.0
915.0
916.0
916.0
916.0
916.0
917.0
917.0
917.0
919.0
919.0
920.0
920.0
920.0
920.0
921.0
921.0
921.0
921.0
922.0
923.0
923.0
924.0
924.0
924.0
925.0
925.0
925.0
925.0
926.0
927.0
927.0
927.0
928.0
928.0
929.0
929.0
929.0
930.0
930.0
930.0
930.0
930.0
930.0
930.0
930.0
931.0
932.0
932.0
932.0
932.0
932.0
932.0
933.0
933.0
933.0
934.0
934.0
934.0
934.0
934.0
935.0
935.0
935.0
936.0
936.0
936.0
936.0
936.0
936.0
937.0
937.0
937.0
937.0
937.0
937.0
937.0
937.0
938.0
938.0
938.0
938.0
938.0
939.0
939.0
939.0
940.0
940.0
940.0
940.0
940.0
941.0
941.0
941.0
941.0
941.0
941.0
942.0
942.0
942.0
942.0
943.0
943.0
943.0
944.0
944.0
944.0
944.0
944.0
944.0
945.0
945.0
945.0
945.0
945.0
945.0
945.0
946.0
946.0
946.0
946.0
946.0
946.0
947.0
947.0
947.0
947.0
947.0
947.0
947.0
947.0
948.0
948.0
948.0
949.0
949.0
949.0
949.0
949.0
950.0
950.0
951.0
951.0
951.0
951.0
951.0
951.0
951.0
952.0
952.0
952.0
952.0
952.0
952.0
953.0
953.0
953.0
953.0
953.0
953.0
954.0
954.0
954.0
955.0
955.0
956.0
956.0
956.0
957.0
957.0
957.0
958.0
958.0
959.0
959.0
959.0
959.0
959.0
960.0
960.0
961.0
962.0
962.0
962.0
962.0
963.0
963.0
963.0
963.0
964.0
964.0
964.0
964.0
964.0
964.0
964.0
964.0
964.0
965.0
966.0
966.0
966.0
967.0
967.0
968.0
969.0
969.0
969.0
970.0
970.0
970.0
970.0
971.0
971.0
971.0
972.0
972.0
973.0
974.0
974.0
974.0
974.0
975.0
975.0
975.0
976.0
976.0
976.0
976.0
977.0
978.0
979.0
979.0
980.0
981.0
982.0
983.0
984.0
984.0
985.0
986.0
986.0
987.0
989.0
989.0
989.0
992.0
992.0
994.0
994.0
996.0
996.0
997.0
998.0
998.0
998.0
998.0
998.0
1000.0
1001.0
1001.0
1001.0
1001.0
1001.0
1002.0
1003.0
1003.0
1005.0
1005.0
1005.0
1005.0
1007.0
1007.0
1008.0
1008.0
1009.0
1009.0
1010.0
1010.0
1010.0
1011.0
1011.0
1011.0
1012.0
1012.0
1012.0
1012.0
1013.0
1014.0
1014.0
1014.0
1015.0
1015.0
1015.0
1016.0
1017.0
1017.0
1018.0
1018.0
1018.0
1018.0
1019.0
1020.0
1020.0
1020.0
1021.0
1021.0
1021.0
1021.0
1022.0
1022.0
1022.0
1022.0
1022.0
1022.0
1023.0
1023.0
1023.0
1023.0
1023.0
1023.0
1024.0
1024.0
1024.0
1024.0
1024.0
1024.0
1025.0
1025.0
1025.0
1026.0
1026.0
1027.0
1027.0
1027.0
1029.0
1029.0
1030.0
1030.0
1030.0
1031.0
1031.0
1031.0
1031.0
1032.0
1032.0
1032.0
1033.0
1033.0
1034.0
1035.0
1036.0
1037.0
1037.0
1038.0
1038.0
1039.0
1040.0
1040.0
1040.0
1041.0
1041.0
1041.0
1041.0
1041.0
1041.0
1041.0
1042.0
1042.0
1043.0
1044.0
1044.0
1044.0
1045.0
1045.0
1045.0
1046.0
1046.0
1046.0
1046.0
1047.0
1047.0
1047.0
1047.0
1048.0
1048.0
1049.0
1049.0
1049.0
1050.0
1051.0
1051.0
1052.0
1052.0
1053.0
1054.0
1054.0
1054.0
1055.0
1056.0
1056.0
1056.0
1057.0
1057.0
1057.0
1058.0
1058.0
1058.0
1058.0
1059.0
1060.0
1061.0
1061.0
1062.0
1062.0
1062.0
1063.0
1063.0
1064.0
1065.0
1065.0
1065.0
1066.0
1066.0
1066.0
1066.0
1067.0
1067.0
1067.0
1067.0
1067.0
1068.0
1068.0
1068.0
1070.0
1070.0
1071.0
1071.0
1071.0
1071.0
1071.0
1071.0
1071.0
1072.0
1072.0
1072.0
1072.0
1074.0
1074.0
1074.0
1075.0
1076.0
1076.0
1079.0
1079.0
1079.0
1080.0
1083.0
1083.0
1084.0
1089.0
1090.0
1090.0
1093.0
1093.0
1093.0
1094.0
1095.0
1095.0
1096.0
1097.0
1098.0
1098.0
1100.0
1101.0
1102.0
1103.0
1104.0
1104.0
1106.0
1106.0
1106.0
1107.0
1107.0
1107.0
1109.0
1110.0
1110.0
1112.0
1114.0
1115.0
1115.0
1116.0
1118.0
1118.0
1119.0
1119.0
1119.0
1119.0
1119.0
1120.0
1121.0
1122.0
1123.0
1124.0
1124.0
1125.0
1130.0
1131.0
1132.0
1134.0
1135.0
1136.0
1137.0
1139.0
1139.0
1140.0
1140.0
1140.0
1141.0
1141.0
1141.0
1142.0
1143.0
1143.0
1143.0
1144.0
1144.0
1144.0
1145.0
1145.0
1146.0
1147.0
1147.0
1148.0
1148.0
1148.0
1148.0
1148.0
1149.0
1149.0
1150.0
1151.0
1151.0
1151.0
1155.0
1156.0
1156.0
1160.0
1161.0
1161.0
1161.0
1162.0
1163.0
1164.0
1164.0
1167.0
1168.0
1169.0
1169.0
1171.0
1172.0
1173.0
1173.0
1174.0
1174.0
1174.0
1176.0
1177.0
1178.0
1178.0
1178.0
1183.0
1185.0
1187.0
1189.0
1189.0
1190.0
1190.0
1192.0
1192.0
1192.0
1192.0
1192.0
1193.0
1194.0
1194.0
1194.0
1194.0
1195.0
1195.0
1195.0
1195.0
1196.0
1196.0
1197.0
1197.0
1198.0
1199.0
1199.0
1200.0
1200.0
1200.0
1200.0
1201.0
1202.0
1203.0
1203.0
1204.0
1204.0
1204.0
1204.0
1204.0
1205.0
1205.0
1205.0
1205.0
1205.0
1205.0
1206.0
1206.0
1207.0
1207.0
1208.0
1208.0
1209.0
1209.0
1210.0
1210.0
1210.0
1211.0
1212.0
1213.0
1214.0
1218.0
1219.0
1220.0
1220.0
1221.0
1222.0
1223.0
1224.0
1224.0
1225.0
1226.0
1227.0
1227.0
1228.0
1230.0
1231.0
1231.0
1232.0
1232.0
1232.0
1232.0
1232.0
1233.0
1233.0
1233.0
1233.0
1233.0
1233.0
1233.0
1233.0
1234.0
1235.0
1236.0
1236.0
1236.0
1237.0
1237.0
1238.0
1239.0
1239.0
1240.0
1241.0
1242.0
1242.0
1242.0
1243.0
1243.0
1244.0
1245.0
1245.0
1246.0
1247.0
1248.0
1252.0
1253.0
1254.0
1254.0
1254.0
1255.0
1255.0
1256.0
1256.0
1256.0
1256.0
1256.0
1257.0
1257.0
1258.0
1258.0
1259.0
1259.0
1259.0
1259.0
1259.0
1260.0
1260.0
1260.0
1260.0
1261.0
1261.0
1261.0
1261.0
1261.0
1261.0
1261.0
1261.0
1263.0
1263.0
1263.0
1263.0
1264.0
1264.0
1265.0
1265.0
1266.0
1266.0
1266.0
1266.0
1267.0
1267.0
1267.0
1267.0
1267.0
1267.0
1268.0
1268.0
1269.0
1269.0
1269.0
1269.0
1269.0
1269.0
1270.0
1270.0
1270.0
1270.0
1270.0
1270.0
1270.0
1271.0
1271.0
1271.0
1271.0
1272.0
1272.0
1272.0
1272.0
1272.0
1272.0
1272.0
1273.0
1273.0
1273.0
1273.0
1273.0
1274.0
1274.0
1274.0
1274.0
1274.0
1274.0
1275.0
1275.0
1276.0
1276.0
1276.0
1276.0
1276.0
1276.0
1276.0
1276.0
1277.0
1277.0
1277.0
1277.0
1278.0
1278.0
1278.0
1278.0
1279.0
1279.0
1279.0
1280.0
1281.0
1282.0
1282.0
1283.0
1284.0
1285.0
1286.0
1286.0
1287.0
1287.0
1287.0
1287.0
1288.0
1290.0
1291.0
1291.0
1292.0
1292.0
1293.0
1294.0
1295.0
1295.0
1295.0
1296.0
1296.0
1301.0
1301.0
1303.0
1304.0
1305.0
1307.0
1307.0
1308.0
1309.0
1309.0
1310.0
1311.0
1314.0
1316.0
1318.0
1319.0
1321.0
1323.0
1323.0
1324.0
1325.0
1326.0
1328.0
1329.0
1330.0
1331.0
1333.0
1334.0
1335.0
1335.0
1335.0
1336.0
1338.0
1338.0
1338.0
1339.0
1339.0
1340.0
1340.0
1343.0
1344.0
1345.0
1345.0
1346.0
1346.0
1349.0
1350.0
1350.0
1350.0
1352.0
1353.0
1353.0
1355.0
1356.0
1356.0
1357.0
1358.0
1359.0
1359.0
1360.0
1361.0
1362.0
1363.0
1364.0
1367.0
1367.0
1368.0
1368.0
1368.0
1372.0
1375.0
1376.0
1377.0
1379.0
1380.0
1381.0
1381.0
1386.0
1388.0
1389.0
1390.0
1390.0
1392.0
1392.0
1392.0
1392.0
1398.0
1398.0
1398.0
1399.0
1399.0
1399.0
1399.0
1401.0
1401.0
1402.0
1403.0
1405.0
1405.0
1406.0
1407.0
1407.0
1407.0
1409.0
1409.0
1410.0
1412.0
1413.0
1413.0
1416.0
1420.0
1420.0
1421.0
1422.0
1422.0
1422.0
1423.0
1423.0
1423.0
1424.0
1425.0
1425.0
1427.0
1428.0
1429.0
1429.0
1430.0
1430.0
1432.0
1432.0
1433.0
1433.0
1433.0
1434.0
1434.0
1435.0
1437.0
1438.0
1438.0
1439.0
1441.0
1441.0
1442.0
1442.0
1442.0
1443.0
1444.0
1444.0
1444.0
1445.0
1445.0
1446.0
1446.0
1447.0
1447.0
1447.0
1449.0
1449.0
1450.0
1450.0
1451.0
1452.0
1453.0
1454.0
1456.0
1456.0
1460.0
1461.0
1465.0
1467.0
1469.0
1469.0
1471.0
1472.0
1474.0
1474.0
1475.0
1476.0
1477.0
1479.0
1479.0
1481.0
1484.0
1485.0
1485.0
1485.0
1485.0
1488.0
1491.0
1492.0
1492.0
1492.0
1492.0
1493.0
1494.0
1495.0
1496.0
1497.0
1498.0
1499.0
1499.0
1499.0
1500.0
1503.0
1504.0
1504.0
1507.0
1510.0
1514.0
1515.0
1516.0
1517.0
1519.0
1522.0
1523.0
1523.0
1525.0
1526.0
1527.0
1527.0
1530.0
1532.0
1532.0
1532.0
1532.0
1533.0
1533.0
1535.0
1538.0
1538.0
1539.0
1540.0
1542.0
1542.0
1543.0
1544.0
1544.0
1545.0
1546.0
1546.0
1546.0
1547.0
1547.0
1548.0
1549.0
1550.0
1551.0
1551.0
1551.0
1552.0
1552.0
1553.0
1553.0
1553.0
1554.0
1555.0
1555.0
1555.0
1555.0
1555.0
1556.0
1556.0
1557.0
1557.0
1558.0
1558.0
1559.0
1559.0
1559.0
1559.0
1560.0
1560.0
1561.0
1561.0
1561.0
1561.0
1561.0
1562.0
1562.0
1563.0
1563.0
1565.0
1568.0
1568.0
1568.0
1568.0
1569.0
1571.0
1572.0
1573.0
1575.0
1575.0
1575.0
1578.0
1579.0
1579.0
1579.0
1581.0
1582.0
1583.0
1584.0
1585.0
1585.0
1586.0
1587.0
1588.0
1588.0
1593.0
1594.0
1595.0
1596.0
1601.0
1601.0
1604.0
1608.0
1609.0
1613.0
1629.0
1632.0
1642.0
1644.0
1649.0
1650.0
1651.0
1651.0
1652.0
1652.0
1652.0
1653.0
1657.0
1659.0
1660.0
1661.0
1662.0
1664.0
1666.0
1669.0
1670.0
1670.0
1671.0
1671.0
1672.0
1673.0
1674.0
1674.0
1675.0
1676.0
1680.0
1680.0
1686.0
1696.0
1697.0
1705.0
1720.0
1722.0
1729.0
1729.0
1730.0
1731.0
1731.0
1731.0
1731.0
1733.0
1733.0
1735.0
1735.0
1736.0
1736.0
1737.0
1738.0
1738.0
1739.0
1740.0
1741.0
1742.0
1743.0
1744.0
1744.0
1744.0
1747.0
1750.0
1751.0
1752.0
1752.0
1754.0
1754.0
1754.0
1755.0
1756.0
1757.0
1757.0
1758.0
1759.0
1763.0
1763.0
1765.0
1766.0
1770.0
1771.0
1772.0
1774.0
1775.0
1780.0
1780.0
1781.0
1783.0
1783.0
1786.0
1786.0
1786.0
1788.0
1788.0
1788.0
1788.0
1788.0
1788.0
1789.0
1789.0
1790.0
1791.0
1791.0
1792.0
1792.0
1792.0
1792.0
1792.0
1793.0
1793.0
1794.0
1795.0
1796.0
1796.0
1797.0
1797.0
1798.0
1799.0
1800.0
1801.0
1801.0
1803.0
1804.0
1805.0
1805.0
1806.0
1808.0
1810.0
1811.0
1811.0
1812.0
1814.0
1814.0
1815.0
1816.0
1816.0
1817.0
1817.0
1817.0
1820.0
1821.0
1823.0
1824.0
1835.0
1837.0
1837.0
1837.0
1840.0
1843.0
1843.0
1843.0
1844.0
1844.0
1844.0
1845.0
1846.0
1847.0
1847.0
1847.0
1848.0
1849.0
1849.0
1849.0
1849.0
1857.0
1865.0
1865.0
1871.0
1872.0
1882.0
1891.0
1891.0
1898.0
1910.0
1913.0
1915.0
1916.0
1918.0
1918.0
1919.0
1919.0
1920.0
1921.0
1921.0
1921.0
1921.0
1922.0
1923.0
1923.0
1924.0
1925.0
1925.0
1925.0
1926.0
1926.0
1926.0
1928.0
1929.0
1929.0
1931.0
1931.0
1931.0
1932.0
1932.0
1933.0
1937.0
1938.0
1939.0
1940.0
1942.0
1944.0
1951.0
1953.0
1954.0
1959.0
1965.0
1972.0
1973.0
1976.0
1977.0
1978.0
1980.0
1986.0
1995.0
1996.0
1996.0
1997.0
1998.0
1998.0
1999.0
2003.0
2004.0
2006.0
2007.0
2007.0
2008.0
2014.0
2015.0
2017.0
2018.0
2019.0
2027.0
2031.0
2034.0
2034.0
2035.0
2048.0
2049.0
2049.0
2051.0
2051.0
2052.0
2052.0
2052.0
2053.0
2053.0
2054.0
2055.0
2056.0
2057.0
2057.0
2057.0
2058.0
2060.0
2060.0
2060.0
2064.0
2065.0
2066.0
2066.0
2080.0
2083.0
2091.0
2092.0
2092.0
2095.0
2097.0
2097.0
2101.0
2103.0
2104.0
2105.0
2106.0
2110.0
2113.0
2125.0
2126.0
2129.0
2134.0
2142.0
2142.0
2143.0
2148.0
2150.0
2158.0
2168.0
2170.0
2170.0
2171.0
2171.0
2172.0
2173.0
2174.0
2174.0
2174.0
2175.0
2176.0
2176.0
2176.0
2177.0
2177.0
2178.0
2178.0
2178.0
2179.0
2179.0
2179.0
2180.0
2180.0
2181.0
2183.0
2185.0
2188.0
2189.0
2190.0
2192.0
2194.0
2195.0
2196.0
2198.0
2202.0
2204.0
2207.0
2208.0
2210.0
2211.0
2212.0
2212.0
2213.0
2214.0
2215.0
2216.0
2217.0
2243.0
2247.0
2247.0
2249.0
2260.0
2270.0
2272.0
2276.0
2276.0
2286.0
2301.0
2310.0
2335.0
2346.0
2348.0
2350.0
2352.0
2354.0
2356.0
2358.0
2364.0
2366.0
2366.0
2368.0
2368.0
2369.0
2372.0
2373.0
2373.0
2373.0
2378.0
2386.0
2387.0
2388.0
2390.0
2397.0
2398.0
2398.0
2405.0
2405.0
2407.0
2435.0
2436.0
2437.0
2438.0
2444.0
2446.0
2447.0
2449.0
2450.0
2451.0
2451.0
2452.0
2454.0
2457.0
2458.0
2460.0
2470.0
2488.0
2552.0
2573.0
2579.0
2587.0
2592.0
2592.0
2611.0
2644.0
2650.0
2651.0
2660.0
2661.0
2665.0
2666.0
2671.0
2677.0
2680.0
2686.0
2698.0
2704.0
2718.0
2723.0
2781.0
2792.0
2793.0
2796.0
2797.0
2801.0
2803.0
2805.0
2806.0
2810.0
2816.0
2817.0
2823.0
2858.0
2877.0
2878.0
2985.0
2990.0
3001.0
3003.0
3012.0
3017.0
3052.0
3078.0
3110.0
3112.0
3118.0
3124.0
3128.0
3131.0
3131.0
3141.0
3142.0
3144.0
3147.0
3149.0
3268.0
3269.0
3274.0
3279.0
3279.0
3281.0
3282.0
3283.0
3302.0
3305.0
3305.0
3309.0
3315.0
3361.0
3393.0
3550.0
3865.0
4898.0
4976.0
4994.0
5019.0
5266.0
5268.0
5269.0
5272.0
5275.0
5276.0
5277.0
5278.0
5279.0
5280.0
5281.0
5282.0
5364.0
5832.0
5842.0
5844.0
5848.0
5854.0
5856.0
5857.0
5862.0
5862.0
5865.0
5871.0
5872.0
5876.0
5878.0


==> plots/cdfs_topologies/CDF_flextop1_95_loc_node1.txt <==
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
44.0
44.0
44.0
44.0
44.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
51.0
51.0
51.0
51.0
51.0
51.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
85.0
85.0
85.0
85.0
85.0
86.0
86.0
86.0
86.0
86.0
86.0
87.0
87.0
87.0
87.0
88.0
88.0
88.0
88.0
88.0
89.0
89.0
89.0
89.0
90.0
90.0
90.0
90.0
90.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
92.0
92.0
92.0
92.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
106.0
106.0
106.0
106.0
106.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
212.0
212.0
212.0
212.0
212.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
214.0
214.0
214.0
214.0
214.0
215.0
215.0
215.0
215.0
215.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
217.0
217.0
217.0
217.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
221.0
221.0
221.0
221.0
221.0
221.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
223.0
223.0
223.0
224.0
224.0
224.0
224.0
224.0
224.0
225.0
225.0
225.0
225.0
225.0
226.0
226.0
226.0
227.0
227.0
227.0
227.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
229.0
229.0
230.0
230.0
230.0
231.0
231.0
231.0
231.0
231.0
231.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
233.0
233.0
233.0
233.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
235.0
235.0
235.0
235.0
235.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
237.0
237.0
237.0
237.0
237.0
237.0
238.0
238.0
238.0
238.0
238.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
240.0
240.0
240.0
241.0
241.0
241.0
241.0
241.0
241.0
242.0
242.0
242.0
242.0
242.0
243.0
243.0
243.0
243.0
243.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
245.0
245.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
247.0
248.0
248.0
248.0
248.0
248.0
248.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
252.0
252.0
252.0
252.0
252.0
252.0
253.0
253.0
253.0
254.0
254.0
255.0
255.0
255.0
255.0
255.0
255.0
256.0
257.0
257.0
257.0
257.0
258.0
258.0
258.0
259.0
259.0
259.0
259.0
259.0
260.0
260.0
260.0
260.0
260.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
262.0
262.0
262.0
263.0
263.0
263.0
264.0
264.0
264.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
266.0
266.0
266.0
266.0
266.0
267.0
267.0
267.0
268.0
268.0
268.0
268.0
268.0
268.0
269.0
269.0
269.0
270.0
270.0
270.0
270.0
270.0
270.0
271.0
271.0
272.0
272.0
272.0
272.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
274.0
274.0
274.0
274.0
275.0
275.0
275.0
275.0
275.0
276.0
276.0
276.0
277.0
277.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
279.0
279.0
279.0
279.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
281.0
281.0
281.0
281.0
281.0
282.0
282.0
282.0
282.0
283.0
283.0
283.0
283.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
285.0
285.0
285.0
286.0
286.0
286.0
286.0
286.0
287.0
287.0
287.0
287.0
287.0
288.0
288.0
288.0
288.0
289.0
289.0
289.0
290.0
290.0
291.0
291.0
291.0
291.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
293.0
293.0
293.0
293.0
293.0
294.0
294.0
294.0
296.0
296.0
296.0
296.0
297.0
297.0
297.0
297.0
298.0
298.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
300.0
300.0
300.0
300.0
300.0
300.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
302.0
302.0
302.0
303.0
303.0
303.0
303.0
303.0
304.0
304.0
304.0
304.0
304.0
305.0
305.0
305.0
305.0
305.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
308.0
308.0
308.0
308.0
308.0
308.0
309.0
309.0
309.0
310.0
310.0
310.0
310.0
310.0
311.0
311.0
311.0
311.0
312.0
312.0
312.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
314.0
314.0
314.0
314.0
314.0
315.0
315.0
315.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
317.0
317.0
317.0
318.0
318.0
318.0
318.0
319.0
319.0
319.0
319.0
320.0
320.0
321.0
321.0
321.0
321.0
321.0
321.0
322.0
322.0
322.0
323.0
323.0
323.0
324.0
324.0
324.0
326.0
326.0
326.0
326.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
329.0
329.0
329.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
332.0
332.0
332.0
332.0
332.0
332.0
333.0
333.0
333.0
334.0
334.0
334.0
334.0
334.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
337.0
337.0
337.0
337.0
338.0
338.0
338.0
338.0
338.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
340.0
340.0
340.0
340.0
340.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
343.0
343.0
343.0
343.0
344.0
344.0
344.0
344.0
344.0
344.0
345.0
345.0
345.0
345.0
345.0
346.0
346.0
346.0
346.0
346.0
347.0
347.0
348.0
348.0
348.0
349.0
349.0
349.0
349.0
350.0
350.0
350.0
350.0
351.0
351.0
351.0
351.0
351.0
351.0
351.0
351.0
351.0
352.0
352.0
352.0
352.0
353.0
353.0
353.0
353.0
353.0
353.0
353.0
354.0
354.0
354.0
354.0
354.0
354.0
354.0
354.0
354.0
355.0
355.0
355.0
355.0
355.0
355.0
355.0
356.0
356.0
356.0
356.0
357.0
357.0
357.0
357.0
357.0
358.0
358.0
359.0
359.0
359.0
360.0
360.0
360.0
361.0
361.0
362.0
363.0
363.0
363.0
363.0
363.0
364.0
364.0
365.0
365.0
366.0
366.0
366.0
366.0
366.0
366.0
367.0
367.0
368.0
368.0
368.0
368.0
368.0
369.0
369.0
369.0
369.0
370.0
370.0
370.0
370.0
370.0
370.0
370.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
372.0
372.0
372.0
372.0
372.0
372.0
372.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
374.0
374.0
374.0
374.0
374.0
374.0
375.0
375.0
375.0
375.0
375.0
375.0
376.0
376.0
377.0
377.0
378.0
379.0
380.0
380.0
380.0
381.0
381.0
381.0
381.0
382.0
382.0
383.0
383.0
383.0
383.0
383.0
384.0
384.0
384.0
385.0
385.0
386.0
386.0
386.0
387.0
387.0
387.0
387.0
387.0
388.0
388.0
388.0
388.0
389.0
389.0
389.0
389.0
389.0
389.0
389.0
389.0
390.0
390.0
390.0
390.0
390.0
390.0
391.0
391.0
391.0
391.0
391.0
392.0
392.0
392.0
392.0
392.0
393.0
393.0
393.0
394.0
394.0
395.0
395.0
395.0
395.0
395.0
396.0
396.0
396.0
396.0
396.0
396.0
396.0
396.0
397.0
397.0
397.0
397.0
397.0
397.0
397.0
398.0
398.0
398.0
398.0
398.0
398.0
399.0
400.0
400.0
400.0
400.0
400.0
401.0
401.0
401.0
401.0
401.0
401.0
403.0
403.0
403.0
403.0
403.0
404.0
404.0
404.0
404.0
404.0
405.0
405.0
405.0
405.0
405.0
406.0
406.0
406.0
406.0
407.0
407.0
407.0
407.0
407.0
407.0
407.0
408.0
408.0
408.0
408.0
408.0
408.0
408.0
408.0
409.0
409.0
409.0
410.0
410.0
410.0
411.0
411.0
411.0
412.0
412.0
412.0
412.0
412.0
412.0
413.0
413.0
414.0
415.0
417.0
417.0
418.0
420.0
420.0
420.0
420.0
422.0
422.0
423.0
423.0
423.0
423.0
423.0
424.0
424.0
425.0
426.0
426.0
427.0
427.0
428.0
428.0
429.0
429.0
430.0
430.0
430.0
430.0
430.0
431.0
431.0
431.0
431.0
432.0
432.0
432.0
432.0
432.0
433.0
433.0
433.0
433.0
433.0
434.0
434.0
434.0
434.0
434.0
435.0
435.0
435.0
435.0
436.0
436.0
436.0
436.0
437.0
437.0
437.0
438.0
438.0
438.0
439.0
439.0
439.0
440.0
440.0
440.0
440.0
440.0
441.0
441.0
441.0
441.0
441.0
443.0
443.0
443.0
444.0
444.0
444.0
445.0
445.0
445.0
445.0
446.0
447.0
448.0
449.0
449.0
450.0
450.0
452.0
452.0
453.0
453.0
454.0
454.0
455.0
455.0
456.0
456.0
457.0
458.0
459.0
460.0
460.0
461.0
461.0
461.0
462.0
462.0
463.0
464.0
466.0
466.0
467.0
467.0
467.0
467.0
468.0
469.0
469.0
470.0
470.0
470.0
471.0
472.0
472.0
473.0
473.0
473.0
473.0
474.0
476.0
477.0
478.0
479.0
480.0
481.0
482.0
483.0
484.0
484.0
484.0
484.0
484.0
485.0
486.0
486.0
486.0
486.0
487.0
488.0
488.0
488.0
489.0
489.0
490.0
492.0
493.0
494.0
495.0
496.0
498.0
499.0
499.0
499.0
502.0
502.0
502.0
502.0
502.0
505.0
505.0
506.0
510.0
510.0
510.0
511.0
511.0
511.0
511.0
511.0
511.0
511.0
512.0
512.0
512.0
513.0
513.0
513.0
513.0
513.0
514.0
518.0
518.0
518.0
523.0
525.0
525.0
526.0
526.0
526.0
526.0
527.0
527.0
528.0
529.0
529.0
530.0
531.0
531.0
531.0
531.0
532.0
532.0
533.0
534.0
534.0
536.0
538.0
539.0
541.0
542.0
542.0
542.0
543.0
544.0
545.0
545.0
546.0
546.0
546.0
546.0
548.0
549.0
549.0
549.0
551.0
552.0
553.0
553.0
554.0
554.0
554.0
555.0
555.0
555.0
555.0
556.0
556.0
557.0
557.0
557.0
557.0
558.0
558.0
559.0
559.0
559.0
559.0
560.0
562.0
562.0
562.0
563.0
563.0
563.0
563.0
564.0
564.0
565.0
565.0
566.0
566.0
566.0
566.0
567.0
567.0
567.0
567.0
567.0
568.0
568.0
569.0
570.0
570.0
570.0
570.0
571.0
571.0
572.0
572.0
574.0
574.0
575.0
575.0
575.0
578.0
578.0
580.0
580.0
581.0
581.0
582.0
583.0
584.0
584.0
584.0
584.0
585.0
587.0
588.0
588.0
590.0
592.0
592.0
593.0
594.0
594.0
595.0
596.0
597.0
598.0
599.0
601.0
602.0
602.0
605.0
605.0
606.0
606.0
606.0
607.0
609.0
612.0
615.0
616.0
618.0
618.0
618.0
619.0
620.0
620.0
621.0
621.0
626.0
626.0
626.0
628.0
628.0
629.0
629.0
630.0
630.0
632.0
632.0
632.0
632.0
633.0
633.0
634.0
634.0
634.0
634.0
635.0
636.0
637.0
638.0
640.0
640.0
640.0
642.0
642.0
642.0
643.0
643.0
643.0
643.0
644.0
644.0
644.0
646.0
646.0
646.0
647.0
647.0
647.0
647.0
647.0
647.0
648.0
648.0
648.0
648.0
648.0
648.0
649.0
649.0
649.0
650.0
650.0
650.0
651.0
651.0
652.0
652.0
653.0
653.0
653.0
654.0
654.0
655.0
655.0
655.0
655.0
656.0
656.0
656.0
656.0
656.0
657.0
657.0
657.0
657.0
657.0
657.0
658.0
659.0
660.0
660.0
661.0
661.0
661.0
662.0
662.0
663.0
663.0
663.0
664.0
665.0
665.0
667.0
668.0
669.0
669.0
670.0
670.0
670.0
670.0
671.0
672.0
672.0
672.0
673.0
674.0
674.0
674.0
674.0
675.0
675.0
675.0
676.0
677.0
677.0
678.0
681.0
681.0
681.0
682.0
682.0
682.0
683.0
683.0
684.0
684.0
685.0
685.0
685.0
685.0
685.0
686.0
687.0
687.0
688.0
688.0
689.0
689.0
689.0
689.0
690.0
690.0
690.0
690.0
691.0
691.0
691.0
691.0
691.0
691.0
691.0
691.0
692.0
692.0
692.0
692.0
692.0
693.0
693.0
693.0
694.0
695.0
695.0
696.0
696.0
696.0
697.0
697.0
697.0
697.0
697.0
698.0
698.0
698.0
698.0
698.0
699.0
699.0
699.0
700.0
700.0
700.0
701.0
701.0
701.0
702.0
702.0
702.0
703.0
703.0
703.0
704.0
704.0
704.0
704.0
704.0
705.0
705.0
706.0
706.0
707.0
707.0
708.0
708.0
708.0
708.0
710.0
710.0
711.0
711.0
712.0
713.0
713.0
713.0
715.0
716.0
716.0
717.0
718.0
718.0
718.0
719.0
719.0
720.0
722.0
723.0
723.0
723.0
724.0
724.0
725.0
725.0
725.0
725.0
728.0
729.0
729.0
730.0
731.0
732.0
732.0
733.0
733.0
734.0
734.0
735.0
735.0
735.0
735.0
736.0
736.0
738.0
739.0
741.0
741.0
742.0
742.0
742.0
743.0
744.0
746.0
746.0
746.0
747.0
747.0
748.0
748.0
749.0
749.0
749.0
749.0
749.0
749.0
750.0
750.0
750.0
750.0
750.0
750.0
750.0
751.0
751.0
751.0
751.0
751.0
752.0
752.0
752.0
753.0
753.0
753.0
754.0
755.0
755.0
755.0
755.0
756.0
756.0
757.0
759.0
760.0
760.0
760.0
761.0
762.0
763.0
763.0
764.0
765.0
766.0
766.0
766.0
766.0
766.0
768.0
769.0
769.0
770.0
772.0
772.0
773.0
773.0
773.0
774.0
775.0
775.0
776.0
776.0
777.0
778.0
779.0
780.0
780.0
781.0
782.0
784.0
785.0
785.0
786.0
787.0
787.0
787.0
787.0
788.0
788.0
789.0
789.0
790.0
790.0
790.0
792.0
792.0
792.0
792.0
792.0
792.0
793.0
793.0
793.0
794.0
795.0
795.0
795.0
796.0
797.0
798.0
799.0
801.0
801.0
801.0
802.0
802.0
803.0
803.0
804.0
804.0
804.0
805.0
805.0
805.0
805.0
805.0
806.0
806.0
806.0
807.0
807.0
808.0
808.0
810.0
810.0
810.0
811.0
813.0
814.0
815.0
815.0
816.0
816.0
819.0
820.0
820.0
821.0
822.0
822.0
823.0
823.0
823.0
824.0
824.0
826.0
828.0
828.0
833.0
834.0
835.0
836.0
836.0
837.0
837.0
838.0
839.0
840.0
841.0
841.0
844.0
845.0
845.0
846.0
846.0
847.0
848.0
851.0
851.0
853.0
856.0
858.0
858.0
859.0
859.0
860.0
860.0
863.0
865.0
867.0
868.0
869.0
870.0
871.0
871.0
873.0
873.0
873.0
875.0
875.0
875.0
877.0
878.0
878.0
879.0
879.0
879.0
879.0
879.0
879.0
880.0
880.0
881.0
881.0
881.0
881.0
882.0
882.0
882.0
882.0
883.0
884.0
885.0
885.0
886.0
886.0
886.0
886.0
887.0
887.0
889.0
889.0
890.0
890.0
890.0
891.0
891.0
891.0
891.0
892.0
893.0
893.0
893.0
893.0
893.0
894.0
895.0
895.0
895.0
896.0
896.0
896.0
896.0
897.0
898.0
898.0
898.0
899.0
899.0
900.0
901.0
902.0
903.0
903.0
904.0
904.0
904.0
905.0
908.0
908.0
909.0
909.0
909.0
909.0
910.0
910.0
910.0
910.0
911.0
912.0
912.0
912.0
912.0
912.0
912.0
912.0
912.0
913.0
913.0
913.0
915.0
915.0
917.0
917.0
917.0
918.0
920.0
920.0
924.0
926.0
926.0
926.0
926.0
927.0
928.0
928.0
930.0
930.0
931.0
931.0
931.0
931.0
931.0
931.0
932.0
934.0
934.0
934.0
935.0
936.0
937.0
938.0
938.0
939.0
939.0
940.0
941.0
941.0
942.0
942.0
942.0
943.0
944.0
945.0
945.0
946.0
946.0
947.0
947.0
947.0
948.0
948.0
948.0
949.0
950.0
952.0
952.0
952.0
952.0
953.0
953.0
953.0
953.0
955.0
956.0
957.0
957.0
958.0
959.0
960.0
961.0
961.0
961.0
961.0
961.0
962.0
962.0
962.0
963.0
963.0
963.0
963.0
964.0
964.0
965.0
966.0
966.0
967.0
967.0
967.0
967.0
968.0
968.0
970.0
970.0
970.0
971.0
971.0
971.0
972.0
972.0
972.0
973.0
974.0
974.0
974.0
974.0
975.0
975.0
976.0
976.0
977.0
977.0
977.0
977.0
978.0
978.0
979.0
979.0
979.0
979.0
980.0
980.0
981.0
981.0
982.0
982.0
983.0
983.0
985.0
985.0
986.0
987.0
987.0
988.0
988.0
988.0
988.0
989.0
989.0
989.0
989.0
990.0
991.0
991.0
994.0
995.0
995.0
995.0
996.0
997.0
998.0
1001.0
1001.0
1001.0
1002.0
1003.0
1004.0
1005.0
1007.0
1009.0
1010.0
1010.0
1010.0
1012.0
1013.0
1014.0
1014.0
1014.0
1015.0
1015.0
1016.0
1016.0
1017.0
1017.0
1017.0
1018.0
1019.0
1019.0
1020.0
1020.0
1020.0
1020.0
1021.0
1022.0
1022.0
1022.0
1022.0
1022.0
1025.0
1025.0
1025.0
1025.0
1026.0
1027.0
1028.0
1029.0
1029.0
1029.0
1030.0
1031.0
1031.0
1032.0
1033.0
1033.0
1033.0
1034.0
1035.0
1036.0
1038.0
1038.0
1038.0
1038.0
1039.0
1039.0
1044.0
1044.0
1044.0
1046.0
1046.0
1046.0
1047.0
1047.0
1048.0
1049.0
1050.0
1050.0
1051.0
1051.0
1052.0
1053.0
1053.0
1054.0
1054.0
1055.0
1055.0
1055.0
1056.0
1056.0
1056.0
1057.0
1058.0
1059.0
1059.0
1060.0
1060.0
1061.0
1063.0
1064.0
1066.0
1066.0
1067.0
1068.0
1069.0
1069.0
1070.0
1070.0
1070.0
1071.0
1071.0
1072.0
1072.0
1072.0
1072.0
1073.0
1073.0
1074.0
1074.0
1074.0
1074.0
1074.0
1075.0
1075.0
1076.0
1077.0
1077.0
1077.0
1077.0
1079.0
1079.0
1079.0
1080.0
1080.0
1080.0
1081.0
1081.0
1081.0
1083.0
1083.0
1084.0
1084.0
1084.0
1084.0
1086.0
1089.0
1090.0
1091.0
1091.0
1091.0
1092.0
1093.0
1094.0
1095.0
1096.0
1098.0
1098.0
1098.0
1099.0
1099.0
1100.0
1100.0
1100.0
1101.0
1103.0
1103.0
1103.0
1104.0
1104.0
1105.0
1106.0
1106.0
1106.0
1107.0
1107.0
1108.0
1108.0
1110.0
1110.0
1111.0
1111.0
1111.0
1112.0
1112.0
1112.0
1117.0
1117.0
1118.0
1123.0
1123.0
1126.0
1126.0
1126.0
1129.0
1130.0
1131.0
1131.0
1133.0
1134.0
1134.0
1135.0
1136.0
1137.0
1138.0
1138.0
1140.0
1145.0
1147.0
1147.0
1150.0
1153.0
1153.0
1153.0
1154.0
1154.0
1154.0
1155.0
1156.0
1157.0
1157.0
1158.0
1159.0
1160.0
1160.0
1161.0
1163.0
1163.0
1164.0
1166.0
1166.0
1166.0
1167.0
1167.0
1168.0
1168.0
1169.0
1169.0
1169.0
1170.0
1171.0
1171.0
1175.0
1176.0
1180.0
1182.0
1184.0
1185.0
1185.0
1185.0
1186.0
1186.0
1187.0
1189.0
1190.0
1190.0
1190.0
1195.0
1196.0
1196.0
1200.0
1200.0
1200.0
1201.0
1201.0
1202.0
1202.0
1203.0
1203.0
1203.0
1204.0
1209.0
1212.0
1216.0
1216.0
1218.0
1218.0
1220.0
1220.0
1225.0
1226.0
1227.0
1227.0
1244.0
1245.0
1245.0
1247.0
1247.0
1250.0
1254.0
1254.0
1255.0
1255.0
1255.0
1255.0
1256.0
1258.0
1259.0
1261.0
1261.0
1262.0
1262.0
1263.0
1263.0
1266.0
1266.0
1267.0
1268.0
1269.0
1270.0
1271.0
1273.0
1273.0
1273.0
1273.0
1274.0
1277.0
1281.0
1281.0
1282.0
1283.0
1283.0
1284.0
1286.0
1287.0
1287.0
1290.0
1290.0
1297.0
1297.0
1297.0
1298.0
1298.0
1299.0
1299.0
1299.0
1300.0
1300.0
1300.0
1300.0
1301.0
1302.0
1304.0
1304.0
1305.0
1306.0
1309.0
1312.0
1312.0
1314.0
1315.0
1315.0
1315.0
1315.0
1315.0
1316.0
1316.0
1316.0
1316.0
1317.0
1317.0
1318.0
1319.0
1320.0
1321.0
1322.0
1322.0
1322.0
1323.0
1323.0
1325.0
1325.0
1325.0
1326.0
1326.0
1327.0
1327.0
1327.0
1327.0
1327.0
1328.0
1329.0
1329.0
1329.0
1330.0
1331.0
1333.0
1334.0
1334.0
1335.0
1336.0
1339.0
1340.0
1341.0
1343.0
1343.0
1348.0
1349.0
1350.0
1350.0
1351.0
1351.0
1352.0
1352.0
1353.0
1354.0
1354.0
1355.0
1356.0
1356.0
1357.0
1357.0
1358.0
1358.0
1358.0
1365.0
1366.0
1370.0
1370.0
1371.0
1371.0
1372.0
1373.0
1375.0
1378.0
1381.0
1382.0
1382.0
1382.0
1384.0
1389.0
1390.0
1391.0
1392.0
1393.0
1393.0
1393.0
1393.0
1394.0
1395.0
1397.0
1398.0
1398.0
1400.0
1401.0
1401.0
1401.0
1402.0
1405.0
1405.0
1405.0
1406.0
1408.0
1409.0
1410.0
1410.0
1411.0
1413.0
1413.0
1413.0
1414.0
1415.0
1415.0
1416.0
1416.0
1417.0
1417.0
1418.0
1419.0
1420.0
1420.0
1421.0
1421.0
1421.0
1422.0
1422.0
1422.0
1422.0
1423.0
1423.0
1423.0
1423.0
1424.0
1425.0
1425.0
1425.0
1425.0
1426.0
1427.0
1427.0
1430.0
1430.0
1430.0
1431.0
1432.0
1432.0
1433.0
1433.0
1433.0
1433.0
1434.0
1434.0
1434.0
1435.0
1435.0
1435.0
1436.0
1436.0
1436.0
1437.0
1437.0
1437.0
1438.0
1438.0
1439.0
1439.0
1439.0
1441.0
1441.0
1443.0
1443.0
1444.0
1444.0
1445.0
1445.0
1445.0
1448.0
1451.0
1451.0
1451.0
1451.0
1451.0
1451.0
1452.0
1452.0
1452.0
1452.0
1453.0
1453.0
1453.0
1453.0
1453.0
1454.0
1455.0
1456.0
1457.0
1457.0
1457.0
1458.0
1459.0
1460.0
1461.0
1462.0
1462.0
1464.0
1464.0
1464.0
1466.0
1467.0
1467.0
1470.0
1470.0
1471.0
1471.0
1472.0
1472.0
1472.0
1473.0
1473.0
1473.0
1474.0
1474.0
1475.0
1475.0
1476.0
1477.0
1478.0
1478.0
1479.0
1480.0
1480.0
1481.0
1481.0
1482.0
1482.0
1482.0
1482.0
1483.0
1483.0
1487.0
1487.0
1487.0
1487.0
1487.0
1489.0
1491.0
1491.0
1492.0
1494.0
1495.0
1498.0
1498.0
1499.0
1499.0
1500.0
1500.0
1500.0
1501.0
1503.0
1503.0
1503.0
1504.0
1504.0
1504.0
1504.0
1504.0
1504.0
1505.0
1505.0
1506.0
1506.0
1506.0
1508.0
1511.0
1512.0
1512.0
1513.0
1515.0
1516.0
1517.0
1517.0
1521.0
1521.0
1523.0
1524.0
1525.0
1525.0
1526.0
1527.0
1527.0
1527.0
1528.0
1528.0
1529.0
1532.0
1533.0
1534.0
1534.0
1534.0
1536.0
1536.0
1536.0
1537.0
1537.0
1537.0
1537.0
1538.0
1538.0
1538.0
1539.0
1540.0
1541.0
1542.0
1543.0
1543.0
1544.0
1544.0
1546.0
1547.0
1548.0
1549.0
1549.0
1550.0
1552.0
1553.0
1553.0
1554.0
1555.0
1555.0
1555.0
1556.0
1556.0
1559.0
1562.0
1564.0
1564.0
1565.0
1565.0
1566.0
1568.0
1568.0
1569.0
1570.0
1571.0
1574.0
1575.0
1576.0
1579.0
1580.0
1582.0
1582.0
1584.0
1586.0
1586.0
1590.0
1595.0
1596.0
1597.0
1598.0
1605.0
1606.0
1608.0
1610.0
1612.0
1612.0
1613.0
1613.0
1614.0
1614.0
1615.0
1615.0
1616.0
1616.0
1616.0
1617.0
1618.0
1618.0
1619.0
1619.0
1619.0
1620.0
1621.0
1621.0
1621.0
1621.0
1622.0
1622.0
1624.0
1624.0
1625.0
1626.0
1626.0
1628.0
1628.0
1630.0
1632.0
1632.0
1632.0
1635.0
1636.0
1637.0
1637.0
1637.0
1639.0
1639.0
1639.0
1640.0
1641.0
1642.0
1642.0
1644.0
1644.0
1644.0
1645.0
1646.0
1648.0
1649.0
1650.0
1654.0
1655.0
1655.0
1656.0
1656.0
1657.0
1659.0
1659.0
1659.0
1660.0
1662.0
1663.0
1664.0
1665.0
1665.0
1665.0
1666.0
1671.0
1672.0
1672.0
1675.0
1675.0
1679.0
1682.0
1683.0
1683.0
1683.0
1684.0
1685.0
1686.0
1686.0
1687.0
1689.0
1691.0
1692.0
1692.0
1694.0
1697.0
1697.0
1698.0
1699.0
1699.0
1699.0
1701.0
1701.0
1701.0
1701.0
1704.0
1706.0
1706.0
1708.0
1708.0
1709.0
1709.0
1709.0
1710.0
1711.0
1712.0
1714.0
1716.0
1717.0
1720.0
1721.0
1721.0
1723.0
1724.0
1726.0
1727.0
1728.0
1729.0
1730.0
1733.0
1733.0
1737.0
1739.0
1742.0
1743.0
1744.0
1744.0
1744.0
1744.0
1745.0
1749.0
1749.0
1751.0
1751.0
1753.0
1755.0
1757.0
1757.0
1758.0
1758.0
1758.0
1759.0
1760.0
1761.0
1762.0
1763.0
1764.0
1764.0
1764.0
1765.0
1766.0
1767.0
1768.0
1768.0
1771.0
1772.0
1781.0
1782.0
1783.0
1790.0
1793.0
1795.0
1796.0
1800.0
1800.0
1801.0
1802.0
1804.0
1807.0
1809.0
1811.0
1812.0
1814.0
1814.0
1817.0
1822.0
1825.0
1825.0
1827.0
1834.0
1834.0
1835.0
1836.0
1841.0
1842.0
1845.0
1846.0
1847.0
1850.0
1852.0
1853.0
1857.0
1859.0
1862.0
1864.0
1868.0
1873.0
1875.0
1877.0
1881.0
1882.0
1883.0
1892.0
1894.0
1895.0
1901.0
1903.0
1903.0
1907.0
1917.0
1919.0
1919.0
1921.0
1921.0
1923.0
1924.0
1924.0
1927.0
1927.0
1928.0
1929.0
1930.0
1932.0
1933.0
1934.0
1934.0
1936.0
1939.0
1940.0
1941.0
1942.0
1942.0
1943.0
1944.0
1944.0
1946.0
1947.0
1948.0
1948.0
1948.0
1949.0
1949.0
1951.0
1951.0
1952.0
1952.0
1952.0
1954.0
1954.0
1961.0
1963.0
1966.0
1973.0
1974.0
2003.0
2007.0
2012.0
2014.0
2015.0
2017.0
2018.0
2019.0
2020.0
2020.0
2020.0
2021.0
2026.0
2027.0
2036.0
2039.0
2047.0
2054.0
2055.0
2065.0
2075.0
2078.0
2079.0
2086.0
2091.0
2092.0
2104.0
2107.0
2112.0
2114.0
2123.0
2128.0
2135.0
2149.0
2201.0
2219.0
2220.0
2220.0
2221.0
2221.0
2223.0
2224.0
2224.0
2225.0
2225.0
2225.0
2226.0
2226.0
2226.0
2226.0
2226.0
2227.0
2227.0
2227.0
2227.0
2227.0
2228.0
2229.0
2230.0
2230.0
2230.0
2231.0
2231.0
2233.0
2285.0
2288.0
2297.0
2297.0
2300.0
2302.0
2307.0
2307.0
2308.0
2309.0
2311.0
2312.0
2315.0
2317.0
2318.0
2343.0
2345.0
2345.0
2354.0
2360.0
2360.0
2369.0
2371.0
2383.0
2385.0
2385.0
2398.0
2406.0
2408.0
2416.0
2426.0
2523.0
2540.0
2542.0
2542.0
2543.0
2543.0
2543.0
2546.0
2547.0
2548.0
2550.0
2554.0
2554.0
2558.0
2562.0
2579.0


==> plots/cdfs_topologies/CDF_flextop1_95_loc_node2.txt <==
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
226.0
226.0
226.0
226.0
226.0
226.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
239.0
239.0
239.0
239.0
239.0
239.0
240.0
240.0
240.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
246.0
246.0
246.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
251.0
251.0
251.0
251.0
251.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
258.0
258.0
258.0
258.0
258.0
258.0
259.0
259.0
259.0
259.0
259.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
261.0
261.0
261.0
261.0
261.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
265.0
265.0
265.0
265.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
267.0
267.0
267.0
267.0
267.0
268.0
268.0
268.0
269.0
269.0
269.0
270.0
270.0
270.0
270.0
270.0
271.0
271.0
271.0
271.0
271.0
271.0
272.0
272.0
272.0
272.0
272.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
274.0
274.0
274.0
274.0
274.0
275.0
275.0
275.0
275.0
275.0
275.0
276.0
276.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
278.0
278.0
278.0
278.0
279.0
279.0
279.0
279.0
279.0
279.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
281.0
281.0
281.0
281.0
282.0
282.0
282.0
282.0
282.0
283.0
283.0
283.0
283.0
283.0
283.0
284.0
284.0
284.0
285.0
285.0
286.0
286.0
286.0
286.0
287.0
287.0
287.0
287.0
287.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
289.0
289.0
289.0
289.0
289.0
289.0
290.0
290.0
290.0
290.0
290.0
290.0
291.0
291.0
291.0
291.0
292.0
292.0
292.0
293.0
293.0
293.0
293.0
293.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
296.0
296.0
296.0
296.0
297.0
297.0
297.0
298.0
298.0
299.0
299.0
299.0
299.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
301.0
301.0
301.0
301.0
301.0
301.0
302.0
302.0
302.0
302.0
302.0
302.0
303.0
303.0
303.0
304.0
304.0
304.0
305.0
305.0
305.0
305.0
305.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
308.0
308.0
308.0
308.0
308.0
309.0
309.0
310.0
310.0
310.0
310.0
310.0
310.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
312.0
312.0
312.0
312.0
312.0
312.0
313.0
313.0
313.0
313.0
313.0
314.0
314.0
314.0
315.0
315.0
315.0
315.0
315.0
316.0
316.0
316.0
316.0
316.0
316.0
317.0
317.0
317.0
317.0
317.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
319.0
319.0
319.0
319.0
320.0
320.0
320.0
320.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
322.0
322.0
322.0
322.0
322.0
323.0
323.0
323.0
323.0
323.0
323.0
324.0
324.0
324.0
324.0
324.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
326.0
326.0
326.0
327.0
327.0
327.0
328.0
328.0
328.0
328.0
328.0
329.0
329.0
329.0
329.0
329.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
331.0
331.0
331.0
331.0
331.0
332.0
332.0
332.0
332.0
333.0
333.0
334.0
334.0
334.0
335.0
335.0
335.0
335.0
335.0
335.0
336.0
336.0
336.0
336.0
337.0
337.0
337.0
337.0
337.0
337.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
339.0
339.0
339.0
339.0
339.0
339.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
341.0
341.0
341.0
341.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
343.0
343.0
343.0
343.0
343.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
345.0
345.0
345.0
345.0
345.0
346.0
346.0
346.0
347.0
347.0
347.0
347.0
347.0
347.0
347.0
348.0
348.0
348.0
348.0
348.0
348.0
349.0
349.0
349.0
349.0
349.0
349.0
349.0
349.0
349.0
349.0
349.0
350.0
350.0
350.0
350.0
350.0
350.0
351.0
351.0
351.0
351.0
351.0
351.0
352.0
352.0
352.0
352.0
352.0
352.0
352.0
352.0
353.0
353.0
353.0
353.0
354.0
354.0
354.0
354.0
354.0
354.0
354.0
354.0
354.0
354.0
355.0
355.0
355.0
355.0
355.0
355.0
355.0
355.0
355.0
355.0
355.0
355.0
356.0
356.0
356.0
356.0
356.0
356.0
357.0
357.0
357.0
357.0
357.0
357.0
357.0
357.0
357.0
357.0
357.0
357.0
357.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
359.0
359.0
359.0
359.0
359.0
360.0
360.0
360.0
360.0
360.0
360.0
360.0
360.0
360.0
360.0
360.0
360.0
360.0
360.0
361.0
361.0
361.0
361.0
361.0
361.0
361.0
362.0
362.0
362.0
362.0
362.0
362.0
362.0
363.0
363.0
363.0
363.0
363.0
364.0
364.0
364.0
364.0
364.0
364.0
364.0
364.0
364.0
365.0
365.0
365.0
365.0
366.0
366.0
366.0
366.0
367.0
367.0
367.0
367.0
367.0
368.0
368.0
368.0
368.0
368.0
368.0
369.0
369.0
369.0
369.0
369.0
369.0
369.0
369.0
370.0
370.0
370.0
370.0
370.0
370.0
371.0
371.0
371.0
371.0
371.0
372.0
372.0
372.0
372.0
372.0
372.0
372.0
372.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
374.0
374.0
375.0
375.0
375.0
375.0
375.0
375.0
375.0
376.0
376.0
376.0
376.0
376.0
376.0
376.0
377.0
377.0
377.0
377.0
377.0
378.0
378.0
378.0
378.0
378.0
378.0
379.0
379.0
379.0
379.0
379.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
381.0
381.0
381.0
381.0
381.0
381.0
381.0
381.0
381.0
381.0
381.0
381.0
382.0
382.0
382.0
382.0
382.0
382.0
382.0
383.0
383.0
383.0
383.0
383.0
383.0
383.0
384.0
384.0
384.0
384.0
384.0
384.0
384.0
385.0
385.0
385.0
385.0
385.0
386.0
386.0
386.0
386.0
386.0
386.0
387.0
387.0
387.0
387.0
387.0
387.0
387.0
387.0
387.0
388.0
388.0
388.0
388.0
388.0
388.0
388.0
388.0
388.0
389.0
389.0
389.0
389.0
389.0
390.0
390.0
390.0
390.0
390.0
390.0
391.0
391.0
391.0
391.0
391.0
391.0
391.0
391.0
391.0
391.0
392.0
392.0
392.0
392.0
392.0
392.0
392.0
392.0
392.0
393.0
393.0
393.0
393.0
393.0
393.0
394.0
394.0
394.0
394.0
394.0
394.0
394.0
394.0
394.0
395.0
395.0
395.0
395.0
395.0
395.0
395.0
395.0
395.0
395.0
395.0
395.0
396.0
396.0
396.0
396.0
396.0
396.0
396.0
396.0
396.0
396.0
397.0
397.0
397.0
397.0
397.0
397.0
398.0
398.0
398.0
398.0
399.0
399.0
400.0
400.0
400.0
400.0
400.0
401.0
401.0
401.0
401.0
402.0
402.0
403.0
403.0
403.0
403.0
403.0
403.0
404.0
404.0
404.0
404.0
404.0
405.0
405.0
405.0
405.0
405.0
405.0
406.0
406.0
406.0
406.0
406.0
406.0
406.0
406.0
406.0
406.0
406.0
406.0
406.0
407.0
407.0
407.0
407.0
407.0
407.0
407.0
408.0
408.0
408.0
408.0
408.0
408.0
408.0
409.0
409.0
409.0
409.0
410.0
410.0
410.0
410.0
411.0
411.0
411.0
411.0
411.0
411.0
412.0
412.0
412.0
412.0
412.0
412.0
413.0
413.0
413.0
413.0
413.0
413.0
413.0
413.0
414.0
414.0
414.0
414.0
414.0
415.0
415.0
415.0
415.0
415.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
417.0
417.0
417.0
417.0
417.0
417.0
417.0
418.0
418.0
418.0
418.0
418.0
418.0
418.0
418.0
418.0
419.0
419.0
419.0
419.0
419.0
419.0
419.0
419.0
419.0
419.0
420.0
420.0
420.0
420.0
420.0
420.0
420.0
420.0
420.0
420.0
420.0
420.0
420.0
420.0
421.0
421.0
421.0
421.0
422.0
422.0
423.0
423.0
423.0
423.0
424.0
424.0
424.0
424.0
424.0
424.0
425.0
426.0
426.0
426.0
427.0
427.0
427.0
427.0
427.0
427.0
428.0
428.0
428.0
428.0
428.0
428.0
429.0
429.0
429.0
430.0
430.0
430.0
430.0
430.0
431.0
431.0
431.0
431.0
431.0
431.0
431.0
431.0
431.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
433.0
433.0
433.0
433.0
433.0
433.0
433.0
433.0
434.0
434.0
434.0
434.0
434.0
434.0
435.0
435.0
435.0
435.0
435.0
435.0
436.0
436.0
436.0
436.0
436.0
436.0
436.0
436.0
437.0
437.0
437.0
437.0
437.0
438.0
438.0
438.0
438.0
438.0
438.0
438.0
438.0
438.0
439.0
439.0
439.0
439.0
439.0
439.0
439.0
439.0
439.0
439.0
439.0
439.0
439.0
439.0
440.0
440.0
440.0
441.0
441.0
441.0
441.0
442.0
442.0
442.0
442.0
442.0
443.0
443.0
443.0
443.0
444.0
444.0
444.0
444.0
444.0
445.0
445.0
445.0
445.0
445.0
445.0
446.0
446.0
446.0
446.0
446.0
446.0
446.0
446.0
446.0
446.0
447.0
447.0
447.0
448.0
448.0
448.0
448.0
448.0
448.0
448.0
448.0
448.0
449.0
449.0
449.0
450.0
450.0
450.0
450.0
450.0
450.0
450.0
450.0
451.0
451.0
451.0
451.0
452.0
452.0
452.0
453.0
453.0
453.0
453.0
453.0
453.0
454.0
454.0
454.0
455.0
456.0
456.0
456.0
456.0
456.0
457.0
457.0
457.0
457.0
457.0
457.0
458.0
458.0
459.0
459.0
459.0
459.0
459.0
459.0
460.0
460.0
460.0
460.0
460.0
460.0
460.0
461.0
461.0
461.0
462.0
462.0
462.0
463.0
463.0
463.0
464.0
464.0
464.0
464.0
465.0
465.0
465.0
466.0
466.0
466.0
467.0
467.0
467.0
468.0
468.0
468.0
469.0
469.0
469.0
469.0
470.0
470.0
471.0
471.0
471.0
471.0
471.0
472.0
472.0
472.0
472.0
473.0
473.0
474.0
474.0
475.0
475.0
475.0
475.0
476.0
476.0
476.0
476.0
477.0
477.0
477.0
477.0
478.0
479.0
479.0
479.0
479.0
479.0
480.0
480.0
480.0
480.0
480.0
481.0
482.0
482.0
482.0
483.0
483.0
483.0
483.0
484.0
484.0
484.0
484.0
485.0
485.0
485.0
486.0
486.0
487.0
487.0
487.0
487.0
488.0
488.0
489.0
490.0
490.0
490.0
490.0
491.0
491.0
491.0
491.0
491.0
491.0
492.0
493.0
493.0
493.0
494.0
494.0
494.0
494.0
495.0
495.0
496.0
496.0
497.0
497.0
497.0
497.0
498.0
499.0
499.0
499.0
499.0
500.0
500.0
500.0
500.0
501.0
501.0
501.0
502.0
502.0
502.0
503.0
503.0
503.0
503.0
503.0
504.0
504.0
505.0
506.0
507.0
507.0
507.0
507.0
508.0
508.0
508.0
508.0
510.0
510.0
510.0
510.0
511.0
511.0
512.0
512.0
512.0
513.0
513.0
513.0
513.0
514.0
514.0
514.0
514.0
514.0
515.0
515.0
515.0
515.0
516.0
516.0
516.0
516.0
517.0
517.0
517.0
517.0
517.0
517.0
517.0
517.0
517.0
518.0
518.0
518.0
518.0
519.0
519.0
519.0
520.0
520.0
520.0
521.0
521.0
522.0
522.0
522.0
522.0
523.0
523.0
523.0
523.0
524.0
524.0
524.0
525.0
525.0
525.0
525.0
525.0
526.0
526.0
526.0
526.0
527.0
527.0
527.0
528.0
528.0
528.0
528.0
528.0
528.0
528.0
529.0
529.0
530.0
530.0
530.0
531.0
531.0
531.0
531.0
531.0
532.0
532.0
533.0
533.0
533.0
533.0
533.0
533.0
533.0
534.0
534.0
534.0
535.0
536.0
536.0
536.0
536.0
537.0
537.0
537.0
538.0
538.0
538.0
538.0
539.0
539.0
539.0
539.0
540.0
541.0
541.0
541.0
541.0
541.0
542.0
542.0
542.0
542.0
542.0
542.0
542.0
543.0
543.0
544.0
544.0
544.0
545.0
545.0
545.0
546.0
546.0
546.0
546.0
546.0
546.0
547.0
547.0
547.0
548.0
548.0
548.0
549.0
550.0
551.0
551.0
551.0
551.0
551.0
552.0
552.0
553.0
553.0
554.0
554.0
554.0
554.0
556.0
556.0
557.0
557.0
558.0
558.0
559.0
559.0
559.0
560.0
560.0
561.0
561.0
562.0
562.0
562.0
562.0
562.0
564.0
565.0
565.0
566.0
566.0
568.0
568.0
568.0
568.0
568.0
569.0
569.0
569.0
570.0
570.0
570.0
570.0
571.0
573.0
573.0
573.0
574.0
575.0
576.0
576.0
577.0
577.0
577.0
578.0
578.0
579.0
579.0
580.0
580.0
580.0
580.0
581.0
581.0
581.0
582.0
582.0
582.0
582.0
582.0
583.0
583.0
583.0
583.0
583.0
583.0
583.0
584.0
585.0
585.0
585.0
585.0
586.0
587.0
587.0
588.0
588.0
588.0
589.0
589.0
589.0
589.0
589.0
590.0
590.0
590.0
591.0
591.0
591.0
591.0
593.0
593.0
593.0
593.0
593.0
594.0
595.0
595.0
596.0
596.0
596.0
596.0
596.0
596.0
596.0
596.0
597.0
597.0
597.0
597.0
597.0
597.0
598.0
598.0
598.0
598.0
598.0
598.0
600.0
600.0
601.0
601.0
601.0
602.0
602.0
602.0
602.0
602.0
602.0
602.0
602.0
602.0
603.0
603.0
603.0
604.0
604.0
604.0
604.0
605.0
605.0
606.0
606.0
606.0
607.0
607.0
607.0
608.0
608.0
608.0
608.0
609.0
609.0
609.0
609.0
611.0
611.0
612.0
613.0
614.0
614.0
614.0
614.0
615.0
615.0
616.0
616.0
617.0
617.0
618.0
619.0
619.0
619.0
620.0
620.0
621.0
622.0
622.0
623.0
625.0
625.0
626.0
627.0
627.0
627.0
628.0
628.0
628.0
629.0
629.0
629.0
629.0
629.0
630.0
632.0
632.0
632.0
632.0
633.0
634.0
634.0
635.0
635.0
636.0
636.0
636.0
636.0
637.0
637.0
637.0
637.0
638.0
638.0
638.0
639.0
639.0
640.0
641.0
641.0
642.0
642.0
642.0
642.0
642.0
643.0
643.0
644.0
644.0
645.0
645.0
645.0
645.0
646.0
646.0
647.0
647.0
647.0
647.0
647.0
647.0
648.0
648.0
648.0
648.0
649.0
649.0
649.0
650.0
650.0
650.0
650.0
650.0
650.0
650.0
650.0
650.0
650.0
650.0
651.0
651.0
651.0
651.0
651.0
651.0
651.0
651.0
652.0
652.0
653.0
653.0
653.0
653.0
653.0
654.0
654.0
655.0
656.0
656.0
656.0
656.0
657.0
657.0
657.0
657.0
657.0
657.0
657.0
658.0
658.0
658.0
658.0
658.0
659.0
659.0
659.0
660.0
660.0
660.0
660.0
661.0
661.0
662.0
662.0
662.0
662.0
662.0
663.0
663.0
664.0
664.0
664.0
665.0
666.0
666.0
666.0
666.0
666.0
668.0
668.0
669.0
669.0
670.0
670.0
671.0
671.0
673.0
673.0
673.0
674.0
674.0
675.0
675.0
675.0
675.0
675.0
676.0
676.0
677.0
678.0
680.0
680.0
681.0
681.0
681.0
682.0
682.0
682.0
683.0
683.0
683.0
683.0
684.0
684.0
685.0
686.0
686.0
686.0
687.0
688.0
688.0
688.0
688.0
689.0
690.0
690.0
691.0
691.0
691.0
693.0
693.0
694.0
694.0
695.0
695.0
695.0
695.0
696.0
697.0
698.0
699.0
700.0
700.0
701.0
701.0
702.0
702.0
703.0
704.0
705.0
706.0
707.0
707.0
707.0
708.0
709.0
712.0
712.0
712.0
713.0
714.0
715.0
716.0
716.0
717.0
717.0
717.0
718.0
718.0
719.0
719.0
719.0
719.0
720.0
720.0
720.0
720.0
721.0
721.0
721.0
721.0
721.0
722.0
722.0
722.0
723.0
723.0
723.0
723.0
723.0
724.0
724.0
724.0
725.0
725.0
725.0
725.0
726.0
726.0
726.0
726.0
726.0
728.0
729.0
729.0
729.0
729.0
729.0
730.0
730.0
730.0
730.0
730.0
731.0
731.0
732.0
732.0
732.0
732.0
732.0
733.0
733.0
733.0
734.0
734.0
735.0
736.0
736.0
737.0
737.0
737.0
738.0
738.0
739.0
739.0
739.0
739.0
739.0
739.0
740.0
740.0
740.0
741.0
742.0
743.0
743.0
743.0
743.0
744.0
744.0
745.0
745.0
746.0
746.0
746.0
746.0
746.0
747.0
747.0
747.0
748.0
748.0
748.0
748.0
750.0
751.0
751.0
751.0
751.0
752.0
753.0
754.0
754.0
755.0
755.0
755.0
756.0
756.0
756.0
757.0
757.0
757.0
757.0
758.0
758.0
758.0
758.0
758.0
758.0
758.0
758.0
759.0
759.0
759.0
759.0
759.0
759.0
759.0
759.0
759.0
759.0
760.0
760.0
760.0
761.0
761.0
761.0
761.0
761.0
762.0
762.0
762.0
762.0
763.0
764.0
764.0
765.0
765.0
766.0
767.0
767.0
767.0
768.0
769.0
769.0
770.0
771.0
773.0
773.0
774.0
774.0
774.0
774.0
774.0
775.0
775.0
776.0
776.0
776.0
776.0
777.0
778.0
778.0
779.0
779.0
780.0
781.0
782.0
783.0
783.0
783.0
784.0
785.0
786.0
786.0
786.0
786.0
787.0
787.0
788.0
789.0
789.0
789.0
789.0
789.0
790.0
790.0
791.0
791.0
793.0
793.0
793.0
794.0
795.0
795.0
796.0
796.0
796.0
797.0
798.0
800.0
800.0
801.0
801.0
802.0
802.0
802.0
802.0
803.0
803.0
805.0
805.0
806.0
806.0
806.0
806.0
806.0
808.0
808.0
808.0
808.0
808.0
808.0
809.0
809.0
810.0
810.0
810.0
810.0
810.0
811.0
813.0
813.0
814.0
814.0
815.0
815.0
815.0
815.0
817.0
817.0
818.0
818.0
819.0
819.0
820.0
820.0
820.0
820.0
820.0
820.0
821.0
821.0
821.0
821.0
821.0
821.0
822.0
822.0
823.0
823.0
824.0
824.0
825.0
826.0
827.0
827.0
828.0
829.0
830.0
830.0
831.0
831.0
833.0
834.0
834.0
835.0
835.0
836.0
836.0
836.0
838.0
840.0
842.0
842.0
842.0
842.0
843.0
843.0
843.0
844.0
844.0
845.0
845.0
845.0
845.0
846.0
846.0
847.0
847.0
848.0
848.0
848.0
848.0
849.0
849.0
849.0
849.0
849.0
850.0
850.0
850.0
851.0
851.0
851.0
851.0
851.0
851.0
852.0
852.0
852.0
853.0
853.0
853.0
854.0
854.0
854.0
855.0
855.0
856.0
856.0
857.0
857.0
858.0
859.0
859.0
861.0
861.0
862.0
862.0
862.0
862.0
862.0
863.0
863.0
863.0
863.0
864.0
864.0
864.0
865.0
865.0
865.0
865.0
866.0
866.0
866.0
866.0
867.0
867.0
868.0
869.0
871.0
871.0
872.0
872.0
872.0
873.0
873.0
874.0
874.0
875.0
875.0
876.0
876.0
876.0
876.0
876.0
876.0
878.0
878.0
879.0
879.0
880.0
880.0
880.0
880.0
881.0
881.0
881.0
881.0
882.0
882.0
882.0
882.0
882.0
883.0
883.0
883.0
883.0
884.0
884.0
884.0
884.0
884.0
884.0
885.0
885.0
885.0
885.0
885.0
885.0
886.0
887.0
887.0
888.0
891.0
892.0
892.0
893.0
894.0
894.0
895.0
896.0
897.0
898.0
898.0
898.0
898.0
899.0
899.0
901.0
901.0
901.0
903.0
903.0
904.0
905.0
905.0
905.0
906.0
906.0
907.0
907.0
907.0
908.0
908.0
909.0
909.0
910.0
910.0
911.0
912.0
912.0
912.0
913.0
915.0
915.0
915.0
915.0
916.0
917.0
917.0
917.0
918.0
918.0
918.0
918.0
918.0
919.0
919.0
919.0
919.0
920.0
920.0
920.0
920.0
921.0
922.0
922.0
922.0
923.0
923.0
925.0
928.0
932.0
932.0
932.0
936.0
936.0
943.0
944.0
945.0
951.0
952.0
952.0
952.0
955.0
955.0
956.0
957.0
957.0
958.0
958.0
959.0
959.0
959.0
960.0
962.0
962.0
962.0
962.0
963.0
963.0
964.0
964.0
965.0
965.0
965.0
965.0
966.0
966.0
966.0
967.0
967.0
967.0
967.0
967.0
967.0
968.0
968.0
968.0
968.0
969.0
969.0
969.0
970.0
970.0
971.0
972.0
973.0
973.0
974.0
974.0
975.0
977.0
978.0
978.0
979.0
979.0
981.0
982.0
982.0
982.0
984.0
985.0
986.0
987.0
988.0
991.0
992.0
993.0
994.0
997.0
997.0
998.0
998.0
999.0
1000.0
1000.0
1001.0
1002.0
1003.0
1004.0
1004.0
1005.0
1005.0
1006.0
1006.0
1006.0
1006.0
1006.0
1007.0
1007.0
1008.0
1009.0
1010.0
1010.0
1011.0
1013.0
1014.0
1015.0
1015.0
1015.0
1016.0
1016.0
1016.0
1017.0
1017.0
1018.0
1019.0
1019.0
1019.0
1019.0
1019.0
1019.0
1020.0
1020.0
1021.0
1021.0
1023.0
1023.0
1024.0
1024.0
1024.0
1025.0
1025.0
1026.0
1027.0
1027.0
1028.0
1028.0
1029.0
1030.0
1030.0
1031.0
1032.0
1032.0
1032.0
1033.0
1034.0
1034.0
1036.0
1036.0
1037.0
1037.0
1038.0
1038.0
1039.0
1040.0
1040.0
1044.0
1044.0
1044.0
1044.0
1044.0
1045.0
1047.0
1048.0
1049.0
1049.0
1049.0
1050.0
1051.0
1051.0
1052.0
1052.0
1053.0
1053.0
1053.0
1053.0
1053.0
1055.0
1056.0
1056.0
1056.0
1061.0
1062.0
1064.0
1065.0
1065.0
1068.0
1068.0
1069.0
1069.0
1070.0
1071.0
1071.0
1072.0
1072.0
1073.0
1075.0
1076.0
1076.0
1077.0
1078.0
1078.0
1078.0
1080.0
1083.0
1083.0
1084.0
1085.0
1088.0
1089.0
1090.0
1090.0
1091.0
1092.0
1093.0
1094.0
1095.0
1097.0
1097.0
1100.0
1100.0
1100.0
1101.0
1101.0
1101.0
1105.0
1105.0
1105.0
1106.0
1106.0
1107.0
1107.0
1108.0
1109.0
1109.0
1109.0
1110.0
1111.0
1113.0
1113.0
1114.0
1114.0
1114.0
1116.0
1117.0
1117.0
1117.0
1118.0
1120.0
1120.0
1121.0
1122.0
1122.0
1124.0
1125.0
1126.0
1126.0
1128.0
1128.0
1128.0
1129.0
1130.0
1132.0
1132.0
1133.0
1133.0
1134.0
1135.0
1136.0
1136.0
1137.0
1137.0
1138.0
1138.0
1138.0
1140.0
1140.0
1141.0
1141.0
1142.0
1142.0
1143.0
1144.0
1144.0
1145.0
1145.0
1145.0
1147.0
1147.0
1147.0
1147.0
1148.0
1148.0
1150.0
1151.0
1152.0
1154.0
1154.0
1156.0
1156.0
1157.0
1157.0
1159.0
1159.0
1160.0
1160.0
1162.0
1162.0
1162.0
1163.0
1163.0
1163.0
1163.0
1163.0
1163.0
1163.0
1164.0
1164.0
1165.0
1165.0
1165.0
1165.0
1165.0
1165.0
1166.0
1166.0
1167.0
1167.0
1168.0
1168.0
1168.0
1168.0
1169.0
1169.0
1170.0
1170.0
1170.0
1170.0
1171.0
1171.0
1171.0
1172.0
1172.0
1173.0
1173.0
1174.0
1175.0
1175.0
1175.0
1176.0
1176.0
1176.0
1177.0
1177.0
1177.0
1178.0
1179.0
1179.0
1179.0
1180.0
1181.0
1181.0
1182.0
1182.0
1184.0
1184.0
1184.0
1185.0
1185.0
1186.0
1187.0
1189.0
1190.0
1190.0
1191.0
1192.0
1193.0
1193.0
1193.0
1194.0
1194.0
1194.0
1195.0
1195.0
1195.0
1196.0
1196.0
1196.0
1196.0
1196.0
1198.0
1198.0
1199.0
1200.0
1201.0
1201.0
1201.0
1202.0
1202.0
1202.0
1202.0
1202.0
1203.0
1203.0
1203.0
1204.0
1204.0
1206.0
1206.0
1206.0
1206.0
1206.0
1206.0
1207.0
1207.0
1207.0
1209.0
1209.0
1213.0
1214.0
1216.0
1216.0
1216.0
1216.0
1217.0
1217.0
1217.0
1219.0
1220.0
1221.0
1221.0
1221.0
1221.0
1222.0
1222.0
1223.0
1224.0
1224.0
1225.0
1225.0
1225.0
1225.0
1226.0
1227.0
1228.0
1229.0
1229.0
1230.0
1231.0
1235.0
1235.0
1237.0
1240.0
1241.0
1244.0
1244.0
1245.0
1245.0
1246.0
1248.0
1249.0
1249.0
1252.0
1253.0
1257.0
1259.0
1263.0
1264.0
1265.0
1269.0
1270.0
1271.0
1273.0
1273.0
1274.0
1274.0
1275.0
1275.0
1276.0
1276.0
1277.0
1277.0
1277.0
1277.0
1277.0
1278.0
1278.0
1279.0
1279.0
1279.0
1279.0
1280.0
1280.0
1281.0
1281.0
1282.0
1282.0
1286.0
1286.0
1287.0
1288.0
1289.0
1290.0
1291.0
1296.0
1296.0
1297.0
1298.0
1301.0
1301.0
1303.0
1303.0
1304.0
1311.0
1312.0
1314.0
1316.0
1317.0
1319.0
1320.0
1320.0
1322.0
1323.0
1323.0
1323.0
1324.0
1325.0
1325.0
1326.0
1326.0
1326.0
1327.0
1328.0
1328.0
1330.0
1330.0
1332.0
1333.0
1335.0
1336.0
1336.0
1336.0
1337.0
1339.0
1339.0
1340.0
1340.0
1341.0
1341.0
1341.0
1341.0
1341.0
1342.0
1343.0
1345.0
1345.0
1345.0
1347.0
1347.0
1348.0
1349.0
1352.0
1353.0
1354.0
1355.0
1360.0
1362.0
1374.0
1375.0
1376.0
1376.0
1377.0
1377.0
1381.0
1385.0
1386.0
1386.0
1387.0
1387.0
1390.0
1391.0
1393.0
1393.0
1394.0
1398.0
1398.0
1398.0
1398.0
1399.0
1399.0
1399.0
1400.0
1401.0
1403.0
1404.0
1404.0
1404.0
1404.0
1404.0
1405.0
1405.0
1406.0
1406.0
1406.0
1406.0
1406.0
1407.0
1407.0
1408.0
1409.0
1409.0
1409.0
1410.0
1410.0
1410.0
1410.0
1411.0
1411.0
1411.0
1412.0
1412.0
1412.0
1412.0
1412.0
1413.0
1413.0
1413.0
1414.0
1416.0
1417.0
1417.0
1417.0
1419.0
1420.0
1420.0
1423.0
1424.0
1426.0
1426.0
1427.0
1427.0
1428.0
1429.0
1429.0
1432.0
1433.0
1434.0
1435.0
1435.0
1436.0
1436.0
1436.0
1437.0
1438.0
1439.0
1439.0
1440.0
1441.0
1443.0
1444.0
1444.0
1444.0
1445.0
1445.0
1446.0
1447.0
1447.0
1448.0
1449.0
1452.0
1452.0
1454.0
1455.0
1455.0
1456.0
1456.0
1457.0
1457.0
1458.0
1458.0
1460.0
1461.0
1461.0
1462.0
1462.0
1462.0
1463.0
1464.0
1464.0
1465.0
1466.0
1469.0
1469.0
1471.0
1471.0
1471.0
1473.0
1474.0
1474.0
1475.0
1477.0
1477.0
1477.0
1477.0
1479.0
1479.0
1481.0
1482.0
1482.0
1482.0
1482.0
1484.0
1484.0
1485.0
1485.0
1493.0
1495.0
1501.0
1503.0
1505.0
1509.0
1510.0
1514.0
1516.0
1516.0
1517.0
1518.0
1518.0
1518.0
1520.0
1524.0
1525.0
1526.0
1527.0
1527.0
1527.0
1527.0
1528.0
1528.0
1530.0
1532.0
1534.0
1534.0
1536.0
1538.0
1539.0
1541.0
1543.0
1544.0
1547.0
1550.0
1550.0
1550.0
1554.0
1555.0
1556.0
1556.0
1556.0
1556.0
1557.0
1558.0
1559.0
1562.0
1563.0
1564.0
1564.0
1564.0
1564.0
1564.0
1567.0
1567.0
1567.0
1568.0
1568.0
1569.0
1569.0
1570.0
1571.0
1574.0
1575.0
1575.0
1575.0
1579.0
1579.0
1580.0
1580.0
1580.0
1580.0
1580.0
1582.0
1583.0
1583.0
1585.0
1585.0
1586.0
1586.0
1586.0
1588.0
1588.0
1588.0
1588.0
1588.0
1588.0
1589.0
1590.0
1590.0
1590.0
1590.0
1591.0
1592.0
1592.0
1593.0
1593.0
1595.0
1596.0
1597.0
1597.0
1598.0
1598.0
1599.0
1600.0
1600.0
1601.0
1602.0
1602.0
1603.0
1603.0
1603.0
1604.0
1604.0
1605.0
1605.0
1606.0
1606.0
1607.0
1607.0
1608.0
1608.0
1608.0
1609.0
1610.0
1610.0
1611.0
1611.0
1611.0
1612.0
1612.0
1612.0
1614.0
1614.0
1616.0
1616.0
1616.0
1616.0
1616.0
1617.0
1617.0
1617.0
1618.0
1618.0
1618.0
1619.0
1619.0
1619.0
1619.0
1620.0
1622.0
1622.0
1622.0
1622.0
1623.0
1623.0
1623.0
1624.0
1624.0
1624.0
1625.0
1626.0
1627.0
1628.0
1628.0
1629.0
1630.0
1631.0
1631.0
1632.0
1632.0
1633.0
1637.0
1637.0
1638.0
1643.0
1643.0
1646.0
1647.0
1647.0
1648.0
1648.0
1648.0
1650.0
1650.0
1651.0
1651.0
1652.0
1653.0
1653.0
1654.0
1655.0
1657.0
1657.0
1659.0
1660.0
1661.0
1661.0
1662.0
1664.0
1664.0
1665.0
1665.0
1666.0
1666.0
1666.0
1666.0
1667.0
1668.0
1669.0
1669.0
1670.0
1671.0
1671.0
1671.0
1671.0
1671.0
1672.0
1672.0
1673.0
1674.0
1675.0
1675.0
1675.0
1676.0
1676.0
1676.0
1677.0
1677.0
1678.0
1679.0
1679.0
1679.0
1679.0
1682.0
1682.0
1683.0
1683.0
1683.0
1685.0
1686.0
1686.0
1687.0
1687.0
1689.0
1692.0
1692.0
1692.0
1694.0
1696.0
1696.0
1700.0
1701.0
1702.0
1703.0
1703.0
1705.0
1708.0
1708.0
1712.0
1716.0
1718.0
1729.0
1732.0
1737.0
1739.0
1739.0
1740.0
1740.0
1740.0
1741.0
1743.0
1743.0
1744.0
1747.0
1750.0
1750.0
1750.0
1751.0
1751.0
1751.0
1753.0
1757.0
1760.0
1764.0
1765.0
1766.0
1766.0
1766.0
1767.0
1767.0
1767.0
1767.0
1768.0
1769.0
1769.0
1770.0
1770.0
1773.0
1775.0
1776.0
1777.0
1777.0
1777.0
1778.0
1778.0
1778.0
1779.0
1779.0
1779.0
1782.0
1782.0
1786.0
1788.0
1790.0
1794.0
1794.0
1794.0
1794.0
1795.0
1795.0
1796.0
1796.0
1799.0
1799.0
1799.0
1800.0
1803.0
1803.0
1804.0
1805.0
1805.0
1809.0
1809.0
1810.0
1811.0
1812.0
1812.0
1813.0
1814.0
1814.0
1817.0
1817.0
1818.0
1818.0
1818.0
1820.0
1820.0
1823.0
1826.0
1827.0
1830.0
1830.0
1831.0
1833.0
1834.0
1835.0
1835.0
1835.0
1837.0
1837.0
1837.0
1839.0
1840.0
1840.0
1840.0
1840.0
1840.0
1840.0
1841.0
1841.0
1841.0
1841.0
1843.0
1848.0
1851.0
1851.0
1852.0
1852.0
1852.0
1854.0
1854.0
1854.0
1857.0
1857.0
1857.0
1858.0
1858.0
1858.0
1859.0
1859.0
1859.0
1859.0
1860.0
1860.0
1860.0
1860.0
1860.0
1860.0
1860.0
1861.0
1861.0
1863.0
1863.0
1863.0
1864.0
1868.0
1868.0
1869.0
1870.0
1875.0
1876.0
1876.0
1877.0
1878.0
1880.0
1880.0
1880.0
1883.0
1885.0
1885.0
1885.0
1887.0
1888.0
1888.0
1888.0
1888.0
1890.0
1891.0
1891.0
1891.0
1892.0
1893.0
1893.0
1893.0
1895.0
1895.0
1896.0
1897.0
1897.0
1897.0
1898.0
1899.0
1900.0
1900.0
1901.0
1901.0
1901.0
1901.0
1901.0
1902.0
1902.0
1902.0
1903.0
1903.0
1903.0
1903.0
1903.0
1904.0
1904.0
1905.0
1906.0
1906.0
1906.0
1907.0
1907.0
1907.0
1907.0
1908.0
1908.0
1909.0
1910.0
1910.0
1911.0
1911.0
1911.0
1911.0
1911.0
1913.0
1913.0
1913.0
1913.0
1913.0
1913.0
1914.0
1914.0
1914.0
1914.0
1915.0
1915.0
1915.0
1916.0
1917.0
1917.0
1919.0
1919.0
1920.0
1920.0
1920.0
1921.0
1921.0
1921.0
1921.0
1921.0
1921.0
1922.0
1922.0
1923.0
1924.0
1924.0
1924.0
1925.0
1925.0
1926.0
1926.0
1927.0
1927.0
1927.0
1928.0
1928.0
1930.0
1930.0
1930.0
1930.0
1931.0
1932.0
1932.0
1932.0
1932.0
1933.0
1934.0
1934.0
1934.0
1935.0
1936.0
1936.0
1936.0
1936.0
1936.0
1937.0
1937.0
1938.0
1939.0
1939.0
1939.0
1939.0
1941.0
1941.0
1942.0
1943.0
1944.0
1946.0
1946.0
1947.0
1947.0
1947.0
1949.0
1951.0
1953.0
1955.0
1958.0
1958.0
1959.0
1961.0
1961.0
1963.0
1968.0
1969.0
1969.0
1970.0
1971.0
1974.0
1974.0
1975.0
1976.0
1977.0
1977.0
1978.0
1979.0
1979.0
1980.0
1982.0
1988.0
1988.0
1989.0
1991.0
1996.0
2002.0
2002.0
2007.0
2024.0
2033.0
2038.0
2052.0
2054.0
2055.0
2057.0
2059.0
2059.0
2060.0
2060.0
2060.0
2060.0
2061.0
2061.0
2062.0
2063.0
2063.0
2063.0
2063.0
2064.0
2064.0
2064.0
2064.0
2064.0
2065.0
2065.0
2065.0
2065.0
2066.0
2067.0
2067.0
2068.0
2069.0
2070.0
2070.0
2072.0
2072.0
2073.0
2074.0
2074.0
2076.0
2076.0
2077.0
2078.0
2078.0
2080.0
2082.0
2083.0
2084.0
2085.0
2086.0
2088.0
2088.0
2088.0
2089.0
2090.0
2091.0
2091.0
2091.0
2092.0
2092.0
2093.0
2094.0
2097.0
2098.0
2098.0
2099.0
2100.0
2100.0
2100.0
2102.0
2102.0
2103.0
2103.0
2103.0
2104.0
2104.0
2104.0
2105.0
2106.0
2106.0
2107.0
2107.0
2107.0
2107.0
2107.0
2108.0
2109.0
2109.0
2109.0
2110.0
2110.0
2110.0
2111.0
2111.0
2112.0
2113.0
2113.0
2113.0
2113.0
2113.0
2114.0
2114.0
2114.0
2114.0
2114.0
2115.0
2115.0
2116.0
2116.0
2116.0
2116.0
2117.0
2117.0
2117.0
2118.0
2118.0
2118.0
2118.0
2118.0
2118.0
2119.0
2119.0
2119.0
2119.0
2119.0
2120.0
2120.0
2120.0
2120.0
2121.0
2121.0
2121.0
2121.0
2122.0
2122.0
2122.0
2122.0
2122.0
2122.0
2123.0
2123.0
2124.0
2124.0
2124.0
2125.0
2126.0
2126.0
2128.0
2128.0
2128.0
2128.0
2136.0
2136.0
2144.0
2170.0
2184.0
2191.0
2219.0
2227.0
2228.0
2229.0
2229.0
2229.0
2232.0
2232.0
2241.0
2244.0
2248.0
2254.0
2265.0
2265.0
2271.0
2276.0
2278.0
2279.0
2280.0
2280.0
2281.0
2281.0
2282.0
2282.0
2282.0
2282.0
2282.0
2282.0
2283.0
2283.0
2283.0
2284.0
2284.0
2285.0
2285.0
2285.0
2285.0
2285.0
2287.0
2287.0
2289.0
2289.0
2289.0
2293.0
2294.0
2296.0
2297.0
2303.0
2306.0
2307.0
2309.0
2313.0
2314.0
2315.0
2317.0
2321.0
2322.0
2322.0
2323.0
2324.0
2325.0
2326.0
2331.0
2339.0
2340.0
2342.0
2344.0
2347.0
2347.0
2347.0
2348.0
2348.0
2348.0
2350.0
2350.0
2351.0
2351.0
2352.0
2353.0
2354.0
2355.0
2355.0
2356.0
2357.0
2365.0
2367.0
2369.0
2370.0
2371.0
2371.0
2372.0
2376.0
2378.0
2379.0
2381.0
2385.0
2390.0
2392.0
2400.0
2402.0
2407.0
2411.0
2413.0
2415.0
2416.0
2419.0
2420.0
2424.0
2427.0
2432.0
2439.0
2441.0
2445.0
2448.0
2449.0
2450.0
2450.0
2455.0
2456.0
2468.0
2471.0
2476.0
2477.0
2479.0
2479.0
2481.0
2481.0
2482.0
2486.0
2489.0
2492.0
2492.0
2495.0
2497.0
2498.0
2502.0
2502.0
2503.0
2505.0
2505.0
2505.0
2506.0
2508.0
2513.0
2518.0
2519.0
2520.0
2521.0
2522.0
2531.0
2534.0
2535.0
2549.0
2595.0
2604.0
2608.0
2615.0
2618.0
2629.0
2630.0
2643.0
2651.0
2662.0
2666.0
2668.0
2669.0
2678.0
2679.0
2680.0
2683.0
2687.0
2690.0
2694.0
2711.0
2716.0
2723.0
2745.0
2750.0
2761.0
2774.0
2780.0
2794.0
2802.0
2895.0
2896.0
2902.0
2903.0
2908.0
2910.0
2911.0
2918.0
2921.0
2940.0
2942.0
2944.0
2947.0
2949.0
2954.0
2961.0


==> plots/cdfs_topologies/CDF_flextop3_90_loc_node1.txt <==
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
154.0
154.0
154.0
154.0
154.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
156.0
156.0
156.0
156.0
156.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
158.0
158.0
158.0
158.0
158.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
160.0
160.0
160.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
162.0
162.0
162.0
162.0
162.0
162.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
190.0
190.0
190.0
190.0
190.0
190.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
192.0
192.0
192.0
192.0
192.0
192.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
195.0
195.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
197.0
197.0
197.0
197.0
197.0
197.0
198.0
198.0
198.0
198.0
198.0
198.0
199.0
199.0
199.0
199.0
199.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
201.0
201.0
201.0
201.0
201.0
201.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
204.0
204.0
204.0
205.0
205.0
205.0
205.0
206.0
206.0
206.0
206.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
208.0
208.0
208.0
208.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
211.0
211.0
211.0
211.0
211.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
213.0
213.0
213.0
213.0
213.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
218.0
218.0
218.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
221.0
221.0
221.0
222.0
222.0
222.0
222.0
222.0
223.0
223.0
223.0
223.0
223.0
223.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
225.0
225.0
225.0
225.0
225.0
225.0
226.0
226.0
226.0
226.0
226.0
226.0
227.0
227.0
227.0
227.0
227.0
227.0
228.0
228.0
228.0
228.0
228.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
232.0
232.0
232.0
232.0
232.0
232.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
234.0
234.0
234.0
235.0
235.0
235.0
235.0
235.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
237.0
237.0
237.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
239.0
239.0
239.0
239.0
240.0
240.0
240.0
240.0
240.0
240.0
241.0
241.0
241.0
241.0
242.0
242.0
243.0
243.0
243.0
243.0
244.0
245.0
245.0
245.0
246.0
246.0
247.0
247.0
247.0
247.0
248.0
248.0
248.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
251.0
251.0
251.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
253.0
253.0
253.0
253.0
253.0
254.0
254.0
254.0
255.0
255.0
255.0
255.0
256.0
256.0
256.0
256.0
256.0
257.0
257.0
257.0
258.0
258.0
258.0
258.0
259.0
259.0
260.0
260.0
260.0
261.0
261.0
261.0
261.0
261.0
263.0
263.0
263.0
263.0
263.0
264.0
264.0
264.0
264.0
265.0
265.0
266.0
266.0
266.0
266.0
267.0
267.0
267.0
267.0
267.0
267.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
269.0
269.0
269.0
269.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
272.0
272.0
272.0
272.0
273.0
273.0
273.0
274.0
275.0
275.0
275.0
275.0
275.0
275.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
277.0
277.0
277.0
277.0
277.0
278.0
278.0
278.0
278.0
278.0
278.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
280.0
280.0
280.0
280.0
281.0
281.0
281.0
281.0
282.0
282.0
282.0
282.0
282.0
283.0
283.0
283.0
283.0
284.0
284.0
284.0
284.0
284.0
284.0
285.0
285.0
285.0
286.0
286.0
286.0
286.0
287.0
287.0
288.0
288.0
288.0
288.0
288.0
289.0
289.0
289.0
290.0
290.0
290.0
291.0
291.0
292.0
292.0
292.0
294.0
294.0
294.0
294.0
294.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
296.0
296.0
296.0
296.0
297.0
297.0
298.0
298.0
299.0
299.0
299.0
300.0
300.0
300.0
300.0
301.0
301.0
301.0
302.0
302.0
302.0
303.0
303.0
303.0
303.0
304.0
304.0
304.0
305.0
305.0
305.0
306.0
306.0
308.0
308.0
309.0
311.0
311.0
312.0
312.0
312.0
312.0
313.0
313.0
314.0
314.0
314.0
315.0
315.0
315.0
316.0
316.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
318.0
318.0
318.0
318.0
318.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
321.0
321.0
321.0
321.0
321.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
324.0
324.0
324.0
325.0
325.0
325.0
325.0
326.0
326.0
326.0
326.0
327.0
327.0
327.0
327.0
328.0
328.0
328.0
328.0
328.0
329.0
330.0
331.0
331.0
331.0
333.0
333.0
334.0
334.0
334.0
334.0
334.0
335.0
336.0
336.0
336.0
337.0
338.0
338.0
339.0
340.0
340.0
341.0
341.0
341.0
342.0
342.0
343.0
343.0
343.0
343.0
344.0
344.0
344.0
344.0
344.0
344.0
345.0
345.0
346.0
346.0
347.0
347.0
347.0
347.0
348.0
348.0
348.0
349.0
349.0
349.0
350.0
350.0
350.0
350.0
351.0
351.0
351.0
351.0
351.0
351.0
351.0
351.0
351.0
352.0
352.0
352.0
352.0
354.0
354.0
355.0
355.0
355.0
356.0
356.0
356.0
356.0
356.0
357.0
357.0
357.0
358.0
358.0
358.0
358.0
359.0
359.0
359.0
359.0
360.0
360.0
361.0
362.0
363.0
363.0
363.0
363.0
364.0
366.0
366.0
366.0
367.0
370.0
370.0
371.0
371.0
372.0
372.0
372.0
372.0
373.0
373.0
373.0
374.0
374.0
375.0
375.0
376.0
376.0
376.0
377.0
377.0
377.0
378.0
379.0
379.0
380.0
382.0
382.0
383.0
383.0
384.0
384.0
385.0
385.0
385.0
385.0
386.0
386.0
386.0
387.0
388.0
388.0
389.0
390.0
390.0
390.0
390.0
390.0
391.0
391.0
391.0
392.0
392.0
392.0
392.0
392.0
393.0
393.0
393.0
393.0
393.0
394.0
394.0
395.0
395.0
395.0
395.0
395.0
396.0
396.0
396.0
397.0
398.0
398.0
398.0
398.0
398.0
399.0
399.0
399.0
400.0
400.0
400.0
401.0
401.0
402.0
402.0
402.0
402.0
402.0
403.0
403.0
404.0
404.0
405.0
405.0
406.0
406.0
406.0
406.0
407.0
407.0
407.0
408.0
409.0
409.0
409.0
411.0
411.0
411.0
412.0
412.0
413.0
413.0
413.0
413.0
413.0
414.0
414.0
414.0
415.0
415.0
416.0
416.0
416.0
416.0
417.0
418.0
418.0
418.0
419.0
420.0
420.0
421.0
421.0
422.0
422.0
422.0
423.0
424.0
424.0
424.0
424.0
424.0
425.0
425.0
426.0
426.0
426.0
426.0
426.0
426.0
426.0
427.0
427.0
427.0
427.0
428.0
428.0
428.0
428.0
428.0
428.0
428.0
429.0
430.0
430.0
430.0
430.0
431.0
431.0
432.0
432.0
432.0
432.0
433.0
434.0
434.0
434.0
434.0
435.0
436.0
436.0
437.0
437.0
438.0
438.0
438.0
438.0
438.0
438.0
438.0
439.0
439.0
439.0
439.0
440.0
440.0
441.0
441.0
442.0
443.0
443.0
443.0
443.0
443.0
443.0
444.0
445.0
445.0
445.0
445.0
446.0
446.0
447.0
448.0
448.0
448.0
449.0
449.0
450.0
450.0
451.0
451.0
451.0
451.0
452.0
452.0
452.0
453.0
453.0
453.0
453.0
453.0
454.0
454.0
455.0
455.0
455.0
455.0
455.0
455.0
456.0
456.0
457.0
458.0
458.0
458.0
458.0
458.0
459.0
459.0
460.0
460.0
460.0
461.0
461.0
462.0
463.0
463.0
463.0
464.0
464.0
464.0
464.0
465.0
465.0
465.0
465.0
465.0
465.0
465.0
466.0
466.0
466.0
467.0
467.0
467.0
467.0
467.0
467.0
468.0
468.0
469.0
469.0
469.0
469.0
470.0
470.0
470.0
471.0
471.0
471.0
471.0
472.0
472.0
472.0
472.0
473.0
473.0
473.0
474.0
474.0
474.0
474.0
475.0
475.0
475.0
475.0
475.0
476.0
476.0
476.0
477.0
477.0
477.0
477.0
478.0
479.0
479.0
480.0
480.0
480.0
480.0
480.0
480.0
480.0
480.0
480.0
481.0
481.0
481.0
481.0
482.0
482.0
482.0
482.0
483.0
483.0
484.0
485.0
485.0
486.0
486.0
486.0
486.0
487.0
488.0
488.0
488.0
488.0
488.0
489.0
489.0
490.0
491.0
491.0
492.0
495.0
496.0
496.0
496.0
497.0
497.0
497.0
498.0
499.0
499.0
499.0
500.0
502.0
502.0
502.0
503.0
503.0
503.0
504.0
504.0
505.0
506.0
506.0
509.0
509.0
510.0
510.0
512.0
512.0
513.0
513.0
514.0
515.0
519.0
519.0
520.0
521.0
521.0
521.0
522.0
524.0
524.0
525.0
526.0
528.0
528.0
529.0
529.0
530.0
530.0
531.0
531.0
532.0
533.0
533.0
533.0
533.0
536.0
537.0
537.0
538.0
538.0
540.0
541.0
542.0
542.0
542.0
542.0
543.0
544.0
544.0
544.0
545.0
545.0
545.0
546.0
546.0
546.0
547.0
547.0
548.0
549.0
549.0
550.0
550.0
550.0
551.0
551.0
551.0
551.0
551.0
552.0
552.0
552.0
553.0
554.0
554.0
554.0
555.0
555.0
556.0
556.0
556.0
557.0
557.0
557.0
558.0
558.0
558.0
558.0
559.0
561.0
561.0
562.0
562.0
563.0
563.0
564.0
564.0
564.0
565.0
566.0
567.0
567.0
567.0
568.0
568.0
568.0
569.0
569.0
570.0
570.0
571.0
572.0
572.0
572.0
572.0
573.0
574.0
575.0
575.0
575.0
576.0
576.0
578.0
578.0
578.0
579.0
579.0
579.0
583.0
583.0
583.0
584.0
585.0
585.0
586.0
586.0
587.0
587.0
588.0
588.0
589.0
589.0
589.0
590.0
590.0
591.0
591.0
592.0
592.0
596.0
596.0
597.0
597.0
598.0
598.0
598.0
599.0
600.0
600.0
600.0
603.0
603.0
604.0
604.0
604.0
605.0
605.0
605.0
606.0
606.0
606.0
606.0
607.0
607.0
607.0
608.0
609.0
609.0
609.0
610.0
610.0
610.0
611.0
611.0
611.0
612.0
613.0
613.0
614.0
614.0
615.0
616.0
616.0
616.0
617.0
618.0
619.0
620.0
621.0
622.0
622.0
622.0
622.0
623.0
623.0
623.0
624.0
624.0
624.0
625.0
625.0
625.0
626.0
627.0
627.0
627.0
628.0
629.0
629.0
630.0
630.0
631.0
631.0
631.0
632.0
632.0
632.0
632.0
633.0
634.0
635.0
635.0
635.0
638.0
638.0
639.0
639.0
639.0
640.0
640.0
640.0
643.0
643.0
643.0
643.0
643.0
644.0
644.0
645.0
645.0
645.0
645.0
645.0
646.0
646.0
646.0
647.0
647.0
648.0
648.0
649.0
649.0
649.0
649.0
649.0
649.0
649.0
650.0
650.0
650.0
650.0
651.0
652.0
653.0
653.0
653.0
654.0
655.0
657.0
658.0
658.0
658.0
658.0
659.0
660.0
661.0
661.0
663.0
664.0
664.0
664.0
665.0
665.0
665.0
666.0
666.0
667.0
668.0
668.0
668.0
669.0
669.0
669.0
669.0
670.0
672.0
672.0
672.0
672.0
672.0
672.0
672.0
672.0
673.0
673.0
673.0
673.0
673.0
674.0
675.0
675.0
676.0
677.0
678.0
679.0
679.0
680.0
680.0
680.0
680.0
683.0
683.0
683.0
683.0
683.0
684.0
685.0
685.0
686.0
686.0
687.0
687.0
688.0
688.0
688.0
689.0
689.0
690.0
690.0
690.0
690.0
690.0
690.0
693.0
693.0
693.0
694.0
694.0
695.0
695.0
696.0
696.0
697.0
698.0
698.0
698.0
698.0
699.0
699.0
699.0
699.0
700.0
701.0
701.0
701.0
701.0
702.0
703.0
704.0
705.0
705.0
705.0
706.0
706.0
706.0
706.0
707.0
707.0
707.0
707.0
708.0
708.0
708.0
709.0
709.0
709.0
709.0
710.0
711.0
711.0
711.0
712.0
712.0
712.0
713.0
713.0
713.0
714.0
716.0
716.0
716.0
716.0
717.0
718.0
718.0
719.0
719.0
719.0
720.0
720.0
720.0
720.0
721.0
721.0
721.0
721.0
722.0
722.0
722.0
722.0
722.0
722.0
723.0
723.0
725.0
725.0
725.0
726.0
728.0
728.0
728.0
730.0
731.0
732.0
733.0
733.0
733.0
733.0
735.0
735.0
735.0
735.0
736.0
736.0
737.0
737.0
738.0
738.0
738.0
738.0
739.0
739.0
739.0
739.0
740.0
740.0
740.0
740.0
740.0
740.0
741.0
741.0
742.0
742.0
742.0
742.0
743.0
743.0
743.0
744.0
744.0
744.0
745.0
745.0
747.0
747.0
747.0
747.0
748.0
748.0
748.0
748.0
749.0
749.0
750.0
750.0
751.0
751.0
751.0
751.0
752.0
753.0
753.0
753.0
753.0
754.0
756.0
756.0
757.0
757.0
758.0
759.0
761.0
761.0
761.0
763.0
763.0
763.0
764.0
764.0
764.0
765.0
765.0
765.0
765.0
765.0
767.0
767.0
767.0
767.0
767.0
768.0
768.0
769.0
769.0
770.0
771.0
773.0
774.0
774.0
776.0
776.0
776.0
777.0
777.0
778.0
778.0
779.0
781.0
782.0
782.0
782.0
782.0
783.0
783.0
783.0
783.0
784.0
784.0
784.0
784.0
786.0
786.0
787.0
787.0
787.0
787.0
788.0
788.0
788.0
788.0
790.0
791.0
792.0
793.0
793.0
793.0
794.0
794.0
795.0
798.0
798.0
799.0
799.0
800.0
800.0
801.0
801.0
801.0
802.0
804.0
805.0
805.0
806.0
807.0
807.0
808.0
808.0
808.0
809.0
809.0
809.0
809.0
811.0
812.0
812.0
815.0
816.0
817.0
819.0
819.0
820.0
821.0
822.0
823.0
823.0
823.0
824.0
824.0
824.0
824.0
825.0
825.0
826.0
827.0
828.0
829.0
829.0
829.0
830.0
831.0
832.0
833.0
834.0
834.0
835.0
835.0
836.0
836.0
838.0
841.0
841.0
842.0
843.0
844.0
844.0
844.0
846.0
847.0
848.0
848.0
848.0
849.0
850.0
850.0
851.0
852.0
852.0
852.0
853.0
854.0
854.0
854.0
854.0
855.0
855.0
855.0
856.0
857.0
857.0
858.0
860.0
862.0
862.0
864.0
865.0
866.0
867.0
867.0
867.0
867.0
867.0
868.0
869.0
870.0
870.0
871.0
871.0
871.0
871.0
871.0
871.0
871.0
872.0
873.0
873.0
873.0
873.0
874.0
874.0
875.0
876.0
878.0
879.0
880.0
881.0
882.0
883.0
883.0
885.0
886.0
891.0
892.0
892.0
903.0
903.0
905.0
906.0
906.0
907.0
908.0
913.0
913.0
915.0
918.0
919.0
922.0
925.0
927.0
929.0
929.0
929.0
930.0
932.0
932.0
935.0
937.0
937.0
938.0
939.0
942.0
943.0
944.0
946.0
947.0
947.0
947.0
951.0
951.0
952.0
952.0
953.0
954.0
955.0
955.0
955.0
957.0
957.0
961.0
961.0
961.0
962.0
967.0
970.0
971.0
972.0
973.0
974.0
974.0
974.0
977.0
978.0
978.0
978.0
978.0
979.0
980.0
981.0
982.0
982.0
984.0
986.0
989.0
991.0
993.0
993.0
995.0
995.0
999.0
999.0
1002.0
1003.0
1003.0
1004.0
1004.0
1005.0
1006.0
1007.0
1008.0
1008.0
1009.0
1009.0
1009.0
1009.0
1009.0
1010.0
1010.0
1010.0
1013.0
1013.0
1013.0
1014.0
1014.0
1014.0
1014.0
1015.0
1015.0
1016.0
1016.0
1017.0
1017.0
1017.0
1019.0
1020.0
1022.0
1023.0
1023.0
1023.0
1024.0
1024.0
1025.0
1026.0
1026.0
1028.0
1028.0
1029.0
1030.0
1030.0
1032.0
1034.0
1036.0
1038.0
1038.0
1041.0
1042.0
1042.0
1043.0
1044.0
1045.0
1045.0
1045.0
1045.0
1048.0
1049.0
1050.0
1051.0
1055.0
1055.0
1056.0
1058.0
1058.0
1059.0
1060.0
1061.0
1062.0
1064.0
1064.0
1065.0
1066.0
1068.0
1068.0
1068.0
1070.0
1072.0
1072.0
1073.0
1075.0
1077.0
1077.0
1077.0
1078.0
1082.0
1082.0
1083.0
1084.0
1084.0
1085.0
1085.0
1085.0
1086.0
1086.0
1087.0
1087.0
1089.0
1089.0
1090.0
1091.0
1091.0
1095.0
1095.0
1097.0
1097.0
1098.0
1098.0
1099.0
1101.0
1101.0
1101.0
1101.0
1102.0
1102.0
1102.0
1104.0
1104.0
1104.0
1105.0
1105.0
1106.0
1106.0
1107.0
1107.0
1107.0
1108.0
1108.0
1109.0
1110.0
1111.0
1116.0
1116.0
1116.0
1118.0
1119.0
1119.0
1121.0
1127.0
1129.0
1132.0
1132.0
1133.0
1134.0
1134.0
1135.0
1136.0
1136.0
1137.0
1139.0
1139.0
1139.0
1140.0
1141.0
1142.0
1142.0
1143.0
1144.0
1145.0
1146.0
1146.0
1148.0
1149.0
1152.0
1152.0
1152.0
1153.0
1155.0
1155.0
1156.0
1156.0
1157.0
1158.0
1160.0
1161.0
1163.0
1165.0
1166.0
1167.0
1168.0
1169.0
1170.0
1172.0
1172.0
1173.0
1174.0
1174.0
1177.0
1177.0
1178.0
1178.0
1179.0
1180.0
1180.0
1181.0
1181.0
1181.0
1181.0
1182.0
1182.0
1183.0
1184.0
1185.0
1186.0
1186.0
1186.0
1187.0
1187.0
1189.0
1189.0
1190.0
1190.0
1191.0
1191.0
1191.0
1192.0
1193.0
1193.0
1194.0
1194.0
1194.0
1195.0
1199.0
1206.0
1208.0
1210.0
1210.0
1212.0
1214.0
1214.0
1225.0
1230.0
1233.0
1238.0
1241.0
1248.0
1251.0
1252.0
1253.0
1257.0
1258.0
1260.0
1260.0
1263.0
1265.0
1266.0
1268.0
1270.0
1270.0
1274.0
1274.0
1276.0
1277.0
1278.0
1284.0
1285.0
1286.0
1287.0
1294.0
1294.0
1295.0
1295.0
1296.0
1297.0
1297.0
1297.0
1298.0
1302.0
1305.0
1311.0
1315.0
1319.0
1322.0
1325.0
1326.0
1327.0
1328.0
1332.0
1332.0
1332.0
1334.0
1335.0
1335.0
1336.0
1337.0
1340.0
1340.0
1340.0
1342.0
1344.0
1344.0
1349.0
1350.0
1355.0
1356.0
1358.0
1359.0
1359.0
1361.0
1362.0
1365.0
1367.0
1368.0
1371.0
1373.0
1379.0
1381.0
1382.0
1384.0
1385.0
1386.0
1387.0
1389.0
1389.0
1390.0
1392.0
1392.0
1393.0
1394.0
1395.0
1396.0
1398.0
1398.0
1398.0
1400.0
1404.0
1405.0
1405.0
1407.0
1407.0
1409.0
1410.0
1411.0
1413.0
1414.0
1415.0
1416.0
1417.0
1419.0
1419.0
1420.0
1421.0
1422.0
1422.0
1424.0
1426.0
1427.0
1427.0
1427.0
1428.0
1429.0
1430.0
1430.0
1431.0
1431.0
1432.0
1435.0
1436.0
1436.0
1436.0
1440.0
1440.0
1441.0
1441.0
1441.0
1442.0
1442.0
1442.0
1443.0
1444.0
1445.0
1445.0
1446.0
1447.0
1447.0
1447.0
1447.0
1450.0
1450.0
1450.0
1451.0
1452.0
1452.0
1454.0
1454.0
1454.0
1455.0
1456.0
1456.0
1456.0
1458.0
1459.0
1462.0
1463.0
1463.0
1463.0
1464.0
1465.0
1466.0
1466.0
1467.0
1468.0
1468.0
1469.0
1470.0
1470.0
1472.0
1473.0
1473.0
1474.0
1475.0
1478.0
1480.0
1480.0
1481.0
1483.0
1483.0
1483.0
1484.0
1485.0
1485.0
1485.0
1487.0
1487.0
1487.0
1488.0
1489.0
1489.0
1492.0
1492.0
1492.0
1493.0
1494.0
1495.0
1495.0
1495.0
1496.0
1497.0
1497.0
1499.0
1499.0
1500.0
1502.0
1502.0
1502.0
1503.0
1503.0
1503.0
1504.0
1504.0
1505.0
1506.0
1506.0
1506.0
1506.0
1507.0
1507.0
1507.0
1510.0
1510.0
1510.0
1510.0
1510.0
1511.0
1512.0
1512.0
1512.0
1513.0
1514.0
1514.0
1515.0
1515.0
1515.0
1515.0
1518.0
1521.0
1521.0
1523.0
1523.0
1524.0
1524.0
1527.0
1528.0
1528.0
1528.0
1530.0
1531.0
1531.0
1532.0
1532.0
1533.0
1536.0
1536.0
1539.0
1539.0
1540.0
1541.0
1541.0
1542.0
1543.0
1544.0
1546.0
1547.0
1548.0
1549.0
1552.0
1552.0
1555.0
1557.0
1558.0
1558.0
1559.0
1559.0
1559.0
1560.0
1561.0
1564.0
1565.0
1569.0
1569.0
1570.0
1570.0
1570.0
1572.0
1572.0
1573.0
1573.0
1573.0
1573.0
1574.0
1575.0
1575.0
1576.0
1577.0
1577.0
1581.0
1584.0
1591.0
1594.0
1595.0
1596.0
1596.0
1597.0
1601.0
1606.0
1606.0
1607.0
1607.0
1608.0
1609.0
1609.0
1610.0
1612.0
1613.0
1615.0
1617.0
1617.0
1618.0
1619.0
1619.0
1620.0
1621.0
1622.0
1623.0
1623.0
1625.0
1625.0
1626.0
1627.0
1629.0
1630.0
1631.0
1631.0
1634.0
1636.0
1636.0
1637.0
1638.0
1639.0
1639.0
1640.0
1641.0
1642.0
1642.0
1643.0
1644.0
1645.0
1645.0
1645.0
1645.0
1645.0
1646.0
1647.0
1647.0
1647.0
1648.0
1648.0
1649.0
1649.0
1649.0
1649.0
1651.0
1652.0
1654.0
1654.0
1655.0
1656.0
1661.0
1661.0
1662.0
1663.0
1663.0
1663.0
1664.0
1664.0
1665.0
1665.0
1666.0
1666.0
1666.0
1667.0
1667.0
1668.0
1670.0
1670.0
1671.0
1672.0
1675.0
1676.0
1680.0
1682.0
1682.0
1684.0
1688.0
1688.0
1690.0
1690.0
1691.0
1694.0
1695.0
1698.0
1699.0
1699.0
1699.0
1699.0
1699.0
1700.0
1700.0
1702.0
1703.0
1703.0
1704.0
1706.0
1706.0
1708.0
1708.0
1710.0
1710.0
1713.0
1713.0
1713.0
1714.0
1714.0
1715.0
1715.0
1716.0
1717.0
1717.0
1717.0
1722.0
1724.0
1724.0
1726.0
1726.0
1729.0
1731.0
1735.0
1736.0
1737.0
1737.0
1738.0
1739.0
1739.0
1743.0
1747.0
1748.0
1748.0
1750.0
1751.0
1751.0
1752.0
1757.0
1761.0
1761.0
1761.0
1763.0
1765.0
1773.0
1773.0
1774.0
1788.0
1796.0
1815.0
1821.0
1841.0
1846.0
1849.0
1850.0
1851.0
1853.0
1855.0
1858.0
1859.0
1860.0
1860.0
1870.0
1872.0
1873.0
1874.0
1874.0
1875.0
1877.0
1879.0
1891.0
1892.0
1893.0
1893.0
1895.0
1896.0
1902.0
1902.0
1903.0
1912.0
1913.0
1916.0
1916.0
1917.0
1920.0
1921.0
1921.0
1921.0
1922.0
1925.0
1926.0
1928.0
1929.0
1930.0
1932.0
1932.0
1933.0
1934.0
1934.0
1935.0
1939.0
1940.0
1943.0
1944.0
1944.0
1945.0
1945.0
1945.0
1947.0
1948.0
1948.0
1951.0
1952.0
1953.0
1954.0
1954.0
1955.0
1957.0
1957.0
1957.0
1957.0
1959.0
1961.0
1966.0
1968.0
1969.0
1969.0
1974.0
1974.0
1980.0
1983.0
1996.0
1997.0
2000.0
2002.0
2011.0
2011.0
2012.0
2024.0
2025.0
2027.0
2027.0
2037.0
2038.0
2046.0
2047.0
2048.0
2049.0
2049.0
2049.0
2053.0
2073.0
2078.0
2079.0
2082.0
2103.0
2127.0
2128.0
2128.0
2132.0
2132.0
2133.0
2134.0
2145.0
2146.0
2238.0
2242.0
2242.0
2242.0
2242.0
2242.0
2243.0
2244.0
2244.0
2245.0
2246.0
2250.0
2262.0
2266.0
2365.0
2459.0
2484.0
2485.0
2489.0
2490.0
2493.0
2493.0
2497.0
2502.0
2503.0
2514.0
2515.0
2519.0
2521.0
2521.0
2523.0
2525.0
2531.0
2532.0
2534.0
2538.0
2545.0
2546.0
2547.0
2550.0
2552.0
2552.0
2552.0
2553.0
2555.0
2555.0
2559.0
2559.0
2560.0
2561.0
2561.0
2562.0
2563.0
2564.0
2567.0
2568.0
2570.0
2570.0
2575.0
2582.0
2589.0
2590.0
2593.0
2597.0
2600.0
2603.0
2603.0
2606.0
2606.0
2608.0
2611.0
2612.0
2613.0
2617.0
2618.0
2620.0
2630.0
2635.0
2642.0
2658.0
2659.0
2663.0
2671.0
2672.0
2673.0
2682.0
2684.0
2687.0
2688.0
2689.0
2690.0
2690.0
2690.0
2694.0
2695.0
2697.0
2697.0
2697.0
2701.0
2701.0
2703.0
2713.0
2716.0
2723.0
2735.0


==> plots/cdfs_topologies/CDF_flextop3_90_loc_node2.txt <==
15.0
15.0
15.0
15.0
15.0
15.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
316.0
316.0
316.0
316.0
316.0
316.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
318.0
318.0
318.0
318.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
332.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
333.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
335.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
339.0
339.0
339.0
339.0
339.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
345.0
345.0
345.0
345.0
345.0
345.0
345.0
345.0
345.0
345.0
346.0
346.0
346.0
346.0
346.0
346.0
346.0
346.0
346.0
347.0
347.0
347.0
347.0
347.0
347.0
347.0
347.0
347.0
347.0
347.0
347.0
348.0
348.0
348.0
348.0
348.0
348.0
348.0
348.0
348.0
349.0
349.0
349.0
349.0
349.0
349.0
349.0
350.0
350.0
350.0
350.0
350.0
350.0
350.0
350.0
350.0
350.0
350.0
351.0
351.0
351.0
351.0
351.0
351.0
351.0
352.0
352.0
352.0
352.0
352.0
352.0
352.0
352.0
352.0
352.0
352.0
352.0
353.0
353.0
353.0
353.0
353.0
353.0
353.0
353.0
353.0
353.0
353.0
354.0
354.0
354.0
354.0
354.0
354.0
354.0
354.0
354.0
355.0
355.0
355.0
355.0
355.0
355.0
355.0
356.0
356.0
356.0
356.0
356.0
356.0
356.0
356.0
357.0
357.0
357.0
357.0
357.0
357.0
357.0
357.0
357.0
357.0
357.0
357.0
357.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
359.0
359.0
359.0
359.0
359.0
359.0
359.0
359.0
360.0
360.0
360.0
360.0
360.0
360.0
361.0
361.0
361.0
361.0
361.0
361.0
361.0
361.0
361.0
362.0
362.0
362.0
362.0
362.0
362.0
362.0
362.0
362.0
362.0
362.0
362.0
362.0
362.0
362.0
363.0
363.0
363.0
363.0
363.0
363.0
363.0
363.0
363.0
363.0
363.0
363.0
363.0
364.0
364.0
364.0
364.0
364.0
364.0
364.0
364.0
364.0
364.0
364.0
364.0
365.0
365.0
365.0
365.0
365.0
366.0
366.0
366.0
366.0
366.0
366.0
366.0
366.0
366.0
367.0
367.0
367.0
367.0
367.0
367.0
367.0
367.0
367.0
367.0
368.0
368.0
368.0
368.0
368.0
368.0
368.0
368.0
368.0
368.0
369.0
369.0
369.0
369.0
369.0
369.0
369.0
369.0
369.0
369.0
370.0
370.0
370.0
370.0
370.0
370.0
370.0
370.0
370.0
370.0
370.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
372.0
372.0
372.0
372.0
372.0
372.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
374.0
374.0
374.0
374.0
375.0
375.0
375.0
375.0
375.0
375.0
375.0
376.0
376.0
376.0
376.0
376.0
376.0
376.0
376.0
376.0
376.0
376.0
376.0
376.0
377.0
377.0
377.0
377.0
377.0
377.0
377.0
377.0
377.0
377.0
378.0
378.0
378.0
378.0
378.0
379.0
379.0
379.0
379.0
379.0
379.0
379.0
380.0
380.0
380.0
380.0
380.0
380.0
381.0
381.0
381.0
381.0
381.0
381.0
381.0
381.0
382.0
382.0
382.0
382.0
382.0
382.0
382.0
382.0
382.0
382.0
382.0
382.0
382.0
382.0
382.0
382.0
383.0
383.0
384.0
384.0
384.0
384.0
384.0
384.0
384.0
385.0
385.0
385.0
385.0
385.0
385.0
386.0
386.0
386.0
386.0
386.0
386.0
386.0
386.0
386.0
386.0
386.0
387.0
387.0
387.0
387.0
387.0
387.0
387.0
387.0
387.0
388.0
388.0
388.0
388.0
388.0
388.0
388.0
389.0
389.0
389.0
389.0
389.0
389.0
389.0
389.0
390.0
390.0
390.0
390.0
390.0
390.0
390.0
390.0
390.0
391.0
391.0
391.0
391.0
391.0
391.0
391.0
392.0
392.0
392.0
392.0
392.0
392.0
392.0
392.0
392.0
392.0
392.0
393.0
393.0
393.0
393.0
393.0
393.0
394.0
394.0
394.0
394.0
395.0
395.0
395.0
395.0
395.0
395.0
395.0
395.0
395.0
395.0
395.0
395.0
396.0
396.0
396.0
396.0
396.0
396.0
396.0
396.0
397.0
397.0
397.0
397.0
397.0
397.0
397.0
397.0
397.0
398.0
398.0
398.0
398.0
399.0
399.0
399.0
399.0
399.0
399.0
399.0
399.0
399.0
400.0
400.0
400.0
400.0
400.0
401.0
401.0
401.0
401.0
401.0
401.0
402.0
402.0
402.0
402.0
402.0
402.0
402.0
402.0
402.0
402.0
402.0
402.0
402.0
402.0
403.0
403.0
403.0
403.0
403.0
404.0
404.0
404.0
404.0
404.0
404.0
404.0
405.0
405.0
405.0
405.0
405.0
405.0
406.0
406.0
406.0
406.0
406.0
407.0
407.0
407.0
407.0
407.0
407.0
407.0
407.0
407.0
408.0
408.0
408.0
408.0
409.0
409.0
409.0
409.0
409.0
409.0
409.0
409.0
410.0
410.0
410.0
410.0
410.0
410.0
411.0
411.0
411.0
411.0
411.0
411.0
412.0
412.0
412.0
412.0
412.0
412.0
412.0
412.0
412.0
413.0
413.0
413.0
413.0
414.0
414.0
415.0
415.0
415.0
415.0
415.0
415.0
415.0
415.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
417.0
417.0
417.0
417.0
417.0
417.0
418.0
418.0
418.0
418.0
418.0
418.0
419.0
419.0
419.0
419.0
419.0
420.0
420.0
420.0
420.0
421.0
421.0
421.0
421.0
421.0
421.0
421.0
421.0
421.0
421.0
422.0
423.0
423.0
423.0
423.0
423.0
423.0
423.0
423.0
423.0
424.0
424.0
424.0
424.0
425.0
425.0
425.0
425.0
425.0
425.0
425.0
425.0
425.0
425.0
426.0
426.0
426.0
426.0
426.0
426.0
427.0
427.0
427.0
427.0
428.0
428.0
428.0
428.0
428.0
428.0
428.0
428.0
428.0
428.0
429.0
429.0
429.0
429.0
429.0
430.0
431.0
431.0
431.0
431.0
431.0
431.0
431.0
431.0
431.0
431.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
433.0
433.0
433.0
433.0
433.0
433.0
433.0
434.0
434.0
434.0
434.0
434.0
434.0
434.0
434.0
435.0
435.0
435.0
435.0
436.0
436.0
436.0
437.0
437.0
437.0
437.0
437.0
438.0
438.0
438.0
438.0
438.0
439.0
439.0
439.0
439.0
439.0
440.0
440.0
440.0
440.0
440.0
441.0
441.0
441.0
442.0
442.0
442.0
442.0
442.0
443.0
443.0
443.0
443.0
443.0
443.0
444.0
444.0
444.0
444.0
445.0
445.0
445.0
446.0
446.0
446.0
447.0
447.0
447.0
447.0
447.0
447.0
447.0
447.0
448.0
448.0
448.0
449.0
449.0
449.0
449.0
450.0
450.0
450.0
451.0
451.0
452.0
452.0
452.0
452.0
452.0
453.0
453.0
453.0
453.0
453.0
453.0
453.0
453.0
453.0
454.0
454.0
454.0
455.0
455.0
455.0
456.0
457.0
457.0
457.0
457.0
458.0
458.0
458.0
459.0
459.0
460.0
460.0
460.0
461.0
461.0
461.0
461.0
461.0
461.0
462.0
462.0
462.0
463.0
463.0
463.0
464.0
464.0
464.0
464.0
464.0
465.0
465.0
466.0
466.0
466.0
466.0
467.0
467.0
467.0
467.0
468.0
468.0
468.0
468.0
468.0
468.0
468.0
469.0
469.0
469.0
469.0
469.0
470.0
470.0
470.0
470.0
470.0
470.0
470.0
470.0
471.0
471.0
471.0
471.0
471.0
471.0
472.0
472.0
472.0
472.0
472.0
472.0
472.0
472.0
473.0
473.0
473.0
473.0
473.0
473.0
474.0
474.0
474.0
475.0
475.0
475.0
475.0
476.0
477.0
477.0
477.0
477.0
478.0
478.0
478.0
479.0
479.0
479.0
479.0
479.0
480.0
480.0
480.0
480.0
480.0
481.0
481.0
481.0
481.0
482.0
482.0
482.0
483.0
483.0
483.0
483.0
484.0
484.0
484.0
484.0
484.0
484.0
484.0
485.0
485.0
485.0
485.0
485.0
486.0
486.0
486.0
486.0
486.0
486.0
486.0
486.0
486.0
487.0
487.0
487.0
487.0
488.0
488.0
488.0
488.0
489.0
489.0
489.0
490.0
490.0
491.0
491.0
491.0
491.0
491.0
491.0
491.0
491.0
491.0
491.0
492.0
492.0
492.0
492.0
492.0
492.0
492.0
492.0
493.0
493.0
493.0
493.0
493.0
493.0
493.0
493.0
493.0
494.0
494.0
494.0
494.0
494.0
494.0
495.0
495.0
495.0
495.0
495.0
495.0
495.0
495.0
496.0
496.0
496.0
496.0
496.0
496.0
496.0
496.0
496.0
497.0
497.0
497.0
497.0
497.0
497.0
497.0
497.0
497.0
497.0
497.0
497.0
498.0
498.0
498.0
498.0
498.0
498.0
498.0
498.0
498.0
498.0
498.0
499.0
499.0
499.0
499.0
499.0
500.0
500.0
500.0
501.0
501.0
501.0
501.0
501.0
501.0
501.0
501.0
502.0
502.0
502.0
502.0
502.0
502.0
502.0
502.0
502.0
502.0
502.0
503.0
503.0
503.0
503.0
504.0
504.0
504.0
504.0
505.0
505.0
505.0
505.0
505.0
505.0
505.0
505.0
505.0
505.0
506.0
506.0
506.0
506.0
506.0
506.0
506.0
507.0
507.0
507.0
508.0
509.0
509.0
509.0
509.0
509.0
509.0
510.0
510.0
510.0
510.0
510.0
510.0
511.0
511.0
511.0
511.0
511.0
512.0
512.0
513.0
513.0
513.0
513.0
514.0
514.0
514.0
514.0
514.0
514.0
515.0
515.0
515.0
516.0
516.0
516.0
516.0
517.0
517.0
517.0
517.0
518.0
518.0
518.0
518.0
519.0
519.0
519.0
519.0
519.0
519.0
519.0
520.0
520.0
520.0
520.0
520.0
520.0
521.0
521.0
521.0
521.0
521.0
522.0
522.0
522.0
523.0
523.0
523.0
523.0
524.0
524.0
524.0
524.0
524.0
524.0
524.0
524.0
525.0
525.0
525.0
525.0
525.0
525.0
525.0
526.0
526.0
526.0
526.0
527.0
527.0
527.0
528.0
528.0
528.0
528.0
528.0
528.0
529.0
529.0
529.0
529.0
529.0
530.0
530.0
531.0
531.0
531.0
532.0
532.0
532.0
532.0
532.0
532.0
533.0
533.0
534.0
534.0
534.0
534.0
534.0
535.0
535.0
535.0
536.0
536.0
536.0
536.0
537.0
537.0
537.0
537.0
537.0
537.0
538.0
538.0
538.0
538.0
538.0
539.0
540.0
540.0
540.0
540.0
540.0
541.0
542.0
542.0
543.0
543.0
543.0
543.0
543.0
543.0
544.0
544.0
544.0
544.0
544.0
545.0
545.0
545.0
545.0
545.0
546.0
546.0
546.0
546.0
547.0
548.0
548.0
548.0
548.0
548.0
549.0
550.0
551.0
551.0
551.0
551.0
551.0
551.0
551.0
552.0
552.0
552.0
552.0
552.0
552.0
553.0
553.0
553.0
553.0
554.0
554.0
554.0
554.0
555.0
555.0
555.0
555.0
555.0
556.0
556.0
556.0
557.0
557.0
557.0
557.0
557.0
558.0
559.0
559.0
559.0
560.0
561.0
561.0
561.0
561.0
561.0
561.0
561.0
561.0
561.0
562.0
562.0
563.0
563.0
563.0
563.0
563.0
563.0
564.0
564.0
564.0
564.0
564.0
564.0
564.0
564.0
564.0
564.0
564.0
564.0
565.0
565.0
565.0
565.0
565.0
565.0
567.0
567.0
567.0
567.0
568.0
568.0
568.0
568.0
568.0
568.0
568.0
569.0
569.0
569.0
569.0
569.0
569.0
569.0
570.0
570.0
570.0
571.0
571.0
571.0
571.0
571.0
571.0
572.0
572.0
572.0
572.0
572.0
572.0
573.0
573.0
573.0
573.0
574.0
574.0
574.0
574.0
575.0
575.0
575.0
575.0
576.0
576.0
577.0
577.0
577.0
577.0
577.0
578.0
579.0
579.0
580.0
580.0
580.0
580.0
581.0
581.0
581.0
581.0
581.0
581.0
581.0
581.0
581.0
581.0
582.0
583.0
583.0
583.0
584.0
584.0
584.0
585.0
585.0
585.0
585.0
585.0
585.0
586.0
586.0
586.0
587.0
587.0
587.0
587.0
588.0
588.0
588.0
588.0
588.0
589.0
589.0
590.0
590.0
590.0
590.0
590.0
591.0
591.0
591.0
591.0
591.0
591.0
591.0
591.0
592.0
592.0
593.0
593.0
593.0
593.0
593.0
593.0
593.0
594.0
594.0
594.0
594.0
595.0
595.0
595.0
595.0
595.0
595.0
596.0
596.0
596.0
596.0
597.0
597.0
598.0
598.0
598.0
598.0
599.0
599.0
599.0
600.0
600.0
601.0
601.0
601.0
601.0
601.0
601.0
601.0
602.0
602.0
602.0
602.0
602.0
603.0
603.0
603.0
603.0
604.0
604.0
604.0
604.0
605.0
605.0
605.0
605.0
606.0
606.0
607.0
607.0
607.0
607.0
608.0
608.0
608.0
608.0
608.0
609.0
609.0
609.0
610.0
610.0
610.0
610.0
610.0
611.0
611.0
611.0
611.0
612.0
612.0
612.0
612.0
612.0
612.0
613.0
613.0
614.0
614.0
614.0
614.0
614.0
615.0
615.0
616.0
616.0
617.0
617.0
618.0
618.0
618.0
618.0
619.0
619.0
619.0
619.0
620.0
620.0
620.0
621.0
621.0
622.0
622.0
622.0
622.0
623.0
623.0
624.0
624.0
624.0
624.0
625.0
625.0
626.0
626.0
626.0
626.0
627.0
627.0
627.0
627.0
627.0
627.0
628.0
628.0
628.0
629.0
630.0
630.0
630.0
631.0
631.0
631.0
631.0
632.0
632.0
632.0
632.0
632.0
633.0
633.0
633.0
633.0
633.0
633.0
634.0
634.0
636.0
637.0
637.0
638.0
638.0
638.0
639.0
639.0
639.0
640.0
640.0
640.0
640.0
640.0
641.0
641.0
641.0
641.0
643.0
643.0
644.0
644.0
644.0
644.0
645.0
645.0
645.0
645.0
645.0
646.0
647.0
648.0
648.0
648.0
649.0
649.0
649.0
650.0
650.0
650.0
650.0
650.0
651.0
651.0
651.0
653.0
653.0
653.0
654.0
654.0
654.0
655.0
655.0
655.0
655.0
656.0
656.0
656.0
657.0
657.0
657.0
657.0
657.0
658.0
658.0
660.0
660.0
661.0
661.0
661.0
662.0
662.0
662.0
663.0
663.0
663.0
663.0
664.0
664.0
664.0
665.0
665.0
665.0
666.0
667.0
667.0
667.0
668.0
668.0
668.0
669.0
669.0
669.0
670.0
671.0
671.0
671.0
672.0
672.0
673.0
673.0
673.0
674.0
674.0
674.0
674.0
674.0
675.0
676.0
676.0
677.0
677.0
677.0
677.0
677.0
677.0
678.0
678.0
679.0
679.0
679.0
679.0
680.0
680.0
681.0
681.0
681.0
681.0
681.0
682.0
682.0
682.0
682.0
682.0
683.0
683.0
684.0
684.0
684.0
684.0
684.0
684.0
684.0
684.0
684.0
684.0
684.0
684.0
684.0
684.0
685.0
685.0
685.0
686.0
686.0
686.0
686.0
686.0
687.0
687.0
687.0
687.0
688.0
689.0
689.0
689.0
690.0
690.0
691.0
692.0
692.0
692.0
692.0
693.0
693.0
693.0
693.0
694.0
695.0
695.0
695.0
698.0
698.0
698.0
698.0
698.0
699.0
700.0
701.0
701.0
701.0
701.0
701.0
702.0
702.0
702.0
703.0
703.0
704.0
704.0
704.0
704.0
705.0
706.0
706.0
706.0
706.0
706.0
706.0
706.0
707.0
707.0
708.0
710.0
710.0
710.0
710.0
710.0
711.0
711.0
712.0
713.0
713.0
713.0
716.0
716.0
716.0
716.0
717.0
717.0
717.0
717.0
718.0
718.0
718.0
718.0
718.0
719.0
719.0
719.0
719.0
720.0
720.0
720.0
720.0
720.0
721.0
721.0
721.0
722.0
723.0
724.0
724.0
724.0
726.0
726.0
726.0
726.0
726.0
727.0
727.0
728.0
729.0
729.0
730.0
730.0
730.0
732.0
733.0
734.0
734.0
734.0
736.0
736.0
736.0
737.0
737.0
737.0
738.0
739.0
740.0
741.0
741.0
741.0
741.0
742.0
743.0
743.0
743.0
743.0
744.0
745.0
745.0
745.0
745.0
746.0
746.0
746.0
746.0
747.0
747.0
747.0
748.0
749.0
750.0
751.0
751.0
752.0
752.0
753.0
753.0
753.0
754.0
755.0
756.0
757.0
757.0
758.0
759.0
759.0
760.0
760.0
760.0
760.0
761.0
762.0
762.0
763.0
765.0
765.0
766.0
766.0
767.0
767.0
767.0
767.0
767.0
768.0
769.0
769.0
770.0
770.0
770.0
771.0
771.0
772.0
773.0
773.0
774.0
774.0
774.0
775.0
775.0
776.0
776.0
776.0
777.0
777.0
777.0
778.0
778.0
779.0
779.0
779.0
779.0
780.0
781.0
782.0
784.0
784.0
786.0
786.0
787.0
788.0
788.0
788.0
789.0
790.0
790.0
791.0
791.0
792.0
793.0
794.0
794.0
795.0
795.0
795.0
795.0
796.0
797.0
797.0
798.0
798.0
798.0
799.0
799.0
800.0
801.0
801.0
801.0
802.0
802.0
802.0
803.0
803.0
803.0
803.0
803.0
803.0
804.0
804.0
805.0
805.0
805.0
805.0
806.0
806.0
807.0
807.0
807.0
808.0
808.0
809.0
810.0
810.0
810.0
810.0
811.0
812.0
812.0
812.0
813.0
813.0
813.0
814.0
814.0
815.0
817.0
817.0
817.0
817.0
817.0
818.0
819.0
819.0
820.0
821.0
823.0
823.0
825.0
825.0
826.0
827.0
827.0
828.0
829.0
829.0
829.0
830.0
831.0
831.0
832.0
832.0
833.0
833.0
833.0
833.0
834.0
835.0
835.0
836.0
836.0
836.0
838.0
838.0
839.0
839.0
839.0
840.0
840.0
841.0
841.0
842.0
844.0
846.0
847.0
847.0
848.0
849.0
849.0
850.0
850.0
851.0
852.0
852.0
852.0
853.0
855.0
855.0
855.0
856.0
856.0
857.0
857.0
858.0
859.0
859.0
860.0
860.0
861.0
861.0
862.0
862.0
863.0
863.0
864.0
864.0
864.0
864.0
865.0
865.0
866.0
866.0
866.0
867.0
867.0
868.0
868.0
869.0
869.0
869.0
870.0
871.0
871.0
872.0
872.0
873.0
873.0
873.0
874.0
874.0
875.0
875.0
875.0
876.0
877.0
878.0
878.0
879.0
879.0
879.0
879.0
879.0
880.0
880.0
880.0
881.0
881.0
881.0
882.0
882.0
882.0
882.0
882.0
882.0
882.0
883.0
883.0
884.0
884.0
885.0
885.0
887.0
888.0
889.0
889.0
890.0
890.0
893.0
894.0
894.0
894.0
894.0
895.0
895.0
897.0
899.0
900.0
901.0
902.0
903.0
903.0
904.0
906.0
907.0
907.0
907.0
909.0
909.0
909.0
911.0
913.0
914.0
916.0
916.0
916.0
918.0
919.0
919.0
920.0
921.0
921.0
921.0
921.0
921.0
922.0
923.0
923.0
924.0
924.0
926.0
927.0
927.0
927.0
928.0
928.0
929.0
930.0
932.0
933.0
933.0
933.0
933.0
933.0
933.0
934.0
934.0
936.0
936.0
936.0
938.0
938.0
938.0
939.0
939.0
939.0
939.0
939.0
940.0
940.0
941.0
941.0
941.0
941.0
942.0
942.0
942.0
942.0
943.0
943.0
943.0
943.0
943.0
944.0
945.0
945.0
946.0
946.0
946.0
946.0
948.0
948.0
949.0
949.0
950.0
951.0
951.0
951.0
951.0
952.0
954.0
955.0
955.0
956.0
956.0
956.0
957.0
958.0
958.0
958.0
959.0
962.0
962.0
962.0
963.0
965.0
965.0
969.0
969.0
970.0
970.0
971.0
971.0
972.0
974.0
976.0
976.0
976.0
977.0
977.0
977.0
978.0
981.0
981.0
981.0
981.0
982.0
982.0
982.0
982.0
982.0
982.0
983.0
983.0
984.0
985.0
985.0
985.0
986.0
986.0
987.0
987.0
988.0
988.0
989.0
989.0
989.0
990.0
991.0
991.0
991.0
993.0
993.0
996.0
996.0
997.0
997.0
997.0
999.0
1004.0
1004.0
1005.0
1005.0
1006.0
1007.0
1009.0
1009.0
1010.0
1011.0
1012.0
1012.0
1012.0
1013.0
1017.0
1020.0
1021.0
1023.0
1027.0
1027.0
1029.0
1030.0
1032.0
1033.0
1033.0
1035.0
1037.0
1041.0
1043.0
1047.0
1047.0
1048.0
1048.0
1049.0
1049.0
1054.0
1054.0
1055.0
1055.0
1057.0
1058.0
1063.0
1064.0
1065.0
1066.0
1071.0
1071.0
1071.0
1072.0
1072.0
1073.0
1073.0
1074.0
1075.0
1075.0
1075.0
1075.0
1078.0
1078.0
1078.0
1078.0
1078.0
1078.0
1079.0
1080.0
1082.0
1083.0
1083.0
1084.0
1085.0
1087.0
1088.0
1089.0
1091.0
1092.0
1094.0
1095.0
1097.0
1097.0
1097.0
1098.0
1099.0
1100.0
1101.0
1101.0
1102.0
1102.0
1103.0
1104.0
1104.0
1104.0
1104.0
1105.0
1107.0
1108.0
1108.0
1109.0
1110.0
1110.0
1110.0
1111.0
1111.0
1111.0
1111.0
1111.0
1114.0
1115.0
1115.0
1116.0
1117.0
1118.0
1120.0
1124.0
1126.0
1127.0
1127.0
1127.0
1131.0
1133.0
1133.0
1134.0
1134.0
1134.0
1135.0
1136.0
1138.0
1139.0
1139.0
1139.0
1141.0
1141.0
1144.0
1144.0
1145.0
1145.0
1145.0
1145.0
1146.0
1146.0
1146.0
1146.0
1148.0
1148.0
1149.0
1149.0
1150.0
1150.0
1150.0
1151.0
1152.0
1152.0
1152.0
1152.0
1153.0
1154.0
1155.0
1155.0
1155.0
1155.0
1155.0
1156.0
1156.0
1156.0
1157.0
1157.0
1157.0
1157.0
1158.0
1159.0
1160.0
1162.0
1167.0
1167.0
1167.0
1169.0
1172.0
1173.0
1176.0
1182.0
1191.0
1192.0
1193.0
1195.0
1197.0
1198.0
1199.0
1199.0
1202.0
1202.0
1204.0
1204.0
1205.0
1206.0
1206.0
1206.0
1207.0
1208.0
1208.0
1209.0
1211.0
1220.0
1232.0
1239.0
1242.0
1243.0
1246.0
1249.0
1249.0
1251.0
1254.0
1254.0
1254.0
1255.0
1255.0
1256.0
1258.0
1258.0
1260.0
1260.0
1260.0
1260.0
1262.0
1262.0
1262.0
1262.0
1263.0
1267.0
1268.0
1271.0
1276.0
1279.0
1284.0
1288.0
1290.0
1298.0
1299.0
1299.0
1299.0
1301.0
1301.0
1301.0
1303.0
1303.0
1303.0
1306.0
1308.0
1309.0
1309.0
1310.0
1313.0
1314.0
1314.0
1314.0
1315.0
1315.0
1316.0
1317.0
1317.0
1318.0
1318.0
1319.0
1320.0
1321.0
1324.0
1325.0
1325.0
1327.0
1327.0
1329.0
1331.0
1331.0
1331.0
1332.0
1332.0
1333.0
1333.0
1337.0
1338.0
1338.0
1338.0
1338.0
1340.0
1341.0
1341.0
1344.0
1345.0
1346.0
1350.0
1351.0
1351.0
1354.0
1355.0
1356.0
1356.0
1356.0
1359.0
1359.0
1360.0
1363.0
1365.0
1368.0
1368.0
1368.0
1370.0
1371.0
1371.0
1372.0
1373.0
1374.0
1375.0
1375.0
1377.0
1378.0
1379.0
1381.0
1381.0
1384.0
1384.0
1385.0
1385.0
1385.0
1387.0
1388.0
1388.0
1389.0
1390.0
1391.0
1392.0
1396.0
1398.0
1399.0
1399.0
1400.0
1400.0
1401.0
1403.0
1404.0
1405.0
1412.0
1412.0
1413.0
1414.0
1420.0
1422.0
1423.0
1424.0
1426.0
1427.0
1428.0
1428.0
1430.0
1433.0
1438.0
1438.0
1439.0
1440.0
1441.0
1444.0
1446.0
1447.0
1448.0
1450.0
1451.0
1452.0
1452.0
1452.0
1455.0
1455.0
1455.0
1457.0
1460.0
1460.0
1461.0
1461.0
1463.0
1463.0
1464.0
1464.0
1465.0
1466.0
1466.0
1467.0
1468.0
1468.0
1469.0
1469.0
1469.0
1470.0
1470.0
1471.0
1472.0
1472.0
1473.0
1473.0
1473.0
1474.0
1474.0
1476.0
1478.0
1479.0
1480.0
1482.0
1483.0
1484.0
1485.0
1486.0
1487.0
1488.0
1488.0
1500.0
1500.0
1501.0
1503.0
1505.0
1505.0
1507.0
1511.0
1511.0
1512.0
1513.0
1513.0
1513.0
1514.0
1514.0
1516.0
1518.0
1520.0
1524.0
1526.0
1528.0
1529.0
1536.0
1538.0
1539.0
1541.0
1544.0
1547.0
1547.0
1548.0
1550.0
1557.0
1559.0
1563.0
1564.0
1565.0
1570.0
1573.0
1573.0
1574.0
1575.0
1576.0
1577.0
1580.0
1584.0
1585.0
1586.0
1586.0
1590.0
1591.0
1591.0
1591.0
1599.0
1606.0
1606.0
1606.0
1608.0
1610.0
1612.0
1613.0
1614.0
1615.0
1615.0
1615.0
1616.0
1616.0
1617.0
1618.0
1620.0
1620.0
1623.0
1626.0
1626.0
1628.0
1633.0
1633.0
1633.0
1633.0
1634.0
1635.0
1638.0
1639.0
1640.0
1640.0
1644.0
1645.0
1645.0
1647.0
1649.0
1649.0
1650.0
1653.0
1653.0
1654.0
1655.0
1655.0
1657.0
1659.0
1660.0
1661.0
1661.0
1662.0
1663.0
1665.0
1666.0
1667.0
1667.0
1668.0
1668.0
1668.0
1669.0
1670.0
1671.0
1673.0
1673.0
1675.0
1677.0
1677.0
1677.0
1677.0
1679.0
1680.0
1682.0
1682.0
1684.0
1687.0
1690.0
1692.0
1692.0
1696.0
1698.0
1699.0
1699.0
1703.0
1703.0
1703.0
1705.0
1713.0
1714.0
1714.0
1715.0
1717.0
1717.0
1718.0
1718.0
1718.0
1719.0
1719.0
1719.0
1720.0
1720.0
1720.0
1723.0
1725.0
1726.0
1726.0
1729.0
1729.0
1730.0
1733.0
1733.0
1734.0
1735.0
1736.0
1737.0
1738.0
1741.0
1741.0
1741.0
1746.0
1746.0
1748.0
1748.0
1749.0
1750.0
1752.0
1757.0
1757.0
1758.0
1758.0
1758.0
1760.0
1761.0
1764.0
1766.0
1767.0
1769.0
1770.0
1770.0
1771.0
1771.0
1772.0
1774.0
1781.0
1784.0
1784.0
1785.0
1785.0
1785.0
1788.0
1790.0
1790.0
1791.0
1793.0
1803.0
1804.0
1807.0
1807.0
1817.0
1820.0
1821.0
1822.0
1830.0
1835.0
1840.0
1843.0
1844.0
1857.0
1862.0
1865.0
1870.0
1877.0
1882.0
1887.0
1893.0
1899.0
1901.0
1905.0
1906.0
1908.0
1908.0
1910.0
1921.0
1921.0
1923.0
1923.0
1925.0
1928.0
1929.0
1930.0
1930.0
1930.0
1931.0
1931.0
1932.0
1934.0
1934.0
1934.0
1935.0
1937.0
1938.0
1939.0
1944.0
1945.0
1948.0
1950.0
1964.0
1966.0
1971.0
1971.0
1971.0
1975.0
1976.0
1978.0
1980.0
1984.0
1984.0
1986.0
1988.0
1990.0
1995.0
1996.0
1998.0
1999.0
2000.0
2001.0
2001.0
2002.0
2003.0
2004.0
2006.0
2007.0
2008.0
2008.0
2008.0
2009.0
2012.0
2012.0
2013.0
2013.0
2017.0
2017.0
2017.0
2018.0
2019.0
2020.0
2020.0
2020.0
2020.0
2020.0
2021.0
2022.0
2024.0
2025.0
2027.0
2028.0
2029.0
2030.0
2031.0
2035.0
2035.0
2037.0
2037.0
2037.0
2038.0
2038.0
2038.0
2039.0
2039.0
2042.0
2043.0
2044.0
2045.0
2047.0
2048.0
2049.0
2050.0
2051.0
2052.0
2052.0
2054.0
2054.0
2054.0
2055.0
2056.0
2056.0
2057.0
2058.0
2059.0
2062.0
2062.0
2065.0
2067.0
2071.0
2073.0
2074.0
2076.0
2077.0
2088.0
2090.0
2091.0
2091.0
2091.0
2093.0
2096.0
2100.0
2102.0
2102.0
2103.0
2105.0
2107.0
2107.0
2108.0
2109.0
2109.0
2110.0
2110.0
2111.0
2113.0
2113.0
2117.0
2121.0
2122.0
2123.0
2126.0
2133.0
2134.0
2134.0
2139.0
2141.0
2142.0
2144.0
2146.0
2149.0
2150.0
2150.0
2152.0
2155.0
2156.0
2156.0
2158.0
2160.0
2161.0
2162.0
2165.0
2165.0
2167.0
2170.0
2171.0
2172.0
2173.0
2173.0
2174.0
2174.0
2175.0
2180.0
2181.0
2184.0
2185.0
2185.0
2185.0
2186.0
2189.0
2189.0
2191.0
2192.0
2193.0
2196.0
2197.0
2198.0
2203.0
2205.0
2206.0
2207.0
2208.0
2211.0
2211.0
2216.0
2217.0
2218.0
2219.0
2219.0
2220.0
2225.0
2226.0
2227.0
2228.0
2230.0
2230.0
2231.0
2231.0
2232.0
2232.0
2233.0
2235.0
2239.0
2243.0
2244.0
2245.0
2246.0
2247.0
2248.0
2249.0
2249.0
2251.0
2252.0
2252.0
2254.0
2255.0
2256.0
2257.0
2261.0
2261.0
2262.0
2264.0
2267.0
2268.0
2272.0
2272.0
2277.0
2278.0
2280.0
2283.0
2285.0
2290.0
2292.0
2296.0
2300.0
2302.0
2308.0
2308.0
2310.0
2311.0
2314.0
2321.0
2325.0
2325.0
2326.0
2328.0
2329.0
2333.0
2333.0
2334.0
2341.0
2342.0
2343.0
2345.0
2349.0
2352.0
2356.0
2358.0
2361.0
2361.0
2366.0
2367.0
2378.0
2380.0
2382.0
2383.0
2383.0
2384.0
2387.0
2388.0
2391.0
2393.0
2394.0
2397.0
2399.0
2399.0
2400.0
2404.0
2408.0
2413.0
2415.0
2418.0
2421.0
2423.0
2424.0
2425.0
2427.0
2431.0
2435.0
2435.0
2436.0
2437.0
2437.0
2437.0
2438.0
2438.0
2439.0
2439.0
2441.0
2442.0
2442.0
2442.0
2443.0
2443.0
2443.0
2444.0
2444.0
2445.0
2445.0
2445.0
2445.0
2446.0
2446.0
2446.0
2447.0
2448.0
2448.0
2449.0
2452.0
2454.0
2455.0
2460.0
2468.0
2470.0
2471.0
2475.0
2475.0
2476.0
2476.0
2479.0
2480.0
2483.0
2485.0
2489.0
2490.0
2490.0
2492.0
2496.0
2503.0
2503.0
2503.0
2505.0
2507.0
2511.0
2511.0
2513.0
2515.0
2523.0
2524.0
2527.0
2528.0
2530.0
2536.0
2537.0
2537.0
2547.0
2556.0
2559.0
2566.0
2567.0
2574.0
2578.0
2580.0
2584.0
2586.0
2590.0
2591.0
2594.0
2595.0
2596.0
2596.0
2598.0
2599.0
2604.0
2605.0
2606.0
2609.0
2616.0
2617.0
2627.0
2632.0
2636.0
2640.0
2641.0
2641.0
2643.0
2649.0
2664.0
2667.0
2671.0
2673.0
2674.0
2676.0
2678.0
2679.0
2679.0
2680.0
2682.0
2683.0
2683.0
2687.0
2688.0
2689.0
2690.0
2693.0
2693.0
2695.0
2697.0
2698.0
2699.0
2702.0
2702.0
2703.0
2706.0
2708.0
2708.0
2708.0
2709.0
2715.0
2716.0
2718.0
2727.0
2728.0
2730.0
2732.0
2736.0
2736.0
2737.0
2739.0
2746.0
2749.0
2750.0
2751.0
2755.0
2760.0
2764.0
2766.0
2769.0
2771.0
2778.0
2782.0
2784.0
2788.0
2791.0
2798.0
2801.0
2803.0
2804.0
2806.0
2817.0
2818.0
2819.0
2822.0
2826.0
2827.0
2827.0
2828.0
2829.0
2831.0
2832.0
2833.0
2834.0
2837.0
2838.0
2839.0
2844.0
2844.0
2850.0
2851.0
2854.0
2856.0
2857.0
2860.0
2862.0
2869.0
2871.0
2874.0
2876.0
2878.0
2881.0
2882.0
2884.0
2885.0
2885.0
2889.0
2892.0
2895.0
2897.0
2899.0
2900.0
2903.0
2904.0
2905.0
2906.0
2910.0
2912.0
2913.0
2920.0
2923.0
2928.0
2932.0
2933.0
2933.0
2945.0
2945.0
2945.0
2951.0
2952.0
2955.0
2955.0
2956.0
2958.0
2958.0
2963.0
2965.0
2975.0
2977.0
2988.0
3002.0
3006.0
3024.0
3049.0
3071.0
3080.0
3091.0
3094.0
3101.0
3113.0
3188.0
3191.0
3208.0
3230.0
3249.0
3273.0
3276.0
3298.0
3318.0
3344.0


==> plots/cdfs_topologies/CDF_flextop3_95_loc_node1.txt <==
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
2.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
3.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
4.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
5.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
6.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
7.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
8.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
9.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
10.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
11.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
12.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
13.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
14.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
15.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
150.0
150.0
150.0
150.0
150.0
150.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
153.0
153.0
153.0
153.0
153.0
153.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
156.0
156.0
156.0
156.0
157.0
157.0
157.0
158.0
158.0
158.0
159.0
159.0
159.0
159.0
159.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
162.0
162.0
162.0
162.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
164.0
164.0
164.0
164.0
165.0
165.0
165.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
168.0
168.0
168.0
168.0
169.0
169.0
169.0
169.0
169.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
192.0
192.0
192.0
192.0
192.0
192.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
194.0
194.0
194.0
194.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
203.0
203.0
203.0
203.0
203.0
203.0
204.0
204.0
204.0
204.0
204.0
204.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
212.0
212.0
212.0
212.0
212.0
212.0
213.0
213.0
213.0
213.0
213.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
220.0
220.0
220.0
220.0
220.0
220.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
222.0
222.0
222.0
222.0
222.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
231.0
231.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
233.0
233.0
233.0
233.0
233.0
233.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
237.0
237.0
237.0
237.0
238.0
238.0
238.0
238.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
241.0
241.0
241.0
241.0
241.0
241.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
257.0
257.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
261.0
261.0
261.0
261.0
261.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
264.0
264.0
264.0
264.0
264.0
265.0
265.0
265.0
265.0
265.0
265.0
266.0
266.0
266.0
266.0
266.0
266.0
267.0
267.0
267.0
267.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
270.0
270.0
270.0
271.0
271.0
271.0
271.0
271.0
272.0
272.0
272.0
272.0
272.0
272.0
273.0
273.0
273.0
273.0
273.0
274.0
274.0
274.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
282.0
282.0
282.0
282.0
282.0
283.0
283.0
283.0
284.0
284.0
284.0
284.0
284.0
284.0
285.0
285.0
285.0
285.0
285.0
285.0
286.0
286.0
286.0
286.0
286.0
287.0
287.0
287.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
289.0
289.0
289.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
292.0
292.0
292.0
292.0
292.0
292.0
293.0
293.0
293.0
293.0
293.0
293.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
295.0
295.0
295.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
299.0
299.0
299.0
299.0
299.0
299.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
301.0
301.0
301.0
301.0
301.0
301.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
303.0
303.0
303.0
303.0
303.0
303.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
306.0
306.0
306.0
306.0
306.0
307.0
307.0
307.0
307.0
307.0
308.0
308.0
308.0
308.0
308.0
308.0
309.0
309.0
309.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
312.0
312.0
312.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
314.0
314.0
314.0
314.0
315.0
315.0
315.0
315.0
315.0
316.0
316.0
316.0
316.0
317.0
317.0
317.0
317.0
317.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
321.0
321.0
321.0
321.0
321.0
321.0
322.0
322.0
322.0
322.0
322.0
322.0
323.0
323.0
323.0
323.0
323.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
325.0
325.0
325.0
325.0
325.0
325.0
326.0
326.0
326.0
326.0
327.0
327.0
327.0
327.0
327.0
328.0
328.0
328.0
328.0
328.0
329.0
329.0
329.0
329.0
329.0
329.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
331.0
331.0
332.0
332.0
332.0
332.0
333.0
333.0
333.0
333.0
333.0
334.0
334.0
334.0
334.0
335.0
335.0
335.0
336.0
336.0
336.0
337.0
337.0
338.0
338.0
338.0
338.0
339.0
339.0
339.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
342.0
342.0
342.0
343.0
343.0
344.0
344.0
344.0
345.0
345.0
345.0
346.0
346.0
346.0
346.0
346.0
346.0
346.0
346.0
346.0
347.0
347.0
347.0
347.0
348.0
348.0
348.0
348.0
348.0
348.0
348.0
349.0
349.0
349.0
349.0
350.0
350.0
351.0
351.0
351.0
351.0
351.0
351.0
351.0
352.0
352.0
353.0
354.0
354.0
354.0
354.0
354.0
355.0
355.0
355.0
356.0
356.0
357.0
357.0
357.0
357.0
358.0
358.0
359.0
360.0
360.0
361.0
361.0
361.0
362.0
362.0
362.0
363.0
363.0
363.0
363.0
363.0
363.0
364.0
364.0
364.0
365.0
365.0
365.0
365.0
365.0
365.0
366.0
366.0
366.0
366.0
366.0
367.0
368.0
368.0
368.0
368.0
369.0
369.0
369.0
369.0
369.0
369.0
369.0
370.0
370.0
370.0
370.0
370.0
370.0
372.0
372.0
372.0
372.0
373.0
373.0
373.0
373.0
373.0
373.0
374.0
374.0
374.0
374.0
374.0
374.0
374.0
374.0
375.0
375.0
375.0
375.0
376.0
376.0
376.0
376.0
376.0
377.0
377.0
377.0
377.0
377.0
378.0
378.0
378.0
378.0
378.0
379.0
379.0
379.0
379.0
379.0
379.0
379.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
380.0
381.0
381.0
381.0
381.0
381.0
381.0
381.0
381.0
382.0
382.0
382.0
382.0
383.0
383.0
383.0
383.0
384.0
384.0
384.0
384.0
384.0
384.0
385.0
385.0
385.0
385.0
386.0
386.0
386.0
386.0
386.0
386.0
387.0
387.0
387.0
387.0
387.0
387.0
387.0
387.0
387.0
387.0
388.0
388.0
388.0
389.0
389.0
389.0
389.0
390.0
390.0
390.0
390.0
391.0
391.0
392.0
392.0
392.0
392.0
392.0
393.0
393.0
394.0
394.0
394.0
395.0
395.0
395.0
395.0
395.0
396.0
396.0
396.0
397.0
397.0
397.0
397.0
398.0
398.0
398.0
398.0
398.0
398.0
399.0
399.0
400.0
400.0
400.0
400.0
400.0
401.0
401.0
402.0
402.0
403.0
403.0
404.0
405.0
405.0
405.0
406.0
406.0
406.0
406.0
406.0
406.0
406.0
407.0
407.0
407.0
407.0
407.0
408.0
408.0
408.0
409.0
409.0
409.0
409.0
409.0
409.0
409.0
409.0
410.0
410.0
410.0
410.0
410.0
410.0
410.0
411.0
411.0
411.0
411.0
411.0
411.0
412.0
412.0
412.0
412.0
412.0
412.0
412.0
412.0
412.0
412.0
412.0
413.0
413.0
413.0
413.0
413.0
413.0
413.0
413.0
413.0
414.0
414.0
414.0
414.0
414.0
414.0
414.0
414.0
415.0
415.0
415.0
415.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
417.0
417.0
417.0
417.0
417.0
417.0
417.0
417.0
417.0
418.0
418.0
418.0
419.0
419.0
419.0
419.0
419.0
420.0
420.0
420.0
422.0
422.0
422.0
422.0
423.0
423.0
423.0
423.0
424.0
424.0
424.0
425.0
425.0
425.0
425.0
425.0
425.0
425.0
425.0
425.0
425.0
426.0
426.0
426.0
426.0
426.0
426.0
426.0
427.0
427.0
427.0
428.0
428.0
428.0
429.0
429.0
430.0
430.0
431.0
431.0
431.0
431.0
431.0
431.0
432.0
432.0
432.0
432.0
432.0
433.0
433.0
433.0
433.0
433.0
434.0
434.0
434.0
434.0
435.0
436.0
436.0
437.0
437.0
438.0
438.0
438.0
438.0
438.0
438.0
438.0
438.0
439.0
440.0
441.0
441.0
441.0
442.0
442.0
443.0
443.0
443.0
444.0
444.0
444.0
444.0
445.0
446.0
446.0
446.0
448.0
449.0
449.0
450.0
450.0
450.0
450.0
451.0
451.0
451.0
452.0
452.0
452.0
452.0
453.0
453.0
454.0
455.0
455.0
455.0
456.0
456.0
457.0
457.0
457.0
457.0
458.0
458.0
458.0
459.0
459.0
459.0
459.0
459.0
460.0
460.0
460.0
460.0
460.0
460.0
460.0
461.0
461.0
461.0
462.0
462.0
462.0
462.0
462.0
462.0
464.0
464.0
465.0
465.0
465.0
465.0
465.0
465.0
465.0
465.0
465.0
466.0
466.0
466.0
467.0
467.0
467.0
467.0
467.0
468.0
468.0
468.0
468.0
468.0
469.0
469.0
469.0
469.0
470.0
470.0
470.0
470.0
470.0
470.0
471.0
471.0
471.0
472.0
472.0
473.0
473.0
474.0
474.0
474.0
475.0
475.0
476.0
477.0
477.0
477.0
477.0
477.0
477.0
478.0
478.0
478.0
478.0
478.0
478.0
478.0
479.0
479.0
480.0
480.0
481.0
481.0
481.0
482.0
482.0
482.0
482.0
482.0
483.0
484.0
484.0
484.0
484.0
485.0
485.0
485.0
486.0
486.0
486.0
486.0
486.0
487.0
487.0
487.0
487.0
487.0
488.0
488.0
488.0
489.0
489.0
490.0
490.0
490.0
490.0
490.0
491.0
491.0
491.0
491.0
491.0
491.0
492.0
494.0
495.0
496.0
497.0
498.0
498.0
499.0
499.0
499.0
499.0
500.0
501.0
501.0
502.0
504.0
505.0
505.0
506.0
506.0
506.0
506.0
506.0
507.0
507.0
507.0
507.0
508.0
508.0
508.0
509.0
510.0
510.0
511.0
511.0
511.0
512.0
512.0
513.0
513.0
513.0
514.0
514.0
514.0
516.0
516.0
516.0
516.0
517.0
518.0
518.0
519.0
519.0
519.0
520.0
520.0
521.0
522.0
523.0
523.0
524.0
524.0
524.0
525.0
525.0
525.0
526.0
527.0
527.0
528.0
528.0
529.0
529.0
529.0
529.0
530.0
530.0
530.0
531.0
531.0
532.0
532.0
533.0
533.0
534.0
534.0
534.0
535.0
535.0
536.0
537.0
537.0
537.0
539.0
539.0
539.0
539.0
540.0
540.0
541.0
541.0
541.0
541.0
542.0
542.0
542.0
542.0
542.0
542.0
543.0
543.0
543.0
544.0
544.0
544.0
545.0
545.0
546.0
546.0
546.0
547.0
548.0
548.0
548.0
549.0
549.0
549.0
550.0
551.0
553.0
554.0
555.0
556.0
558.0
558.0
559.0
559.0
559.0
560.0
561.0
561.0
561.0
561.0
562.0
562.0
563.0
564.0
565.0
565.0
565.0
566.0
566.0
567.0
568.0
569.0
570.0
571.0
572.0
572.0
572.0
574.0
576.0
578.0
579.0
579.0
581.0
583.0
583.0
584.0
587.0
588.0
589.0
590.0
591.0
591.0
593.0
593.0
595.0
596.0
596.0
597.0
597.0
598.0
599.0
599.0
599.0
600.0
600.0
600.0
601.0
602.0
603.0
605.0
605.0
609.0
610.0
612.0
612.0
612.0
612.0
613.0
614.0
614.0
615.0
616.0
617.0
617.0
619.0
619.0
620.0
622.0
624.0
625.0
625.0
626.0
627.0
627.0
628.0
628.0
629.0
630.0
630.0
630.0
630.0
631.0
632.0
632.0
633.0
636.0
641.0
641.0
642.0
642.0
645.0
649.0
650.0
650.0
651.0
651.0
651.0
652.0
653.0
654.0
654.0
654.0
656.0
657.0
658.0
659.0
659.0
659.0
659.0
660.0
660.0
660.0
660.0
661.0
661.0
661.0
661.0
662.0
662.0
662.0
663.0
663.0
663.0
663.0
663.0
663.0
664.0
664.0
665.0
665.0
666.0
667.0
667.0
668.0
668.0
669.0
669.0
670.0
671.0
672.0
674.0
680.0
683.0
684.0
684.0
684.0
687.0
688.0
689.0
691.0
692.0
692.0
692.0
693.0
693.0
693.0
695.0
695.0
696.0
696.0
697.0
697.0
698.0
699.0
699.0
701.0
701.0
701.0
701.0
702.0
704.0
704.0
705.0
706.0
706.0
710.0
712.0
712.0
713.0
713.0
713.0
714.0
715.0
716.0
717.0
719.0
719.0
720.0
721.0
722.0
722.0
723.0
723.0
724.0
725.0
726.0
729.0
731.0
731.0
734.0
734.0
734.0
735.0
737.0
737.0
737.0
738.0
739.0
739.0
739.0
743.0
743.0
743.0
743.0
744.0
745.0
747.0
749.0
750.0
751.0
754.0
754.0
754.0
755.0
756.0
757.0
759.0
759.0
759.0
759.0
760.0
760.0
760.0
761.0
761.0
761.0
762.0
762.0
763.0
764.0
765.0
769.0
772.0
774.0
774.0
776.0
778.0
779.0
781.0
786.0
787.0
792.0
795.0
800.0
803.0
803.0
804.0
805.0
805.0
806.0
809.0
810.0
810.0
810.0
811.0
813.0
814.0
814.0
814.0
815.0
817.0
820.0
823.0
824.0
827.0
829.0
838.0
843.0
843.0
843.0
846.0
851.0
855.0
855.0
856.0
856.0
858.0
859.0
860.0
861.0
863.0
868.0
868.0
871.0
872.0
872.0
874.0
874.0
875.0
880.0
889.0
895.0
897.0
897.0
899.0
904.0
905.0
906.0
907.0
911.0
914.0
914.0
914.0
919.0
919.0
919.0
920.0
926.0
927.0
930.0
931.0
932.0
932.0
932.0
936.0
936.0
941.0
941.0
950.0
955.0
963.0
965.0
969.0
978.0
981.0
992.0
1025.0
1027.0
1029.0
1031.0
1033.0
1036.0
1039.0
1040.0
1043.0
1049.0
1052.0
1054.0
1058.0
1059.0
1059.0
1067.0
1068.0
1069.0
1071.0
1073.0
1074.0
1074.0
1076.0
1077.0
1079.0
1080.0
1084.0
1092.0
1097.0
1098.0
1101.0
1103.0
1105.0
1110.0
1115.0
1116.0
1121.0
1121.0
1123.0
1124.0
1125.0
1126.0
1127.0
1128.0
1137.0
1144.0
1150.0
1152.0
1163.0
1163.0
1165.0
1166.0
1166.0
1166.0
1168.0
1174.0
1177.0
1177.0
1178.0
1178.0
1178.0
1179.0
1180.0
1181.0
1185.0
1187.0
1188.0
1197.0
1199.0
1203.0
1204.0
1218.0
1297.0
1347.0
1347.0
1348.0
1349.0
1351.0
1355.0
1358.0
1358.0
1359.0
1361.0
1362.0
1363.0
1364.0
1370.0
1387.0
1397.0
1415.0
1417.0
1421.0
1421.0
1422.0
1430.0
1431.0
1432.0
1433.0
1434.0
1440.0
1441.0
1442.0
1442.0
1450.0
1454.0
1455.0
1461.0
1462.0
1463.0
1463.0
1465.0
1468.0
1469.0
1477.0
1477.0
1479.0
1483.0
1486.0
1487.0
1492.0
1497.0
1497.0
1498.0
1500.0
1503.0
1504.0
1505.0
1506.0
1507.0
1508.0
1509.0
1510.0
1510.0
1511.0
1511.0
1511.0
1513.0
1513.0
1515.0
1519.0
1520.0
1521.0
1526.0
1526.0
1527.0
1529.0
1530.0
1532.0
1532.0
1532.0
1532.0
1534.0
1540.0
1542.0
1542.0
1542.0
1543.0
1545.0
1545.0
1547.0
1548.0
1548.0
1549.0
1553.0
1553.0
1554.0
1554.0
1555.0
1555.0
1555.0
1555.0
1556.0
1556.0
1560.0
1561.0
1562.0
1564.0
1565.0
1566.0
1567.0
1568.0
1568.0
1569.0
1570.0
1570.0
1571.0
1571.0
1572.0
1572.0
1573.0
1579.0
1580.0
1581.0
1582.0
1582.0
1583.0
1584.0
1585.0
1585.0
1586.0
1587.0
1589.0
1589.0
1591.0
1594.0
1594.0
1595.0
1595.0
1596.0
1597.0
1597.0
1598.0
1599.0
1600.0
1600.0
1602.0
1605.0
1606.0
1606.0
1607.0
1610.0
1611.0
1612.0
1613.0
1613.0
1614.0
1614.0
1614.0
1616.0
1616.0
1617.0
1618.0
1620.0
1620.0
1621.0
1622.0
1622.0
1622.0
1622.0
1624.0
1625.0
1625.0
1625.0
1625.0
1625.0
1627.0
1627.0
1628.0
1632.0
1632.0
1633.0
1634.0
1634.0
1634.0
1635.0
1635.0
1635.0
1635.0
1636.0
1637.0
1637.0
1637.0
1638.0
1639.0
1642.0
1642.0
1642.0
1642.0
1643.0
1646.0
1646.0
1647.0
1647.0
1647.0
1647.0
1647.0
1647.0
1647.0
1648.0
1649.0
1649.0
1649.0
1650.0
1651.0
1651.0
1652.0
1652.0
1652.0
1652.0
1653.0
1653.0
1653.0
1653.0
1653.0
1654.0
1654.0
1655.0
1656.0
1656.0
1657.0
1657.0
1658.0
1658.0
1659.0
1660.0
1663.0
1664.0
1665.0
1665.0
1666.0
1667.0
1667.0
1667.0
1668.0
1668.0
1669.0
1670.0
1670.0
1672.0
1672.0
1674.0
1676.0
1676.0
1677.0
1678.0
1679.0
1679.0
1680.0
1683.0
1683.0
1684.0
1686.0
1686.0
1688.0
1689.0
1689.0
1689.0
1690.0
1690.0
1690.0
1692.0
1692.0
1692.0
1693.0
1693.0
1694.0
1694.0
1695.0
1695.0
1695.0
1696.0
1696.0
1697.0
1697.0
1697.0
1697.0
1698.0
1698.0
1702.0
1702.0
1702.0
1702.0
1703.0
1704.0
1704.0
1705.0
1706.0
1706.0
1706.0
1706.0
1707.0
1708.0
1708.0
1708.0
1709.0
1709.0
1709.0
1711.0
1711.0
1711.0
1711.0
1712.0
1712.0
1712.0
1713.0
1713.0
1715.0
1715.0
1715.0
1716.0
1718.0
1718.0
1719.0
1719.0
1719.0
1719.0
1719.0
1719.0
1720.0
1720.0
1721.0
1721.0
1723.0
1723.0
1724.0
1725.0
1726.0
1727.0
1729.0
1730.0
1731.0
1731.0
1731.0
1731.0
1731.0
1732.0
1732.0
1732.0
1733.0
1733.0
1734.0
1736.0
1736.0
1736.0
1736.0
1737.0
1738.0
1738.0
1738.0
1738.0
1738.0
1738.0
1738.0
1738.0
1739.0
1739.0
1740.0
1740.0
1741.0
1741.0
1741.0
1741.0
1742.0
1742.0
1743.0
1743.0
1743.0
1743.0
1743.0
1743.0
1744.0
1744.0
1745.0
1745.0
1745.0
1746.0
1746.0
1746.0
1746.0
1746.0
1747.0
1747.0
1747.0
1748.0
1749.0
1749.0
1749.0
1750.0
1750.0
1750.0
1751.0
1751.0
1753.0
1755.0
1755.0
1756.0
1756.0
1757.0
1758.0
1759.0
1760.0
1762.0
1763.0
1763.0
1765.0
1765.0
1766.0
1767.0
1768.0
1769.0
1770.0
1770.0
1771.0
1773.0
1775.0
1775.0
1778.0
1779.0
1780.0
1781.0
1782.0
1782.0
1782.0
1782.0
1782.0
1783.0
1783.0
1784.0
1784.0
1785.0
1785.0
1786.0
1786.0
1787.0
1787.0
1787.0
1788.0
1789.0
1790.0
1790.0
1791.0
1791.0
1792.0
1792.0
1793.0
1793.0
1796.0
1799.0
1800.0
1801.0
1802.0
1804.0
1804.0
1804.0
1805.0
1807.0
1807.0
1809.0
1811.0
1811.0
1812.0
1813.0
1814.0
1814.0
1814.0
1814.0
1815.0
1816.0
1816.0
1817.0
1817.0
1818.0
1818.0
1818.0
1819.0
1819.0
1820.0
1820.0
1820.0
1822.0
1823.0
1823.0
1824.0
1824.0
1825.0
1825.0
1826.0
1826.0
1827.0
1827.0
1827.0
1828.0
1828.0
1828.0
1829.0
1831.0
1831.0
1831.0
1832.0
1833.0
1833.0
1834.0
1834.0
1836.0
1836.0
1836.0
1837.0
1838.0
1838.0
1839.0
1840.0
1840.0
1840.0
1840.0
1842.0
1842.0
1843.0
1844.0
1845.0
1846.0
1846.0
1847.0
1850.0
1850.0
1853.0
1854.0
1854.0
1856.0
1856.0
1857.0
1857.0
1857.0
1858.0
1858.0
1858.0
1858.0
1861.0
1861.0
1864.0
1867.0
1867.0
1867.0
1869.0
1869.0
1870.0
1870.0
1870.0
1871.0
1873.0
1873.0
1873.0
1876.0
1876.0
1879.0
1879.0
1880.0
1881.0
1881.0
1882.0
1886.0
1888.0
1889.0
1889.0
1890.0
1890.0
1894.0
1896.0
1896.0
1896.0
1896.0
1897.0
1898.0
1899.0
1900.0
1903.0
1906.0
1906.0
1906.0
1908.0
1909.0
1910.0
1911.0
1912.0
1916.0
1916.0
1917.0
1917.0
1918.0
1920.0
1921.0
1921.0
1921.0
1921.0
1923.0
1923.0
1924.0
1924.0
1926.0
1926.0
1926.0
1926.0
1927.0
1933.0
1933.0
1937.0
1939.0
1939.0
1940.0
1940.0
1943.0
1943.0
1944.0
1944.0
1945.0
1945.0
1946.0
1946.0
1946.0
1949.0
1950.0
1953.0
1956.0
1960.0
1961.0
1961.0
1961.0
1962.0
1964.0
1964.0
1966.0
1966.0
1966.0
1967.0
1967.0
1967.0
1967.0
1969.0
1969.0
1970.0
1970.0
1971.0
1971.0
1971.0
1971.0
1972.0
1972.0
1973.0
1973.0
1974.0
1974.0
1974.0
1975.0
1976.0
1976.0
1977.0
1979.0
1979.0
1979.0
1980.0
1980.0
1981.0
1982.0
1983.0
1990.0
1991.0
1991.0
1995.0
1997.0
1997.0
1997.0
1998.0
1999.0
2001.0
2001.0
2002.0
2002.0
2002.0
2003.0
2004.0
2004.0
2005.0
2010.0
2010.0
2010.0
2010.0
2012.0
2012.0
2014.0
2016.0
2016.0
2020.0
2020.0
2021.0
2022.0
2022.0
2022.0
2022.0
2023.0
2023.0
2023.0
2025.0
2025.0
2025.0
2025.0
2026.0
2028.0
2028.0
2028.0
2028.0
2029.0
2029.0
2030.0
2031.0
2033.0
2034.0
2037.0
2037.0
2040.0
2042.0
2043.0
2045.0
2048.0
2050.0
2051.0
2051.0
2053.0
2065.0
2066.0
2067.0
2070.0
2071.0
2072.0
2076.0
2078.0
2081.0
2082.0
2082.0
2083.0
2085.0
2086.0
2087.0
2090.0
2090.0
2091.0
2092.0
2093.0
2095.0
2097.0
2098.0
2098.0
2100.0
2100.0
2102.0
2102.0
2112.0
2121.0
2134.0
2136.0
2140.0
2140.0
2141.0
2142.0
2148.0
2149.0
2149.0
2152.0
2153.0
2154.0
2154.0
2155.0
2164.0
2168.0
2169.0
2183.0
2187.0
2188.0
2188.0
2189.0
2190.0
2190.0
2192.0
2193.0
2197.0
2198.0
2199.0
2208.0
2209.0
2210.0
2212.0
2212.0
2213.0
2214.0
2215.0
2215.0
2220.0
2226.0
2228.0
2230.0
2232.0
2233.0
2237.0
2252.0
2262.0
2279.0
2288.0
2349.0
2364.0
2369.0
2374.0
2380.0
2388.0
2389.0
2417.0
2423.0
2433.0
2443.0
2448.0
2457.0
2468.0
2475.0
2477.0
2482.0
2483.0
2494.0
2517.0
2519.0
2527.0
2528.0
2531.0
2534.0
2534.0
2538.0
2548.0
2566.0
2568.0
2571.0
2575.0
2576.0
2578.0
2580.0
2580.0
2582.0
2584.0
2586.0
2588.0
2589.0
2609.0
2792.0
2792.0
2794.0
2813.0
2820.0
2824.0
2837.0
2851.0
2853.0
2859.0
2861.0
2862.0
2868.0
2874.0
2874.0
2936.0
2949.0
2967.0
3002.0
3014.0
3032.0
3035.0
3036.0
3037.0
3040.0
3041.0
3042.0
3045.0
3047.0
3053.0
3056.0
3068.0
3070.0
3075.0
3096.0
3098.0
3103.0
3107.0
3113.0
3140.0
3145.0
3147.0


==> plots/cdfs_topologies/CDF_flextop3_95_loc_node2.txt <==
15.0
15.0
15.0
15.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
16.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
17.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
18.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
19.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
20.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
21.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
22.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
23.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
24.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
25.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
26.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
27.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
28.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
29.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
30.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
31.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
32.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
33.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
34.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
35.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
36.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
37.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
38.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
39.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
40.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
41.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
42.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
43.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
44.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
45.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
46.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
47.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
48.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
49.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
50.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
51.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
52.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
53.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
54.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
55.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
56.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
57.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
58.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
59.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
60.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
61.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
62.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
63.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
64.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
65.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
66.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
67.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
68.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
69.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
70.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
71.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
72.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
73.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
74.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
75.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
76.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
77.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
78.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
79.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
80.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
81.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
82.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
83.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
84.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
85.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
86.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
87.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
88.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
89.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
90.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
91.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
92.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
93.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
94.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
95.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
96.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
97.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
98.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
99.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
100.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
101.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
102.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
103.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
104.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
105.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
106.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
107.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
108.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
109.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
110.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
111.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
112.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
113.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
114.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
115.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
116.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
117.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
118.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
119.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
120.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
121.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
122.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
123.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
124.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
125.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
126.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
127.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
128.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
129.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
130.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
131.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
132.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
133.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
134.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
135.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
136.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
137.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
138.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
139.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
140.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
141.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
142.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
143.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
144.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
145.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
146.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
147.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
148.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
149.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
150.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
151.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
152.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
153.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
154.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
155.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
156.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
157.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
158.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
159.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
160.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
161.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
162.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
163.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
164.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
165.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
166.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
167.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
168.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
169.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
170.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
171.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
172.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
173.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
174.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
175.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
176.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
177.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
178.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
179.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
180.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
181.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
182.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
183.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
184.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
185.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
186.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
187.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
188.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
189.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
190.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
191.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
192.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
193.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
194.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
195.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
196.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
197.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
198.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
199.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
200.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
201.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
202.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
203.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
204.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
205.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
206.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
207.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
208.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
209.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
210.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
211.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
212.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
213.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
214.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
215.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
216.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
217.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
218.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
219.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
220.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
221.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
222.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
223.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
224.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
225.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
226.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
227.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
228.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
229.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
230.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
231.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
232.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
233.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
234.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
235.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
236.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
237.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
238.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
239.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
240.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
241.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
242.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
243.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
244.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
245.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
246.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
247.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
248.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
249.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
250.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
251.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
252.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
253.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
254.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
255.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
256.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
257.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
258.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
259.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
260.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
261.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
262.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
263.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
264.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
265.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
266.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
267.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
268.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
269.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
270.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
271.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
272.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
273.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
274.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
275.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
276.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
277.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
278.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
279.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
280.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
281.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
282.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
283.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
284.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
285.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
286.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
287.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
288.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
289.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
290.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
291.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
292.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
293.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
294.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
295.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
296.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
297.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
298.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
299.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
300.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
301.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
302.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
303.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
304.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
305.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
306.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
307.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
308.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
309.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
310.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
311.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
312.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
313.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
314.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
315.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
316.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
317.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
318.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
319.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
320.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
321.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
322.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
323.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
324.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
325.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
326.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
327.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
328.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
329.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
330.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
331.0
332.0
332.0
332.0
332.0
332.0
332.0
333.0
333.0
333.0
333.0
333.0
333.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
334.0
335.0
335.0
335.0
335.0
335.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
336.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
337.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
338.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
339.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
340.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
341.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
342.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
343.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
344.0
345.0
345.0
345.0
345.0
345.0
345.0
346.0
346.0
346.0
346.0
346.0
346.0
346.0
346.0
346.0
346.0
347.0
347.0
347.0
347.0
347.0
347.0
347.0
347.0
347.0
347.0
348.0
348.0
348.0
348.0
348.0
348.0
348.0
348.0
348.0
348.0
348.0
348.0
349.0
349.0
349.0
349.0
349.0
349.0
349.0
349.0
349.0
349.0
349.0
349.0
350.0
350.0
350.0
350.0
351.0
351.0
351.0
351.0
351.0
351.0
351.0
351.0
351.0
352.0
352.0
352.0
352.0
352.0
352.0
352.0
352.0
352.0
352.0
352.0
353.0
353.0
353.0
353.0
353.0
353.0
353.0
353.0
353.0
353.0
353.0
354.0
354.0
354.0
354.0
354.0
354.0
355.0
355.0
355.0
355.0
355.0
355.0
355.0
355.0
355.0
356.0
356.0
356.0
356.0
356.0
356.0
356.0
357.0
357.0
357.0
357.0
357.0
357.0
357.0
357.0
357.0
357.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
358.0
359.0
359.0
359.0
359.0
359.0
359.0
359.0
359.0
359.0
359.0
360.0
360.0
360.0
360.0
360.0
360.0
360.0
361.0
361.0
361.0
361.0
361.0
361.0
361.0
361.0
361.0
361.0
362.0
362.0
362.0
362.0
362.0
363.0
363.0
363.0
363.0
363.0
363.0
363.0
363.0
363.0
363.0
363.0
363.0
363.0
364.0
364.0
364.0
364.0
365.0
365.0
365.0
365.0
365.0
365.0
366.0
366.0
366.0
366.0
366.0
366.0
366.0
366.0
366.0
366.0
366.0
367.0
367.0
367.0
367.0
368.0
368.0
368.0
368.0
368.0
368.0
368.0
369.0
369.0
369.0
370.0
370.0
370.0
370.0
370.0
370.0
370.0
370.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
371.0
372.0
372.0
372.0
372.0
372.0
372.0
372.0
372.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
373.0
374.0
374.0
374.0
375.0
375.0
375.0
375.0
375.0
375.0
376.0
376.0
376.0
376.0
376.0
376.0
376.0
377.0
377.0
377.0
377.0
377.0
377.0
377.0
377.0
377.0
377.0
377.0
377.0
377.0
378.0
378.0
378.0
378.0
378.0
378.0
378.0
379.0
379.0
379.0
379.0
379.0
379.0
379.0
379.0
380.0
380.0
380.0
380.0
380.0
380.0
381.0
381.0
381.0
381.0
381.0
382.0
382.0
382.0
382.0
382.0
382.0
382.0
382.0
382.0
382.0
383.0
383.0
383.0
383.0
383.0
383.0
384.0
384.0
384.0
385.0
385.0
385.0
385.0
386.0
386.0
386.0
386.0
386.0
386.0
386.0
386.0
386.0
387.0
387.0
387.0
387.0
387.0
387.0
388.0
388.0
388.0
388.0
388.0
388.0
388.0
388.0
389.0
389.0
389.0
389.0
389.0
389.0
389.0
389.0
389.0
389.0
390.0
390.0
390.0
390.0
390.0
391.0
391.0
391.0
391.0
391.0
391.0
392.0
392.0
392.0
392.0
392.0
392.0
392.0
392.0
393.0
393.0
393.0
393.0
393.0
393.0
393.0
393.0
393.0
393.0
394.0
394.0
394.0
394.0
394.0
394.0
394.0
394.0
395.0
395.0
395.0
395.0
395.0
395.0
395.0
395.0
395.0
395.0
396.0
396.0
396.0
396.0
396.0
396.0
396.0
397.0
397.0
397.0
397.0
397.0
397.0
397.0
398.0
398.0
398.0
398.0
398.0
398.0
398.0
398.0
398.0
398.0
399.0
399.0
399.0
399.0
399.0
399.0
400.0
400.0
400.0
400.0
400.0
400.0
400.0
401.0
401.0
401.0
401.0
401.0
401.0
401.0
401.0
401.0
401.0
401.0
401.0
402.0
402.0
403.0
403.0
403.0
403.0
403.0
403.0
403.0
403.0
403.0
403.0
403.0
403.0
404.0
404.0
404.0
404.0
404.0
404.0
404.0
404.0
404.0
404.0
404.0
404.0
404.0
405.0
405.0
405.0
405.0
405.0
405.0
405.0
405.0
405.0
405.0
405.0
406.0
406.0
406.0
406.0
406.0
406.0
406.0
406.0
406.0
406.0
406.0
407.0
407.0
407.0
407.0
407.0
407.0
407.0
407.0
407.0
407.0
407.0
407.0
407.0
407.0
408.0
408.0
408.0
408.0
408.0
408.0
408.0
408.0
408.0
408.0
408.0
408.0
409.0
409.0
409.0
409.0
409.0
409.0
409.0
410.0
410.0
410.0
410.0
410.0
410.0
410.0
410.0
410.0
410.0
410.0
411.0
411.0
411.0
411.0
411.0
412.0
412.0
412.0
412.0
412.0
412.0
412.0
412.0
412.0
412.0
412.0
412.0
412.0
412.0
412.0
413.0
413.0
413.0
413.0
413.0
413.0
413.0
413.0
414.0
414.0
414.0
414.0
414.0
414.0
414.0
414.0
414.0
415.0
415.0
415.0
415.0
415.0
415.0
415.0
415.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
416.0
417.0
417.0
417.0
417.0
417.0
417.0
417.0
417.0
418.0
418.0
418.0
418.0
418.0
419.0
419.0
419.0
419.0
419.0
419.0
419.0
420.0
420.0
420.0
420.0
420.0
420.0
420.0
420.0
420.0
421.0
421.0
421.0
421.0
421.0
421.0
421.0
421.0
422.0
422.0
422.0
422.0
422.0
422.0
422.0
422.0
422.0
423.0
423.0
423.0
423.0
424.0
424.0
424.0
424.0
424.0
425.0
425.0
425.0
425.0
425.0
425.0
425.0
426.0
426.0
426.0
426.0
426.0
426.0
426.0
426.0
426.0
426.0
426.0
426.0
427.0
427.0
427.0
427.0
428.0
428.0
428.0
428.0
428.0
428.0
428.0
428.0
428.0
428.0
428.0
429.0
429.0
429.0
429.0
429.0
429.0
429.0
430.0
430.0
430.0
430.0
430.0
430.0
430.0
430.0
430.0
430.0
430.0
431.0
431.0
431.0
431.0
431.0
431.0
431.0
431.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
432.0
433.0
433.0
433.0
434.0
434.0
434.0
434.0
434.0
434.0
434.0
434.0
435.0
435.0
435.0
435.0
435.0
435.0
435.0
435.0
435.0
436.0
436.0
436.0
436.0
436.0
436.0
436.0
437.0
437.0
437.0
437.0
437.0
437.0
437.0
438.0
438.0
438.0
438.0
438.0
438.0
438.0
438.0
439.0
439.0
439.0
439.0
439.0
439.0
439.0
439.0
439.0
439.0
439.0
440.0
440.0
441.0
441.0
441.0
441.0
441.0
442.0
442.0
442.0
442.0
442.0
442.0
443.0
443.0
443.0
443.0
443.0
444.0
444.0
444.0
444.0
444.0
444.0
444.0
444.0
445.0
445.0
445.0
445.0
445.0
445.0
445.0
445.0
445.0
446.0
446.0
446.0
446.0
446.0
446.0
447.0
447.0
447.0
447.0
447.0
447.0
447.0
447.0
448.0
448.0
448.0
448.0
449.0
449.0
449.0
449.0
449.0
449.0
449.0
449.0
450.0
450.0
450.0
450.0
450.0
450.0
450.0
450.0
450.0
451.0
451.0
451.0
451.0
452.0
452.0
452.0
452.0
452.0
452.0
452.0
452.0
452.0
452.0
453.0
453.0
453.0
453.0
453.0
453.0
454.0
454.0
455.0
455.0
455.0
455.0
455.0
455.0
455.0
455.0
455.0
455.0
456.0
456.0
456.0
456.0
457.0
457.0
457.0
457.0
457.0
457.0
458.0
458.0
458.0
458.0
458.0
458.0
459.0
459.0
459.0
459.0
459.0
459.0
460.0
460.0
460.0
460.0
460.0
460.0
461.0
461.0
461.0
461.0
461.0
462.0
462.0
462.0
462.0
462.0
462.0
463.0
463.0
463.0
463.0
463.0
463.0
463.0
463.0
464.0
464.0
464.0
464.0
464.0
464.0
464.0
464.0
464.0
465.0
465.0
465.0
465.0
466.0
466.0
467.0
467.0
468.0
468.0
468.0
468.0
468.0
468.0
468.0
468.0
469.0
469.0
469.0
469.0
469.0
469.0
470.0
470.0
470.0
471.0
471.0
471.0
471.0
471.0
471.0
471.0
471.0
471.0
471.0
471.0
472.0
472.0
472.0
472.0
473.0
473.0
473.0
474.0
474.0
474.0
475.0
475.0
475.0
475.0
475.0
476.0
476.0
476.0
476.0
476.0
476.0
476.0
476.0
476.0
476.0
477.0
477.0
477.0
477.0
477.0
477.0
477.0
477.0
477.0
478.0
478.0
478.0
478.0
478.0
479.0
479.0
479.0
479.0
479.0
480.0
480.0
480.0
480.0
480.0
480.0
481.0
481.0
481.0
481.0
482.0
482.0
482.0
482.0
483.0
483.0
483.0
483.0
483.0
484.0
484.0
484.0
484.0
484.0
484.0
485.0
485.0
485.0
485.0
485.0
486.0
486.0
486.0
486.0
487.0
487.0
487.0
487.0
487.0
488.0
488.0
488.0
488.0
488.0
488.0
488.0
489.0
489.0
489.0
489.0
490.0
490.0
490.0
490.0
490.0
490.0
490.0
490.0
491.0
491.0
492.0
492.0
492.0
492.0
492.0
492.0
492.0
493.0
493.0
493.0
493.0
493.0
493.0
493.0
493.0
493.0
493.0
493.0
493.0
494.0
494.0
494.0
494.0
494.0
494.0
495.0
495.0
495.0
495.0
495.0
495.0
495.0
496.0
496.0
497.0
497.0
497.0
497.0
497.0
497.0
497.0
497.0
498.0
498.0
498.0
498.0
498.0
498.0
499.0
499.0
499.0
500.0
500.0
500.0
500.0
500.0
500.0
500.0
500.0
501.0
501.0
501.0
501.0
501.0
502.0
502.0
502.0
502.0
502.0
502.0
502.0
503.0
503.0
503.0
504.0
504.0
504.0
504.0
504.0
504.0
505.0
505.0
505.0
506.0
506.0
506.0
506.0
507.0
507.0
507.0
507.0
507.0
507.0
507.0
507.0
508.0
508.0
508.0
508.0
509.0
509.0
509.0
509.0
509.0
509.0
509.0
509.0
509.0
510.0
510.0
511.0
511.0
511.0
511.0
511.0
511.0
512.0
512.0
512.0
512.0
512.0
513.0
513.0
513.0
513.0
514.0
514.0
514.0
514.0
514.0
514.0
514.0
515.0
515.0
515.0
515.0
516.0
516.0
516.0
516.0
516.0
516.0
516.0
517.0
517.0
517.0
517.0
517.0
517.0
517.0
517.0
518.0
518.0
518.0
519.0
519.0
519.0
519.0
519.0
519.0
519.0
520.0
520.0
520.0
520.0
520.0
520.0
521.0
521.0
521.0
521.0
521.0
522.0
522.0
522.0
522.0
523.0
523.0
523.0
523.0
523.0
523.0
523.0
524.0
524.0
525.0
525.0
525.0
525.0
525.0
526.0
526.0
526.0
527.0
527.0
527.0
527.0
528.0
528.0
529.0
529.0
529.0
529.0
529.0
529.0
529.0
530.0
530.0
530.0
530.0
531.0
531.0
531.0
531.0
532.0
533.0
533.0
533.0
533.0
534.0
534.0
535.0
535.0
535.0
535.0
535.0
536.0
536.0
536.0
536.0
537.0
538.0
538.0
539.0
540.0
540.0
540.0
541.0
541.0
541.0
542.0
542.0
542.0
543.0
544.0
544.0
545.0
545.0
545.0
546.0
546.0
547.0
547.0
547.0
548.0
548.0
548.0
548.0
548.0
549.0
549.0
549.0
549.0
549.0
549.0
550.0
550.0
551.0
551.0
551.0
551.0
551.0
552.0
552.0
552.0
553.0
553.0
553.0
553.0
553.0
553.0
553.0
554.0
554.0
554.0
554.0
554.0
555.0
555.0
555.0
555.0
555.0
555.0
556.0
556.0
556.0
556.0
556.0
556.0
556.0
557.0
557.0
557.0
557.0
557.0
557.0
557.0
557.0
557.0
558.0
558.0
558.0
558.0
559.0
559.0
560.0
560.0
560.0
560.0
560.0
560.0
560.0
560.0
560.0
561.0
561.0
561.0
561.0
561.0
561.0
561.0
562.0
562.0
562.0
563.0
563.0
563.0
563.0
563.0
563.0
563.0
564.0
564.0
564.0
564.0
564.0
565.0
565.0
565.0
565.0
565.0
565.0
565.0
565.0
565.0
566.0
566.0
566.0
566.0
566.0
567.0
567.0
567.0
567.0
567.0
568.0
569.0
569.0
569.0
569.0
570.0
570.0
570.0
570.0
571.0
571.0
571.0
571.0
571.0
572.0
572.0
572.0
573.0
573.0
573.0
573.0
573.0
574.0
574.0
574.0
574.0
574.0
575.0
575.0
575.0
575.0
575.0
576.0
576.0
577.0
577.0
577.0
577.0
577.0
578.0
578.0
578.0
578.0
579.0
579.0
579.0
579.0
579.0
580.0
580.0
580.0
582.0
582.0
583.0
583.0
584.0
584.0
584.0
585.0
585.0
585.0
585.0
586.0
586.0
586.0
586.0
586.0
587.0
587.0
587.0
588.0
588.0
588.0
589.0
589.0
589.0
589.0
590.0
590.0
590.0
590.0
591.0
591.0
591.0
591.0
591.0
592.0
593.0
593.0
593.0
593.0
594.0
594.0
594.0
594.0
595.0
595.0
595.0
595.0
595.0
596.0
596.0
596.0
597.0
597.0
598.0
598.0
598.0
598.0
598.0
599.0
599.0
599.0
599.0
599.0
599.0
600.0
600.0
600.0
600.0
600.0
600.0
600.0
600.0
601.0
601.0
601.0
601.0
601.0
601.0
602.0
602.0
602.0
602.0
602.0
602.0
603.0
603.0
603.0
603.0
603.0
603.0
603.0
603.0
604.0
604.0
605.0
606.0
606.0
606.0
606.0
606.0
607.0
607.0
607.0
607.0
607.0
608.0
608.0
608.0
608.0
609.0
609.0
609.0
609.0
609.0
609.0
610.0
610.0
611.0
611.0
612.0
613.0
613.0
614.0
614.0
614.0
615.0
615.0
615.0
616.0
616.0
616.0
616.0
617.0
617.0
617.0
617.0
617.0
617.0
618.0
618.0
618.0
618.0
618.0
619.0
619.0
619.0
619.0
619.0
621.0
621.0
621.0
622.0
622.0
622.0
623.0
623.0
623.0
624.0
624.0
624.0
625.0
625.0
625.0
626.0
626.0
626.0
627.0
627.0
627.0
627.0
627.0
627.0
628.0
628.0
628.0
628.0
629.0
629.0
630.0
630.0
630.0
631.0
631.0
631.0
632.0
632.0
632.0
633.0
633.0
634.0
634.0
634.0
635.0
635.0
635.0
636.0
636.0
636.0
636.0
637.0
637.0
637.0
637.0
637.0
637.0
637.0
638.0
638.0
638.0
638.0
638.0
639.0
639.0
639.0
640.0
640.0
640.0
641.0
641.0
641.0
641.0
642.0
642.0
642.0
644.0
645.0
645.0
645.0
646.0
648.0
648.0
649.0
649.0
650.0
650.0
650.0
651.0
651.0
651.0
652.0
652.0
652.0
652.0
653.0
653.0
654.0
655.0
655.0
655.0
655.0
655.0
656.0
656.0
656.0
656.0
657.0
657.0
658.0
658.0
658.0
659.0
660.0
660.0
660.0
660.0
661.0
661.0
661.0
663.0
663.0
663.0
664.0
664.0
665.0
665.0
665.0
665.0
665.0
666.0
666.0
666.0
666.0
667.0
667.0
667.0
667.0
667.0
668.0
668.0
668.0
668.0
668.0
668.0
669.0
669.0
669.0
669.0
669.0
669.0
669.0
669.0
670.0
670.0
671.0
671.0
671.0
672.0
672.0
672.0
673.0
673.0
673.0
673.0
673.0
673.0
673.0
674.0
674.0
674.0
675.0
675.0
675.0
676.0
676.0
676.0
676.0
676.0
676.0
676.0
676.0
676.0
676.0
677.0
677.0
677.0
677.0
677.0
677.0
678.0
678.0
679.0
679.0
679.0
679.0
680.0
680.0
680.0
680.0
680.0
681.0
681.0
682.0
682.0
682.0
683.0
683.0
683.0
684.0
684.0
684.0
684.0
685.0
685.0
686.0
687.0
687.0
689.0
690.0
690.0
691.0
692.0
692.0
692.0
693.0
694.0
695.0
695.0
695.0
696.0
697.0
697.0
698.0
699.0
699.0
699.0
700.0
700.0
701.0
702.0
702.0
703.0
705.0
705.0
706.0
706.0
707.0
708.0
708.0
708.0
708.0
708.0
708.0
709.0
709.0
709.0
709.0
711.0
711.0
713.0
714.0
714.0
715.0
715.0
716.0
716.0
716.0
717.0
717.0
718.0
718.0
719.0
719.0
721.0
722.0
722.0
722.0
723.0
724.0
725.0
726.0
726.0
726.0
726.0
727.0
727.0
727.0
727.0
727.0
727.0
727.0
728.0
728.0
728.0
728.0
729.0
729.0
729.0
729.0
730.0
730.0
731.0
731.0
731.0
732.0
732.0
732.0
733.0
734.0
734.0
735.0
735.0
735.0
735.0
735.0
736.0
736.0
736.0
737.0
737.0
738.0
739.0
740.0
740.0
740.0
741.0
742.0
742.0
743.0
744.0
745.0
746.0
747.0
747.0
748.0
749.0
749.0
750.0
750.0
750.0
751.0
751.0
753.0
754.0
755.0
756.0
756.0
756.0
757.0
757.0
757.0
758.0
759.0
761.0
761.0
761.0
762.0
763.0
764.0
765.0
765.0
767.0
767.0
768.0
769.0
769.0
770.0
771.0
774.0
774.0
776.0
776.0
777.0
778.0
778.0
778.0
778.0
779.0
780.0
780.0
781.0
783.0
784.0
784.0
784.0
784.0
785.0
786.0
786.0
786.0
787.0
787.0
787.0
787.0
788.0
788.0
789.0
789.0
789.0
789.0
790.0
790.0
791.0
793.0
793.0
793.0
794.0
794.0
794.0
794.0
795.0
795.0
795.0
796.0
797.0
797.0
798.0
799.0
799.0
800.0
800.0
802.0
803.0
805.0
806.0
806.0
806.0
807.0
808.0
809.0
811.0
811.0
811.0
813.0
815.0
815.0
816.0
816.0
817.0
818.0
821.0
821.0
822.0
823.0
824.0
826.0
827.0
828.0
829.0
829.0
831.0
834.0
834.0
837.0
839.0
839.0
840.0
841.0
841.0
842.0
842.0
843.0
845.0
847.0
849.0
853.0
855.0
858.0
858.0
858.0
859.0
862.0
864.0
864.0
866.0
872.0
877.0
878.0
880.0
882.0
883.0
885.0
885.0
893.0
898.0
898.0
900.0
900.0
900.0
901.0
903.0
905.0
909.0
914.0
914.0
914.0
917.0
921.0
926.0
929.0
931.0
937.0
946.0
953.0
954.0
957.0
958.0
963.0
963.0
999.0
1000.0
1002.0
1003.0
1006.0
1006.0
1007.0
1008.0
1008.0
1010.0
1010.0
1010.0
1011.0
1013.0
1016.0
1018.0
1020.0
1032.0
1035.0
1047.0
1054.0
1056.0
1063.0
1073.0
1085.0
1094.0
1095.0
1095.0
1098.0
1109.0
1110.0
1111.0
1117.0
1118.0
1126.0
1127.0
1127.0
1128.0
1129.0
1130.0
1134.0
1137.0
1140.0
1141.0
1146.0
1147.0
1148.0
1155.0
1159.0
1166.0
1178.0
1180.0
1181.0
1182.0
1195.0
1198.0
1200.0
1203.0
1203.0
1205.0
1205.0
1205.0
1217.0
1232.0
1238.0
1242.0
1279.0
1285.0
1288.0
1295.0
1301.0
1307.0
1313.0
1318.0
1321.0
1323.0
1324.0
1327.0
1333.0
1346.0
1350.0
1351.0
1351.0
1351.0
1353.0
1353.0
1355.0
1362.0
1363.0
1375.0
1378.0
1386.0
1407.0
1420.0
1420.0
1422.0
1425.0
1430.0
1433.0
1433.0
1435.0
1436.0
1442.0
1445.0
1447.0
1449.0
1449.0
1449.0
1451.0
1453.0
1457.0
1461.0
1465.0
1471.0
1483.0
1483.0
1500.0
1540.0
1601.0
1614.0
1667.0
1670.0
1671.0
1676.0
1679.0
1681.0
1681.0
1684.0
1690.0
1697.0
1698.0
1703.0
1705.0
1709.0
1712.0
1713.0
1715.0
1716.0
1716.0
1721.0
1722.0
1723.0
1723.0
1733.0
1733.0
1736.0
1738.0
1742.0
1745.0
1751.0
1753.0
1753.0
1754.0
1755.0
1758.0
1761.0
1762.0
1762.0
1765.0
1765.0
1766.0
1766.0
1768.0
1768.0
1770.0
1772.0
1773.0
1773.0
1774.0
1775.0
1776.0
1778.0
1780.0
1784.0
1784.0
1785.0
1785.0
1786.0
1787.0
1788.0
1788.0
1789.0
1790.0
1791.0
1792.0
1792.0
1793.0
1794.0
1795.0
1795.0
1795.0
1797.0
1800.0
1800.0
1802.0
1806.0
1808.0
1808.0
1810.0
1810.0
1813.0
1817.0
1818.0
1818.0
1819.0
1819.0
1819.0
1821.0
1821.0
1824.0
1825.0
1829.0
1830.0
1830.0
1833.0
1833.0
1833.0
1836.0
1838.0
1841.0
1844.0
1844.0
1851.0
1852.0
1853.0
1855.0
1858.0
1860.0
1860.0
1861.0
1862.0
1864.0
1865.0
1867.0
1871.0
1871.0
1871.0
1871.0
1872.0
1873.0
1875.0
1877.0
1877.0
1882.0
1889.0
1892.0
1893.0
1894.0
1896.0
1896.0
1897.0
1898.0
1899.0
1900.0
1901.0
1901.0
1902.0
1903.0
1903.0
1904.0
1904.0
1904.0
1905.0
1906.0
1907.0
1908.0
1913.0
1918.0
1918.0
1919.0
1919.0
1920.0
1921.0
1923.0
1925.0
1925.0
1929.0
1930.0
1931.0
1932.0
1934.0
1934.0
1935.0
1936.0
1936.0
1936.0
1938.0
1939.0
1939.0
1941.0
1941.0
1945.0
1948.0
1948.0
1948.0
1949.0
1949.0
1950.0
1951.0
1952.0
1953.0
1953.0
1954.0
1955.0
1955.0
1957.0
1958.0
1959.0
1963.0
1966.0
1971.0
1971.0
1971.0
1971.0
1972.0
1973.0
1973.0
1973.0
1974.0
1975.0
1977.0
1977.0
1977.0
1979.0
1979.0
1981.0
1982.0
1983.0
1984.0
1987.0
1987.0
1987.0
1989.0
1990.0
1990.0
1991.0
1992.0
1993.0
1996.0
1997.0
2004.0
2005.0
2005.0
2006.0
2008.0
2009.0
2010.0
2011.0
2011.0
2011.0
2012.0
2013.0
2015.0
2015.0
2018.0
2018.0
2020.0
2021.0
2022.0
2023.0
2024.0
2025.0
2026.0
2028.0
2028.0
2028.0
2028.0
2029.0
2031.0
2031.0
2031.0
2031.0
2032.0
2033.0
2033.0
2034.0
2034.0
2035.0
2036.0
2038.0
2039.0
2039.0
2040.0
2041.0
2042.0
2043.0
2044.0
2049.0
2049.0
2050.0
2050.0
2051.0
2053.0
2055.0
2055.0
2056.0
2057.0
2058.0
2060.0
2061.0
2061.0
2061.0
2062.0
2062.0
2064.0
2066.0
2066.0
2068.0
2068.0
2068.0
2069.0
2070.0
2073.0
2073.0
2073.0
2077.0
2077.0
2078.0
2079.0
2079.0
2080.0
2080.0
2081.0
2083.0
2084.0
2084.0
2085.0
2086.0
2087.0
2088.0
2090.0
2091.0
2091.0
2096.0
2097.0
2099.0
2100.0
2101.0
2103.0
2103.0
2104.0
2105.0
2105.0
2105.0
2107.0
2107.0
2108.0
2108.0
2109.0
2109.0
2111.0
2111.0
2112.0
2114.0
2114.0
2115.0
2115.0
2115.0
2115.0
2116.0
2116.0
2117.0
2117.0
2117.0
2117.0
2118.0
2118.0
2118.0
2118.0
2119.0
2119.0
2119.0
2119.0
2119.0
2120.0
2120.0
2120.0
2121.0
2121.0
2121.0
2121.0
2123.0
2123.0
2123.0
2123.0
2123.0
2124.0
2124.0
2124.0
2124.0
2124.0
2125.0
2125.0
2125.0
2125.0
2126.0
2128.0
2128.0
2130.0
2130.0
2130.0
2132.0
2132.0
2133.0
2134.0
2134.0
2134.0
2137.0
2138.0
2138.0
2140.0
2143.0
2145.0
2145.0
2147.0
2149.0
2150.0
2150.0
2152.0
2152.0
2153.0
2153.0
2154.0
2154.0
2154.0
2155.0
2155.0
2156.0
2156.0
2156.0
2157.0
2158.0
2159.0
2161.0
2163.0
2165.0
2167.0
2167.0
2167.0
2167.0
2168.0
2168.0
2169.0
2170.0
2170.0
2170.0
2172.0
2172.0
2173.0
2173.0
2174.0
2175.0
2177.0
2178.0
2179.0
2180.0
2181.0
2183.0
2184.0
2186.0
2187.0
2188.0
2188.0
2191.0
2193.0
2198.0
2201.0
2201.0
2201.0
2201.0
2202.0
2203.0
2204.0
2205.0
2205.0
2206.0
2206.0
2206.0
2207.0
2207.0
2207.0
2208.0
2208.0
2208.0
2209.0
2209.0
2211.0
2211.0
2211.0
2212.0
2212.0
2212.0
2214.0
2214.0
2215.0
2215.0
2215.0
2215.0
2216.0
2217.0
2218.0
2218.0
2220.0
2222.0
2222.0
2222.0
2223.0
2224.0
2224.0
2225.0
2225.0
2225.0
2225.0
2226.0
2226.0
2227.0
2227.0
2228.0
2228.0
2229.0
2229.0
2230.0
2231.0
2236.0
2237.0
2239.0
2242.0
2247.0
2248.0
2248.0
2249.0
2250.0
2252.0
2252.0
2252.0
2253.0
2253.0
2254.0
2256.0
2259.0
2261.0
2261.0
2261.0
2263.0
2264.0
2265.0
2265.0
2265.0
2266.0
2267.0
2268.0
2269.0
2269.0
2270.0
2274.0
2274.0
2275.0
2276.0
2276.0
2276.0
2278.0
2279.0
2279.0
2280.0
2281.0
2285.0
2287.0
2287.0
2288.0
2291.0
2293.0
2295.0
2295.0
2295.0
2296.0
2296.0
2298.0
2302.0
2307.0
2307.0
2308.0
2310.0
2310.0
2315.0
2318.0
2319.0
2319.0
2326.0
2328.0
2328.0
2328.0
2334.0
2339.0
2340.0
2343.0
2344.0
2345.0
2346.0
2348.0
2350.0
2358.0
2361.0
2362.0
2369.0
2370.0
2374.0
2376.0
2380.0
2380.0
2381.0
2390.0
2393.0
2393.0
2396.0
2402.0
2408.0
2409.0
2412.0
2413.0
2413.0
2416.0
2425.0
2426.0
2426.0
2429.0
2430.0
2433.0
2433.0
2433.0
2434.0
2436.0
2439.0
2440.0
2441.0
2443.0
2444.0
2444.0
2444.0
2445.0
2445.0
2445.0
2446.0
2447.0
2448.0
2448.0
2449.0
2449.0
2451.0
2451.0
2452.0
2454.0
2454.0
2455.0
2456.0
2458.0
2459.0
2459.0
2460.0
2461.0
2466.0
2467.0
2467.0
2470.0
2472.0
2475.0
2477.0
2478.0
2479.0
2479.0
2479.0
2481.0
2481.0
2482.0
2482.0
2482.0
2483.0
2483.0
2484.0
2484.0
2485.0
2486.0
2487.0
2487.0
2488.0
2488.0
2489.0
2489.0
2490.0
2490.0
2491.0
2491.0
2494.0
2494.0
2495.0
2495.0
2496.0
2496.0
2497.0
2497.0
2504.0
2504.0
2508.0
2509.0
2511.0
2512.0
2512.0
2513.0
2513.0
2514.0
2515.0
2515.0
2516.0
2517.0
2517.0
2518.0
2518.0
2518.0
2520.0
2521.0
2521.0
2523.0
2524.0
2526.0
2527.0
2528.0
2528.0
2528.0
2529.0
2530.0
2531.0
2532.0
2534.0
2535.0
2536.0
2536.0
2536.0
2537.0
2539.0
2539.0
2540.0
2542.0
2543.0
2544.0
2544.0
2546.0
2551.0
2552.0
2553.0
2555.0
2555.0
2556.0
2560.0
2563.0
2563.0
2563.0
2565.0
2567.0
2569.0
2569.0
2570.0
2573.0
2573.0
2576.0
2577.0
2578.0
2579.0
2580.0
2586.0
2589.0
2589.0
2592.0
2593.0
2594.0
2600.0
2601.0
2603.0
2605.0
2607.0
2607.0
2609.0
2609.0
2609.0
2611.0
2612.0
2613.0
2614.0
2618.0
2619.0
2621.0
2622.0
2625.0
2625.0
2626.0
2626.0
2627.0
2631.0
2631.0
2634.0
2634.0
2635.0
2636.0
2637.0
2637.0
2638.0
2642.0
2643.0
2644.0
2648.0
2651.0
2651.0
2652.0
2654.0
2656.0
2657.0
2659.0
2660.0
2663.0
2664.0
2666.0
2668.0
2670.0
2671.0
2671.0
2675.0
2676.0
2678.0
2683.0
2686.0
2687.0
2687.0
2687.0
2688.0
2691.0
2692.0
2692.0
2694.0
2696.0
2698.0
2699.0
2701.0
2703.0
2705.0
2707.0
2708.0
2711.0
2711.0
2712.0
2717.0
2719.0
2724.0
2725.0
2726.0
2730.0
2732.0
2734.0
2737.0
2738.0
2744.0
2746.0
2747.0
2749.0
2753.0
2757.0
2757.0
2759.0
2760.0
2762.0
2765.0
2767.0
2769.0
2776.0
2785.0
2790.0
2791.0
2793.0
2798.0
2801.0
2808.0
2814.0
2814.0
2816.0
2824.0
2824.0
2830.0
2843.0
2844.0
2850.0
2853.0
2858.0
2861.0
2865.0
2867.0
2868.0
2871.0
2879.0
2880.0
2881.0
2892.0
2895.0
2896.0
2905.0
2909.0
2909.0
2912.0
2912.0
2913.0
2915.0
2916.0
2921.0
2933.0
2934.0
2935.0
2945.0
2945.0
2951.0
2973.0
2980.0
2989.0
2990.0
2998.0
3000.0
3002.0
3005.0
3009.0
3010.0
3020.0
3023.0
3035.0
3042.0
3047.0
3061.0
3062.0
3064.0
3068.0
3072.0
3079.0
3087.0
3092.0
3109.0
3111.0
3113.0
3114.0
3115.0
3119.0
3120.0
3120.0
3121.0
3121.0
3122.0
3124.0
3124.0
3129.0
3130.0
3131.0
3133.0
3144.0
3177.0
3180.0
3217.0
3270.0
3287.0
3291.0
3300.0
3307.0
3311.0
3317.0
3322.0
3326.0
3328.0
3328.0
3328.0
3330.0
3331.0
3332.0
3334.0
3336.0
3337.0
3337.0
3337.0
3337.0
3342.0
3348.0
3348.0
3350.0
3354.0
3362.0
3367.0
3368.0
3371.0
3379.0
3388.0

